Proof of the graviton MHV formula using Pleba\'nski's second heavenly equation

Self-dual spacetimes can be thought of as spacetimes containing only positive helicity gravitons. In this work we give a perturbiner expansion for self-dual spacetimes based on Pleba\'nski's second heavenly equation. The expansion is naturally organized as a sum over ``marked tree graphs'' where each node corresponds to a positive helicity graviton and can have an arbitrary number of edges. Negative helicity gravitons must be added in by hand. We then use this perturbiner expansion to give a first principles derivation of the NSVW tree formula for the MHV amplitude in Einstein gravity. A unique feature of this proof is that it does not use BCFW recursion or twistor theory. It works by plugging the spacetime with arbitrarily many $+$ gravitons and two $-$ gravitons into the on-shell gravitational action and evaluating it. The action we use is the self-dual Pleba\'nski action plus an additional boundary term, and the amplitude itself comes entirely from the boundary term. Along the way, we also find an interesting new generalization of the NSVW formula which has not previously appeared in the literature. In the appendix we give another way to express the perturbiner expansion using binary tree graphs instead of marked tree graphs, and prove the equivalence of these two expansions diagrammatically. We also provide an introduction to self-dual gravity aimed at non-experts, as well as a proof of the Parke-Taylor formula in Yang Mills theory analogous to our proof of the NSVW formula in gravity.

==> figures/gauge_dots_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18464804344614216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.47,66) .. controls (45.47,59.1) and (51.06,53.5) .. (57.97,53.5) .. controls (64.87,53.5) and (70.47,59.1) .. (70.47,66) .. controls (70.47,72.9) and (64.87,78.5) .. (57.97,78.5) .. controls (51.06,78.5) and (45.47,72.9) .. (45.47,66) -- cycle ;
%Shape: Circle [id:dp29429621095349145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.47,66) .. controls (70.47,59.1) and (76.06,53.5) .. (82.97,53.5) .. controls (89.87,53.5) and (95.47,59.1) .. (95.47,66) .. controls (95.47,72.9) and (89.87,78.5) .. (82.97,78.5) .. controls (76.06,78.5) and (70.47,72.9) .. (70.47,66) -- cycle ;
%Shape: Circle [id:dp9814667251533971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.47,66) .. controls (95.47,59.1) and (101.06,53.5) .. (107.97,53.5) .. controls (114.87,53.5) and (120.47,59.1) .. (120.47,66) .. controls (120.47,72.9) and (114.87,78.5) .. (107.97,78.5) .. controls (101.06,78.5) and (95.47,72.9) .. (95.47,66) -- cycle ;
%Shape: Circle [id:dp5675238526291531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.47,66) .. controls (145.47,59.1) and (151.06,53.5) .. (157.97,53.5) .. controls (164.87,53.5) and (170.47,59.1) .. (170.47,66) .. controls (170.47,72.9) and (164.87,78.5) .. (157.97,78.5) .. controls (151.06,78.5) and (145.47,72.9) .. (145.47,66) -- cycle ;
%Shape: Circle [id:dp07891946948891349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.47,66) .. controls (120.47,59.1) and (126.06,53.5) .. (132.97,53.5) .. controls (139.87,53.5) and (145.47,59.1) .. (145.47,66) .. controls (145.47,72.9) and (139.87,78.5) .. (132.97,78.5) .. controls (126.06,78.5) and (120.47,72.9) .. (120.47,66) -- cycle ;

% Text Node
\draw (57.97,67) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (82.97,67) node  [font=\footnotesize]  {$s_{2}$};
% Text Node
\draw (107.97,67) node  [font=\footnotesize]  {$s_{3}$};
% Text Node
\draw (157.97,67) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (172.47,66) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{1}{z_{s_{1} s_{2}}}\dfrac{1}{z_{s_{2} s_{3}}} \dotsc \dfrac{1}{z_{s_{k-1} s_{k}}} \Phi _{s_{1}} \Phi _{s_{2}} \Phi _{s_{3}} \dotsc \Phi _{s_{k-1}} \Phi _{s_{k}}$};
% Text Node
\draw (132.97,66) node  [font=\normalsize]  {$\mycdots$};


\end{tikzpicture}


==> figures/gauge_dots_10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5066448167836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.97,142) .. controls (103.97,135.1) and (109.56,129.5) .. (116.47,129.5) .. controls (123.37,129.5) and (128.97,135.1) .. (128.97,142) .. controls (128.97,148.9) and (123.37,154.5) .. (116.47,154.5) .. controls (109.56,154.5) and (103.97,148.9) .. (103.97,142) -- cycle ;
%Shape: Circle [id:dp6068082908169159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.97,142) .. controls (128.97,135.1) and (134.56,129.5) .. (141.47,129.5) .. controls (148.37,129.5) and (153.97,135.1) .. (153.97,142) .. controls (153.97,148.9) and (148.37,154.5) .. (141.47,154.5) .. controls (134.56,154.5) and (128.97,148.9) .. (128.97,142) -- cycle ;
%Shape: Circle [id:dp2805754380378265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.97,142) .. controls (153.97,135.1) and (159.56,129.5) .. (166.47,129.5) .. controls (173.37,129.5) and (178.97,135.1) .. (178.97,142) .. controls (178.97,148.9) and (173.37,154.5) .. (166.47,154.5) .. controls (159.56,154.5) and (153.97,148.9) .. (153.97,142) -- cycle ;
%Shape: Circle [id:dp5968801101140544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.97,142) .. controls (178.97,135.1) and (184.56,129.5) .. (191.47,129.5) .. controls (198.37,129.5) and (203.97,135.1) .. (203.97,142) .. controls (203.97,148.9) and (198.37,154.5) .. (191.47,154.5) .. controls (184.56,154.5) and (178.97,148.9) .. (178.97,142) -- cycle ;
%Shape: Circle [id:dp30959684419072686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.97,142) .. controls (203.97,135.1) and (209.56,129.5) .. (216.47,129.5) .. controls (223.37,129.5) and (228.97,135.1) .. (228.97,142) .. controls (228.97,148.9) and (223.37,154.5) .. (216.47,154.5) .. controls (209.56,154.5) and (203.97,148.9) .. (203.97,142) -- cycle ;
%Shape: Circle [id:dp017904856754497045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.97,142) .. controls (228.97,135.1) and (234.56,129.5) .. (241.47,129.5) .. controls (248.37,129.5) and (253.97,135.1) .. (253.97,142) .. controls (253.97,148.9) and (248.37,154.5) .. (241.47,154.5) .. controls (234.56,154.5) and (228.97,148.9) .. (228.97,142) -- cycle ;
%Shape: Circle [id:dp4259090604547362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.97,142) .. controls (253.97,135.1) and (259.56,129.5) .. (266.47,129.5) .. controls (273.37,129.5) and (278.97,135.1) .. (278.97,142) .. controls (278.97,148.9) and (273.37,154.5) .. (266.47,154.5) .. controls (259.56,154.5) and (253.97,148.9) .. (253.97,142) -- cycle ;
%Shape: Circle [id:dp2707549542193375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.97,142) .. controls (278.97,135.1) and (284.56,129.5) .. (291.47,129.5) .. controls (298.37,129.5) and (303.97,135.1) .. (303.97,142) .. controls (303.97,148.9) and (298.37,154.5) .. (291.47,154.5) .. controls (284.56,154.5) and (278.97,148.9) .. (278.97,142) -- cycle ;
%Straight Lines [id:da06344344857929474] 
\draw [line width=0.75]    (178.97,119) -- (178.97,165) ;
%Shape: Circle [id:dp717114315821173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,107) .. controls (378.5,100.1) and (384.1,94.5) .. (391,94.5) .. controls (397.9,94.5) and (403.5,100.1) .. (403.5,107) .. controls (403.5,113.9) and (397.9,119.5) .. (391,119.5) .. controls (384.1,119.5) and (378.5,113.9) .. (378.5,107) -- cycle ;
%Shape: Circle [id:dp3164989904896176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.81,116.81) .. controls (354.81,109.91) and (360.41,104.31) .. (367.31,104.31) .. controls (374.22,104.31) and (379.81,109.91) .. (379.81,116.81) .. controls (379.81,123.72) and (374.22,129.31) .. (367.31,129.31) .. controls (360.41,129.31) and (354.81,123.72) .. (354.81,116.81) -- cycle ;
%Shape: Circle [id:dp6654917359392691] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.19,116.81) .. controls (402.19,109.91) and (407.78,104.31) .. (414.69,104.31) .. controls (421.59,104.31) and (427.19,109.91) .. (427.19,116.81) .. controls (427.19,123.72) and (421.59,129.31) .. (414.69,129.31) .. controls (407.78,129.31) and (402.19,123.72) .. (402.19,116.81) -- cycle ;
%Shape: Circle [id:dp4811412694249948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412,140.5) .. controls (412,133.6) and (417.6,128) .. (424.5,128) .. controls (431.4,128) and (437,133.6) .. (437,140.5) .. controls (437,147.4) and (431.4,153) .. (424.5,153) .. controls (417.6,153) and (412,147.4) .. (412,140.5) -- cycle ;
%Shape: Circle [id:dp6061790335795483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.19,164.19) .. controls (402.19,157.28) and (407.78,151.69) .. (414.69,151.69) .. controls (421.59,151.69) and (427.19,157.28) .. (427.19,164.19) .. controls (427.19,171.09) and (421.59,176.69) .. (414.69,176.69) .. controls (407.78,176.69) and (402.19,171.09) .. (402.19,164.19) -- cycle ;
%Shape: Circle [id:dp6300216025192014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,174) .. controls (378.5,167.1) and (384.1,161.5) .. (391,161.5) .. controls (397.9,161.5) and (403.5,167.1) .. (403.5,174) .. controls (403.5,180.9) and (397.9,186.5) .. (391,186.5) .. controls (384.1,186.5) and (378.5,180.9) .. (378.5,174) -- cycle ;
%Shape: Circle [id:dp8053057139314523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.81,164.19) .. controls (354.81,157.28) and (360.41,151.69) .. (367.31,151.69) .. controls (374.22,151.69) and (379.81,157.28) .. (379.81,164.19) .. controls (379.81,171.09) and (374.22,176.69) .. (367.31,176.69) .. controls (360.41,176.69) and (354.81,171.09) .. (354.81,164.19) -- cycle ;
%Shape: Circle [id:dp8978726317788526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345,140.5) .. controls (345,133.6) and (350.6,128) .. (357.5,128) .. controls (364.4,128) and (370,133.6) .. (370,140.5) .. controls (370,147.4) and (364.4,153) .. (357.5,153) .. controls (350.6,153) and (345,147.4) .. (345,140.5) -- cycle ;
%Straight Lines [id:da2417507274386499] 
\draw [line width=0.75]    (369.2,191.6) -- (385.8,152.1) ;
%Straight Lines [id:da38958427100849025] 
\draw [line width=0.75]    (386,128.4) -- (370,90.4) ;

% Text Node
\draw (75,142.39) node [anchor=west] [inner sep=0.75pt]    {$\mathrm{Tr}\Bigl( \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \Bigr)$};
% Text Node
\draw (191.47,142) node    {$3$};
% Text Node
\draw (216.47,142) node    {$4$};
% Text Node
\draw (116.47,142) node    {$1$};
% Text Node
\draw (166.47,142) node    {$2$};
% Text Node
\draw (141.47,142) node    {$I$};
% Text Node
\draw (241.47,142) node    {$J$};
% Text Node
\draw (266.47,142) node    {$5$};
% Text Node
\draw (291.47,142) node    {$6$};
% Text Node
\draw (309.97,142) node [anchor=west] [inner sep=0.75pt]    {$\ \ =$};
% Text Node
\draw (357.5,140.5) node    {$I$};
% Text Node
\draw (367.31,164.19) node    {$1$};
% Text Node
\draw (367.31,116.81) node    {$2$};
% Text Node
\draw (391,107) node    {$3$};
% Text Node
\draw (414.69,116.81) node    {$4$};
% Text Node
\draw (424.5,140.5) node    {$J$};
% Text Node
\draw (414.69,164.19) node    {$5$};
% Text Node
\draw (391,174) node    {$6$};


\end{tikzpicture}


==> figures/gauge_dots_11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp15778053627463184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.5,53) .. controls (165.5,46.1) and (171.1,40.5) .. (178,40.5) .. controls (184.9,40.5) and (190.5,46.1) .. (190.5,53) .. controls (190.5,59.9) and (184.9,65.5) .. (178,65.5) .. controls (171.1,65.5) and (165.5,59.9) .. (165.5,53) -- cycle ;
%Shape: Circle [id:dp8337405288122417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.81,62.81) .. controls (141.81,55.91) and (147.41,50.31) .. (154.31,50.31) .. controls (161.22,50.31) and (166.81,55.91) .. (166.81,62.81) .. controls (166.81,69.72) and (161.22,75.31) .. (154.31,75.31) .. controls (147.41,75.31) and (141.81,69.72) .. (141.81,62.81) -- cycle ;
%Shape: Circle [id:dp8720837991365198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.19,62.81) .. controls (189.19,55.91) and (194.78,50.31) .. (201.69,50.31) .. controls (208.59,50.31) and (214.19,55.91) .. (214.19,62.81) .. controls (214.19,69.72) and (208.59,75.31) .. (201.69,75.31) .. controls (194.78,75.31) and (189.19,69.72) .. (189.19,62.81) -- cycle ;
%Shape: Circle [id:dp4622513635094476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199,86.5) .. controls (199,79.6) and (204.6,74) .. (211.5,74) .. controls (218.4,74) and (224,79.6) .. (224,86.5) .. controls (224,93.4) and (218.4,99) .. (211.5,99) .. controls (204.6,99) and (199,93.4) .. (199,86.5) -- cycle ;
%Shape: Circle [id:dp8856550807484405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.19,110.19) .. controls (189.19,103.28) and (194.78,97.69) .. (201.69,97.69) .. controls (208.59,97.69) and (214.19,103.28) .. (214.19,110.19) .. controls (214.19,117.09) and (208.59,122.69) .. (201.69,122.69) .. controls (194.78,122.69) and (189.19,117.09) .. (189.19,110.19) -- cycle ;
%Shape: Circle [id:dp8931353615055198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.5,120) .. controls (165.5,113.1) and (171.1,107.5) .. (178,107.5) .. controls (184.9,107.5) and (190.5,113.1) .. (190.5,120) .. controls (190.5,126.9) and (184.9,132.5) .. (178,132.5) .. controls (171.1,132.5) and (165.5,126.9) .. (165.5,120) -- cycle ;
%Shape: Circle [id:dp8987763971253493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.81,110.19) .. controls (141.81,103.28) and (147.41,97.69) .. (154.31,97.69) .. controls (161.22,97.69) and (166.81,103.28) .. (166.81,110.19) .. controls (166.81,117.09) and (161.22,122.69) .. (154.31,122.69) .. controls (147.41,122.69) and (141.81,117.09) .. (141.81,110.19) -- cycle ;
%Shape: Circle [id:dp33265690114729485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132,86.5) .. controls (132,79.6) and (137.6,74) .. (144.5,74) .. controls (151.4,74) and (157,79.6) .. (157,86.5) .. controls (157,93.4) and (151.4,99) .. (144.5,99) .. controls (137.6,99) and (132,93.4) .. (132,86.5) -- cycle ;
%Straight Lines [id:da2775191013717022] 
\draw [line width=0.75]    (157.2,136.6) -- (173.8,97.1) ;
%Straight Lines [id:da9176738228686623] 
\draw [line width=0.75]    (166.83,82.17) -- (128.83,65.83) ;
%Shape: Circle [id:dp5467543397519186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.5,53.33) .. controls (288.5,46.43) and (294.1,40.83) .. (301,40.83) .. controls (307.9,40.83) and (313.5,46.43) .. (313.5,53.33) .. controls (313.5,60.24) and (307.9,65.83) .. (301,65.83) .. controls (294.1,65.83) and (288.5,60.24) .. (288.5,53.33) -- cycle ;
%Shape: Circle [id:dp586051205650056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.81,63.15) .. controls (264.81,56.24) and (270.41,50.65) .. (277.31,50.65) .. controls (284.22,50.65) and (289.81,56.24) .. (289.81,63.15) .. controls (289.81,70.05) and (284.22,75.65) .. (277.31,75.65) .. controls (270.41,75.65) and (264.81,70.05) .. (264.81,63.15) -- cycle ;
%Shape: Circle [id:dp29074279571333106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.19,63.15) .. controls (312.19,56.24) and (317.78,50.65) .. (324.69,50.65) .. controls (331.59,50.65) and (337.19,56.24) .. (337.19,63.15) .. controls (337.19,70.05) and (331.59,75.65) .. (324.69,75.65) .. controls (317.78,75.65) and (312.19,70.05) .. (312.19,63.15) -- cycle ;
%Shape: Circle [id:dp6312873950029132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322,86.83) .. controls (322,79.93) and (327.6,74.33) .. (334.5,74.33) .. controls (341.4,74.33) and (347,79.93) .. (347,86.83) .. controls (347,93.74) and (341.4,99.33) .. (334.5,99.33) .. controls (327.6,99.33) and (322,93.74) .. (322,86.83) -- cycle ;
%Shape: Circle [id:dp5114973080401009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.19,110.52) .. controls (312.19,103.62) and (317.78,98.02) .. (324.69,98.02) .. controls (331.59,98.02) and (337.19,103.62) .. (337.19,110.52) .. controls (337.19,117.42) and (331.59,123.02) .. (324.69,123.02) .. controls (317.78,123.02) and (312.19,117.42) .. (312.19,110.52) -- cycle ;
%Shape: Circle [id:dp5392182662168701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.5,120.33) .. controls (288.5,113.43) and (294.1,107.83) .. (301,107.83) .. controls (307.9,107.83) and (313.5,113.43) .. (313.5,120.33) .. controls (313.5,127.24) and (307.9,132.83) .. (301,132.83) .. controls (294.1,132.83) and (288.5,127.24) .. (288.5,120.33) -- cycle ;
%Shape: Circle [id:dp5737983706044283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.81,110.52) .. controls (264.81,103.62) and (270.41,98.02) .. (277.31,98.02) .. controls (284.22,98.02) and (289.81,103.62) .. (289.81,110.52) .. controls (289.81,117.42) and (284.22,123.02) .. (277.31,123.02) .. controls (270.41,123.02) and (264.81,117.42) .. (264.81,110.52) -- cycle ;
%Shape: Circle [id:dp6249982747570557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255,86.83) .. controls (255,79.93) and (260.6,74.33) .. (267.5,74.33) .. controls (274.4,74.33) and (280,79.93) .. (280,86.83) .. controls (280,93.74) and (274.4,99.33) .. (267.5,99.33) .. controls (260.6,99.33) and (255,93.74) .. (255,86.83) -- cycle ;
%Straight Lines [id:da5959487657738671] 
\draw [line width=0.75]    (280.2,136.93) -- (296.8,97.43) ;
%Straight Lines [id:da570349762881112] 
\draw [line width=0.75]    (296.17,75.17) -- (280,36.73) ;
%Shape: Circle [id:dp5181702891557549] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.67,52.83) .. controls (411.67,45.93) and (417.26,40.33) .. (424.17,40.33) .. controls (431.07,40.33) and (436.67,45.93) .. (436.67,52.83) .. controls (436.67,59.74) and (431.07,65.33) .. (424.17,65.33) .. controls (417.26,65.33) and (411.67,59.74) .. (411.67,52.83) -- cycle ;
%Shape: Circle [id:dp46844519026302556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.98,62.65) .. controls (387.98,55.74) and (393.58,50.15) .. (400.48,50.15) .. controls (407.38,50.15) and (412.98,55.74) .. (412.98,62.65) .. controls (412.98,69.55) and (407.38,75.15) .. (400.48,75.15) .. controls (393.58,75.15) and (387.98,69.55) .. (387.98,62.65) -- cycle ;
%Shape: Circle [id:dp40992267230831514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.35,62.65) .. controls (435.35,55.74) and (440.95,50.15) .. (447.85,50.15) .. controls (454.76,50.15) and (460.35,55.74) .. (460.35,62.65) .. controls (460.35,69.55) and (454.76,75.15) .. (447.85,75.15) .. controls (440.95,75.15) and (435.35,69.55) .. (435.35,62.65) -- cycle ;
%Shape: Circle [id:dp4365459014038633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.17,86.33) .. controls (445.17,79.43) and (450.76,73.83) .. (457.67,73.83) .. controls (464.57,73.83) and (470.17,79.43) .. (470.17,86.33) .. controls (470.17,93.24) and (464.57,98.83) .. (457.67,98.83) .. controls (450.76,98.83) and (445.17,93.24) .. (445.17,86.33) -- cycle ;
%Shape: Circle [id:dp06620694313319908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.35,110.02) .. controls (435.35,103.12) and (440.95,97.52) .. (447.85,97.52) .. controls (454.76,97.52) and (460.35,103.12) .. (460.35,110.02) .. controls (460.35,116.92) and (454.76,122.52) .. (447.85,122.52) .. controls (440.95,122.52) and (435.35,116.92) .. (435.35,110.02) -- cycle ;
%Shape: Circle [id:dp6291775545731817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.67,119.83) .. controls (411.67,112.93) and (417.26,107.33) .. (424.17,107.33) .. controls (431.07,107.33) and (436.67,112.93) .. (436.67,119.83) .. controls (436.67,126.74) and (431.07,132.33) .. (424.17,132.33) .. controls (417.26,132.33) and (411.67,126.74) .. (411.67,119.83) -- cycle ;
%Shape: Circle [id:dp39048478849441115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.98,110.02) .. controls (387.98,103.12) and (393.58,97.52) .. (400.48,97.52) .. controls (407.38,97.52) and (412.98,103.12) .. (412.98,110.02) .. controls (412.98,116.92) and (407.38,122.52) .. (400.48,122.52) .. controls (393.58,122.52) and (387.98,116.92) .. (387.98,110.02) -- cycle ;
%Shape: Circle [id:dp8950498289315563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.17,86.33) .. controls (378.17,79.43) and (383.76,73.83) .. (390.67,73.83) .. controls (397.57,73.83) and (403.17,79.43) .. (403.17,86.33) .. controls (403.17,93.24) and (397.57,98.83) .. (390.67,98.83) .. controls (383.76,98.83) and (378.17,93.24) .. (378.17,86.33) -- cycle ;
%Straight Lines [id:da8636067340887907] 
\draw [line width=0.75]    (428.5,75.63) -- (444.67,36.67) ;
%Straight Lines [id:da1335541131050979] 
\draw [line width=0.75]    (418.75,99.13) -- (403.37,136.43) ;
%Shape: Circle [id:dp25504696340143784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.33,53.33) .. controls (535.33,46.43) and (540.93,40.83) .. (547.83,40.83) .. controls (554.74,40.83) and (560.33,46.43) .. (560.33,53.33) .. controls (560.33,60.24) and (554.74,65.83) .. (547.83,65.83) .. controls (540.93,65.83) and (535.33,60.24) .. (535.33,53.33) -- cycle ;
%Shape: Circle [id:dp6196736369845282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.65,63.15) .. controls (511.65,56.24) and (517.24,50.65) .. (524.15,50.65) .. controls (531.05,50.65) and (536.65,56.24) .. (536.65,63.15) .. controls (536.65,70.05) and (531.05,75.65) .. (524.15,75.65) .. controls (517.24,75.65) and (511.65,70.05) .. (511.65,63.15) -- cycle ;
%Shape: Circle [id:dp16758715596868745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.02,63.15) .. controls (559.02,56.24) and (564.62,50.65) .. (571.52,50.65) .. controls (578.42,50.65) and (584.02,56.24) .. (584.02,63.15) .. controls (584.02,70.05) and (578.42,75.65) .. (571.52,75.65) .. controls (564.62,75.65) and (559.02,70.05) .. (559.02,63.15) -- cycle ;
%Shape: Circle [id:dp4930436361979824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.83,86.83) .. controls (568.83,79.93) and (574.43,74.33) .. (581.33,74.33) .. controls (588.24,74.33) and (593.83,79.93) .. (593.83,86.83) .. controls (593.83,93.74) and (588.24,99.33) .. (581.33,99.33) .. controls (574.43,99.33) and (568.83,93.74) .. (568.83,86.83) -- cycle ;
%Shape: Circle [id:dp8895666261167845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.02,110.52) .. controls (559.02,103.62) and (564.62,98.02) .. (571.52,98.02) .. controls (578.42,98.02) and (584.02,103.62) .. (584.02,110.52) .. controls (584.02,117.42) and (578.42,123.02) .. (571.52,123.02) .. controls (564.62,123.02) and (559.02,117.42) .. (559.02,110.52) -- cycle ;
%Shape: Circle [id:dp49947165063288246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.33,120.33) .. controls (535.33,113.43) and (540.93,107.83) .. (547.83,107.83) .. controls (554.74,107.83) and (560.33,113.43) .. (560.33,120.33) .. controls (560.33,127.24) and (554.74,132.83) .. (547.83,132.83) .. controls (540.93,132.83) and (535.33,127.24) .. (535.33,120.33) -- cycle ;
%Shape: Circle [id:dp733833212281388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.65,110.52) .. controls (511.65,103.62) and (517.24,98.02) .. (524.15,98.02) .. controls (531.05,98.02) and (536.65,103.62) .. (536.65,110.52) .. controls (536.65,117.42) and (531.05,123.02) .. (524.15,123.02) .. controls (517.24,123.02) and (511.65,117.42) .. (511.65,110.52) -- cycle ;
%Shape: Circle [id:dp7769088758555229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.83,86.83) .. controls (501.83,79.93) and (507.43,74.33) .. (514.33,74.33) .. controls (521.24,74.33) and (526.83,79.93) .. (526.83,86.83) .. controls (526.83,93.74) and (521.24,99.33) .. (514.33,99.33) .. controls (507.43,99.33) and (501.83,93.74) .. (501.83,86.83) -- cycle ;
%Straight Lines [id:da1523060033837731] 
\draw [line width=0.75]    (527.03,136.93) -- (543.63,97.43) ;
%Straight Lines [id:da6883610860206208] 
\draw [line width=0.75]    (560,82.5) -- (598,65.83) ;
%Shape: Circle [id:dp6435934808537371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449.83,165.5) .. controls (449.83,158.6) and (455.43,153) .. (462.33,153) .. controls (469.24,153) and (474.83,158.6) .. (474.83,165.5) .. controls (474.83,172.4) and (469.24,178) .. (462.33,178) .. controls (455.43,178) and (449.83,172.4) .. (449.83,165.5) -- cycle ;
%Shape: Circle [id:dp8232104978141335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.15,175.31) .. controls (426.15,168.41) and (431.74,162.81) .. (438.65,162.81) .. controls (445.55,162.81) and (451.15,168.41) .. (451.15,175.31) .. controls (451.15,182.22) and (445.55,187.81) .. (438.65,187.81) .. controls (431.74,187.81) and (426.15,182.22) .. (426.15,175.31) -- cycle ;
%Shape: Circle [id:dp449729206677443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.52,175.31) .. controls (473.52,168.41) and (479.12,162.81) .. (486.02,162.81) .. controls (492.92,162.81) and (498.52,168.41) .. (498.52,175.31) .. controls (498.52,182.22) and (492.92,187.81) .. (486.02,187.81) .. controls (479.12,187.81) and (473.52,182.22) .. (473.52,175.31) -- cycle ;
%Shape: Circle [id:dp9166617743732111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.33,199) .. controls (483.33,192.1) and (488.93,186.5) .. (495.83,186.5) .. controls (502.74,186.5) and (508.33,192.1) .. (508.33,199) .. controls (508.33,205.9) and (502.74,211.5) .. (495.83,211.5) .. controls (488.93,211.5) and (483.33,205.9) .. (483.33,199) -- cycle ;
%Shape: Circle [id:dp5762525843714061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.52,222.69) .. controls (473.52,215.78) and (479.12,210.19) .. (486.02,210.19) .. controls (492.92,210.19) and (498.52,215.78) .. (498.52,222.69) .. controls (498.52,229.59) and (492.92,235.19) .. (486.02,235.19) .. controls (479.12,235.19) and (473.52,229.59) .. (473.52,222.69) -- cycle ;
%Shape: Circle [id:dp8367491583815039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449.83,232.5) .. controls (449.83,225.6) and (455.43,220) .. (462.33,220) .. controls (469.24,220) and (474.83,225.6) .. (474.83,232.5) .. controls (474.83,239.4) and (469.24,245) .. (462.33,245) .. controls (455.43,245) and (449.83,239.4) .. (449.83,232.5) -- cycle ;
%Shape: Circle [id:dp9955312886367751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.15,222.69) .. controls (426.15,215.78) and (431.74,210.19) .. (438.65,210.19) .. controls (445.55,210.19) and (451.15,215.78) .. (451.15,222.69) .. controls (451.15,229.59) and (445.55,235.19) .. (438.65,235.19) .. controls (431.74,235.19) and (426.15,229.59) .. (426.15,222.69) -- cycle ;
%Shape: Circle [id:dp9784030702841857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.33,199) .. controls (416.33,192.1) and (421.93,186.5) .. (428.83,186.5) .. controls (435.74,186.5) and (441.33,192.1) .. (441.33,199) .. controls (441.33,205.9) and (435.74,211.5) .. (428.83,211.5) .. controls (421.93,211.5) and (416.33,205.9) .. (416.33,199) -- cycle ;
%Straight Lines [id:da7418423561809944] 
\draw [line width=0.75]    (441.53,249.1) -- (458.13,209.6) ;
%Shape: Brace [id:dp19093918022361556] 
\draw   (250,217) .. controls (250,221.67) and (252.33,224) .. (257,224) -- (308,224) .. controls (314.67,224) and (318,226.33) .. (318,231) .. controls (318,226.33) and (321.33,224) .. (328,224)(325,224) -- (379,224) .. controls (383.67,224) and (386,221.67) .. (386,217) ;

% Text Node
\draw (144.5,86.5) node    {$I$};
% Text Node
\draw (154.31,110.19) node    {$1$};
% Text Node
\draw (154.31,62.81) node    {$2$};
% Text Node
\draw (178,53) node    {$3$};
% Text Node
\draw (201.69,62.81) node    {$4$};
% Text Node
\draw (211.5,86.5) node    {$J$};
% Text Node
\draw (201.69,110.19) node    {$5$};
% Text Node
\draw (178,120) node    {$6$};
% Text Node
\draw (267.5,86.83) node    {$I$};
% Text Node
\draw (277.31,110.52) node    {$1$};
% Text Node
\draw (277.31,63.15) node    {$2$};
% Text Node
\draw (301,53.33) node    {$3$};
% Text Node
\draw (324.69,63.15) node    {$4$};
% Text Node
\draw (334.5,86.83) node    {$J$};
% Text Node
\draw (324.69,110.52) node    {$5$};
% Text Node
\draw (301,120.33) node    {$6$};
% Text Node
\draw (390.67,86.33) node    {$I$};
% Text Node
\draw (400.48,110.02) node    {$1$};
% Text Node
\draw (400.48,62.65) node    {$2$};
% Text Node
\draw (424.17,52.83) node    {$3$};
% Text Node
\draw (447.85,62.65) node    {$4$};
% Text Node
\draw (457.67,86.33) node    {$J$};
% Text Node
\draw (447.85,110.02) node    {$5$};
% Text Node
\draw (424.17,119.83) node    {$6$};
% Text Node
\draw (514.33,86.83) node    {$I$};
% Text Node
\draw (524.15,110.52) node    {$1$};
% Text Node
\draw (524.15,63.15) node    {$2$};
% Text Node
\draw (547.83,53.33) node    {$3$};
% Text Node
\draw (571.52,63.15) node    {$4$};
% Text Node
\draw (581.33,86.83) node    {$J$};
% Text Node
\draw (571.52,110.52) node    {$5$};
% Text Node
\draw (547.83,120.33) node    {$6$};
% Text Node
\draw (239.5,86.67) node    {$+$};
% Text Node
\draw (428.83,199) node    {$I$};
% Text Node
\draw (438.65,222.69) node    {$1$};
% Text Node
\draw (438.65,175.31) node    {$2$};
% Text Node
\draw (462.33,165.5) node    {$3$};
% Text Node
\draw (486.02,175.31) node    {$4$};
% Text Node
\draw (495.83,199) node    {$J$};
% Text Node
\draw (486.02,222.69) node    {$5$};
% Text Node
\draw (462.33,232.5) node    {$6$};
% Text Node
\draw (412.33,199) node [anchor=east] [inner sep=0.75pt]    {$=( z_{I2} +z_{23} +z_{34} +z_{4J}) \ \times $};
% Text Node
\draw (317.98,236.9) node [anchor=north] [inner sep=0.75pt]    {$z_{IJ}$};
% Text Node
\draw (362.5,87) node    {$+$};
% Text Node
\draw (485.67,86.5) node    {$+$};


\end{tikzpicture}


==> figures/gauge_dots_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,141); %set diagram left start at 0, and has height of 141

%Curve Lines [id:da09613288251431551] 
\draw    (141.47,58.08) .. controls (141.43,57.35) and (141.41,56.63) .. (141.41,55.93) .. controls (141.41,43.88) and (146.88,35.73) .. (154.22,31.47) .. controls (158.2,29.16) and (162.74,28) .. (167.3,28) .. controls (167.53,28) and (167.75,28) .. (167.98,28.01) .. controls (176.78,28.23) and (185.59,32.76) .. (190.52,41.73) .. controls (192.91,46.08) and (194.39,51.49) .. (194.47,57.98)(144.46,57.92) .. controls (144.43,57.25) and (144.41,56.58) .. (144.41,55.93) .. controls (144.41,45.22) and (149.16,37.87) .. (155.73,34.06) .. controls (159.24,32.02) and (163.26,31) .. (167.3,31) .. controls (167.5,31) and (167.7,31) .. (167.9,31.01) .. controls (175.71,31.2) and (183.52,35.22) .. (187.89,43.17) .. controls (190.07,47.15) and (191.4,52.1) .. (191.47,58.02) ;
%Shape: Circle [id:dp053034169751482896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.47,58) .. controls (80.47,51.1) and (86.06,45.5) .. (92.97,45.5) .. controls (99.87,45.5) and (105.47,51.1) .. (105.47,58) .. controls (105.47,64.9) and (99.87,70.5) .. (92.97,70.5) .. controls (86.06,70.5) and (80.47,64.9) .. (80.47,58) -- cycle ;
%Shape: Circle [id:dp6658650336205794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.47,58) .. controls (130.47,51.1) and (136.06,45.5) .. (142.97,45.5) .. controls (149.87,45.5) and (155.47,51.1) .. (155.47,58) .. controls (155.47,64.9) and (149.87,70.5) .. (142.97,70.5) .. controls (136.06,70.5) and (130.47,64.9) .. (130.47,58) -- cycle ;
%Shape: Circle [id:dp13445908089896408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.47,58) .. controls (230.47,51.1) and (236.06,45.5) .. (242.97,45.5) .. controls (249.87,45.5) and (255.47,51.1) .. (255.47,58) .. controls (255.47,64.9) and (249.87,70.5) .. (242.97,70.5) .. controls (236.06,70.5) and (230.47,64.9) .. (230.47,58) -- cycle ;
%Shape: Circle [id:dp4289774772714432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.47,58) .. controls (180.47,51.1) and (186.06,45.5) .. (192.97,45.5) .. controls (199.87,45.5) and (205.47,51.1) .. (205.47,58) .. controls (205.47,64.9) and (199.87,70.5) .. (192.97,70.5) .. controls (186.06,70.5) and (180.47,64.9) .. (180.47,58) -- cycle ;
%Shape: Circle [id:dp7010052189283085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.47,58) .. controls (205.47,51.1) and (211.06,45.5) .. (217.97,45.5) .. controls (224.87,45.5) and (230.47,51.1) .. (230.47,58) .. controls (230.47,64.9) and (224.87,70.5) .. (217.97,70.5) .. controls (211.06,70.5) and (205.47,64.9) .. (205.47,58) -- cycle ;
%Shape: Circle [id:dp49644346614309165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.47,58) .. controls (155.47,51.1) and (161.06,45.5) .. (167.97,45.5) .. controls (174.87,45.5) and (180.47,51.1) .. (180.47,58) .. controls (180.47,64.9) and (174.87,70.5) .. (167.97,70.5) .. controls (161.06,70.5) and (155.47,64.9) .. (155.47,58) -- cycle ;
%Shape: Circle [id:dp8296764008813584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.47,58) .. controls (105.47,51.1) and (111.06,45.5) .. (117.97,45.5) .. controls (124.87,45.5) and (130.47,51.1) .. (130.47,58) .. controls (130.47,64.9) and (124.87,70.5) .. (117.97,70.5) .. controls (111.06,70.5) and (105.47,64.9) .. (105.47,58) -- cycle ;

% Text Node
\draw (92.97,59) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (242.97,59) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (142.97,59) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (192.97,59) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (257.47,58) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{1}{z_{s_{1} s_{2}}} \dotsc \dfrac{1}{z_{s_{k-1} s_{k}}}\left( z_{s_{i} s_{j}} D^{s_{i} s_{j}}\right) \Phi _{s_{1}} \dotsc \Phi _{s_{i}} \dotsc \Phi _{s_{j}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (217.97,58) node    {$\mycdots $};
% Text Node
\draw (167.97,58) node    {$\mycdots $};
% Text Node
\draw (117.97,58) node    {$\mycdots $};


\end{tikzpicture}


==> figures/gauge_dots_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Circle [id:dp5063939295851303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.97,49) .. controls (22.97,42.1) and (28.56,36.5) .. (35.47,36.5) .. controls (42.37,36.5) and (47.97,42.1) .. (47.97,49) .. controls (47.97,55.9) and (42.37,61.5) .. (35.47,61.5) .. controls (28.56,61.5) and (22.97,55.9) .. (22.97,49) -- cycle ;
%Shape: Circle [id:dp15475407555695897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.97,49) .. controls (47.97,42.1) and (53.56,36.5) .. (60.47,36.5) .. controls (67.37,36.5) and (72.97,42.1) .. (72.97,49) .. controls (72.97,55.9) and (67.37,61.5) .. (60.47,61.5) .. controls (53.56,61.5) and (47.97,55.9) .. (47.97,49) -- cycle ;
%Shape: Circle [id:dp5500143103350934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.97,49) .. controls (72.97,42.1) and (78.56,36.5) .. (85.47,36.5) .. controls (92.37,36.5) and (97.97,42.1) .. (97.97,49) .. controls (97.97,55.9) and (92.37,61.5) .. (85.47,61.5) .. controls (78.56,61.5) and (72.97,55.9) .. (72.97,49) -- cycle ;
%Shape: Circle [id:dp424165189075816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.97,49) .. controls (97.97,42.1) and (103.56,36.5) .. (110.47,36.5) .. controls (117.37,36.5) and (122.97,42.1) .. (122.97,49) .. controls (122.97,55.9) and (117.37,61.5) .. (110.47,61.5) .. controls (103.56,61.5) and (97.97,55.9) .. (97.97,49) -- cycle ;
%Shape: Circle [id:dp45065540029305673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.97,49) .. controls (122.97,42.1) and (128.56,36.5) .. (135.47,36.5) .. controls (142.37,36.5) and (147.97,42.1) .. (147.97,49) .. controls (147.97,55.9) and (142.37,61.5) .. (135.47,61.5) .. controls (128.56,61.5) and (122.97,55.9) .. (122.97,49) -- cycle ;
%Shape: Circle [id:dp012865934092537668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.97,49) .. controls (147.97,42.1) and (153.56,36.5) .. (160.47,36.5) .. controls (167.37,36.5) and (172.97,42.1) .. (172.97,49) .. controls (172.97,55.9) and (167.37,61.5) .. (160.47,61.5) .. controls (153.56,61.5) and (147.97,55.9) .. (147.97,49) -- cycle ;
%Straight Lines [id:da5736569373318712] 
\draw [line width=0.75]    (97.97,26) -- (97.97,72) ;
%Shape: Circle [id:dp7321577909498258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.97,179) .. controls (248.97,172.1) and (254.56,166.5) .. (261.47,166.5) .. controls (268.37,166.5) and (273.97,172.1) .. (273.97,179) .. controls (273.97,185.9) and (268.37,191.5) .. (261.47,191.5) .. controls (254.56,191.5) and (248.97,185.9) .. (248.97,179) -- cycle ;
%Shape: Circle [id:dp69979552678441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.97,179) .. controls (273.97,172.1) and (279.56,166.5) .. (286.47,166.5) .. controls (293.37,166.5) and (298.97,172.1) .. (298.97,179) .. controls (298.97,185.9) and (293.37,191.5) .. (286.47,191.5) .. controls (279.56,191.5) and (273.97,185.9) .. (273.97,179) -- cycle ;
%Shape: Circle [id:dp4806167424008778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.97,179) .. controls (298.97,172.1) and (304.56,166.5) .. (311.47,166.5) .. controls (318.37,166.5) and (323.97,172.1) .. (323.97,179) .. controls (323.97,185.9) and (318.37,191.5) .. (311.47,191.5) .. controls (304.56,191.5) and (298.97,185.9) .. (298.97,179) -- cycle ;
%Shape: Circle [id:dp9610172799605161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.97,179) .. controls (323.97,172.1) and (329.56,166.5) .. (336.47,166.5) .. controls (343.37,166.5) and (348.97,172.1) .. (348.97,179) .. controls (348.97,185.9) and (343.37,191.5) .. (336.47,191.5) .. controls (329.56,191.5) and (323.97,185.9) .. (323.97,179) -- cycle ;
%Shape: Circle [id:dp5674787891521482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.97,179) .. controls (348.97,172.1) and (354.56,166.5) .. (361.47,166.5) .. controls (368.37,166.5) and (373.97,172.1) .. (373.97,179) .. controls (373.97,185.9) and (368.37,191.5) .. (361.47,191.5) .. controls (354.56,191.5) and (348.97,185.9) .. (348.97,179) -- cycle ;
%Shape: Circle [id:dp11667436110494966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.97,179) .. controls (373.97,172.1) and (379.56,166.5) .. (386.47,166.5) .. controls (393.37,166.5) and (398.97,172.1) .. (398.97,179) .. controls (398.97,185.9) and (393.37,191.5) .. (386.47,191.5) .. controls (379.56,191.5) and (373.97,185.9) .. (373.97,179) -- cycle ;

% Text Node
\draw (174.97,49) node [anchor=west] [inner sep=0.75pt]    {$=\left(\dfrac{\Phi _{s_{1}} \dotsc \Phi _{s_{i}}}{z_{s_{1} s_{2}} \dotsc z_{s_{i-1} s_{i}}}\right)\left(\dfrac{\Phi _{s_{i+1}} \dotsc \Phi _{s_{k}}}{z_{s_{i+1} s_{i+2}} \dotsc z_{s_{n-1} ,s_{k}}} \ \right)$};
% Text Node
\draw (35.47,50) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (85.47,50) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (110.47,50) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (160.47,50) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (174.97,115.5) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{z_{s_{i} s_{i+1}}}{z_{s_{1} s_{2}} \dotsc z_{s_{k-1} s_{k}}} \Phi _{s_{1}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (135.47,49) node    {$\mycdots $};
% Text Node
\draw (60.47,49) node    {$\mycdots $};
% Text Node
\draw (174.97,182) node [anchor=west] [inner sep=0.75pt]    {$=z_{s_{i} s_{i+1}} \times $};
% Text Node
\draw (261.47,180) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (311.47,180) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (336.47,180) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (386.47,180) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (361.47,179) node    {$\mycdots $};
% Text Node
\draw (286.47,179) node    {$\mycdots $};


\end{tikzpicture}


==> figures/gauge_dots_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Curve Lines [id:da4911903107410516] 
\draw    (107.47,65) .. controls (105.43,63.13) and (105.13,61.31) .. (106.58,59.53) .. controls (108.11,57.96) and (108.02,56.31) .. (106.3,54.56) .. controls (104.67,53.15) and (104.76,51.66) .. (106.57,50.08) .. controls (108.54,48.51) and (108.9,46.82) .. (107.67,45.01) .. controls (106.77,42.68) and (107.46,41.11) .. (109.75,40.28) .. controls (111.98,39.93) and (112.94,38.66) .. (112.63,36.45) .. controls (112.68,34.12) and (113.98,33.05) .. (116.53,33.25) .. controls (118.6,34) and (120.1,33.27) .. (121.03,31.06) .. controls (122.08,29) and (123.73,28.59) .. (125.96,29.84) .. controls (127.63,31.34) and (129.19,31.24) .. (130.66,29.53) .. controls (132.73,27.98) and (134.48,28.15) .. (135.89,30.03) .. controls (137.06,31.98) and (138.62,32.38) .. (140.57,31.21) .. controls (142.71,30.23) and (144.34,30.92) .. (145.45,33.27) .. controls (145.96,35.48) and (147.31,36.32) .. (149.5,35.8) .. controls (151.83,35.53) and (153.12,36.68) .. (153.37,39.25) .. controls (153.06,41.46) and (154,42.7) .. (156.21,42.97) .. controls (158.61,43.93) and (159.34,45.49) .. (158.41,47.65) .. controls (157.2,49.55) and (157.54,51.14) .. (159.43,52.41) .. controls (161.17,54.13) and (161.15,55.87) .. (159.37,57.62) .. controls (157.5,58.75) and (157.14,60.43) .. (158.29,62.66) -- (157.47,65) ;
\draw [shift={(137.31,30.31)}, rotate = 187.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6291102739063021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.97,65) .. controls (44.97,58.1) and (50.56,52.5) .. (57.47,52.5) .. controls (64.37,52.5) and (69.97,58.1) .. (69.97,65) .. controls (69.97,71.9) and (64.37,77.5) .. (57.47,77.5) .. controls (50.56,77.5) and (44.97,71.9) .. (44.97,65) -- cycle ;
%Shape: Circle [id:dp760392322253262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.97,65) .. controls (69.97,58.1) and (75.56,52.5) .. (82.47,52.5) .. controls (89.37,52.5) and (94.97,58.1) .. (94.97,65) .. controls (94.97,71.9) and (89.37,77.5) .. (82.47,77.5) .. controls (75.56,77.5) and (69.97,71.9) .. (69.97,65) -- cycle ;
%Shape: Circle [id:dp5705869131298213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.97,65) .. controls (94.97,58.1) and (100.56,52.5) .. (107.47,52.5) .. controls (114.37,52.5) and (119.97,58.1) .. (119.97,65) .. controls (119.97,71.9) and (114.37,77.5) .. (107.47,77.5) .. controls (100.56,77.5) and (94.97,71.9) .. (94.97,65) -- cycle ;
%Shape: Circle [id:dp04056684433151547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.97,65) .. controls (119.97,58.1) and (125.56,52.5) .. (132.47,52.5) .. controls (139.37,52.5) and (144.97,58.1) .. (144.97,65) .. controls (144.97,71.9) and (139.37,77.5) .. (132.47,77.5) .. controls (125.56,77.5) and (119.97,71.9) .. (119.97,65) -- cycle ;
%Shape: Circle [id:dp07360035676601107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.97,65) .. controls (144.97,58.1) and (150.56,52.5) .. (157.47,52.5) .. controls (164.37,52.5) and (169.97,58.1) .. (169.97,65) .. controls (169.97,71.9) and (164.37,77.5) .. (157.47,77.5) .. controls (150.56,77.5) and (144.97,71.9) .. (144.97,65) -- cycle ;
%Shape: Circle [id:dp08182120895048595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.97,65) .. controls (169.97,58.1) and (175.56,52.5) .. (182.47,52.5) .. controls (189.37,52.5) and (194.97,58.1) .. (194.97,65) .. controls (194.97,71.9) and (189.37,77.5) .. (182.47,77.5) .. controls (175.56,77.5) and (169.97,71.9) .. (169.97,65) -- cycle ;
%Shape: Circle [id:dp30767825659363646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.97,65) .. controls (194.97,58.1) and (200.56,52.5) .. (207.47,52.5) .. controls (214.37,52.5) and (219.97,58.1) .. (219.97,65) .. controls (219.97,71.9) and (214.37,77.5) .. (207.47,77.5) .. controls (200.56,77.5) and (194.97,71.9) .. (194.97,65) -- cycle ;

% Text Node
\draw (57.47,66) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (107.47,66) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (157.47,66) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (207.47,66) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (221.97,65) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{1}{z_{s_{1} s_{2}}} \dotsc \dfrac{1}{z_{s_{k-1} s_{k}}}\left( D^{s_{i} s_{j}}\right) \Phi _{s_{1}} \dotsc \Phi _{s_{i}} \dotsc \Phi _{s_{j}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (82.47,65) node    {$\mycdots $};
% Text Node
\draw (132.47,65) node    {$\mycdots $};
% Text Node
\draw (182.47,65) node    {$\mycdots $};


\end{tikzpicture}


==> figures/gauge_dots_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Curve Lines [id:da26553751300334283] 
\draw    (252.47,162) .. controls (250.48,160.24) and (250.22,158.29) .. (251.68,156.15) .. controls (253.29,154.88) and (253.28,153.35) .. (251.65,151.56) .. controls (250.16,149.59) and (250.38,147.87) .. (252.32,146.39) .. controls (254.33,145.22) and (254.79,143.61) .. (253.71,141.58) .. controls (252.83,139.37) and (253.52,137.88) .. (255.77,137.13) .. controls (258,136.66) and (258.9,135.3) .. (258.45,133.06) .. controls (258.23,130.69) and (259.31,129.45) .. (261.69,129.34) .. controls (264.02,129.44) and (265.27,128.32) .. (265.46,125.99) .. controls (265.87,123.6) and (267.28,122.61) .. (269.69,123.01) .. controls (272.02,123.55) and (273.3,122.81) .. (273.53,120.79) .. controls (274.44,118.48) and (276.09,117.7) .. (278.48,118.47) .. controls (280.79,119.35) and (282.25,118.8) .. (282.85,116.81) .. controls (284.18,114.63) and (285.71,114.16) .. (287.42,115.41) .. controls (289.69,116.54) and (291.58,116.09) .. (293.11,114.05) .. controls (294.1,112.16) and (295.73,111.88) .. (297.99,113.19) .. controls (299.52,114.66) and (301.18,114.46) .. (302.97,112.59) .. controls (304.19,110.81) and (305.88,110.69) .. (308.03,112.23) .. controls (309.42,113.85) and (310.78,113.82) .. (312.1,112.13) .. controls (314.18,110.48) and (315.88,110.51) .. (317.2,112.22) .. controls (319.11,114) and (320.81,114.11) .. (322.28,112.56) .. controls (324.51,111.13) and (326.19,111.32) .. (327.32,113.15) .. controls (329.03,115.11) and (330.69,115.39) .. (332.29,113.99) .. controls (334.62,112.78) and (336.24,113.15) .. (337.16,115.08) .. controls (338.6,117.2) and (340.18,117.65) .. (341.89,116.42) .. controls (344.28,115.46) and (345.81,115.99) .. (346.46,118) .. controls (347.57,120.25) and (349.31,120.99) .. (351.68,120.23) .. controls (353.55,119.29) and (354.92,120) .. (355.79,122.36) .. controls (356.47,124.7) and (358,125.66) .. (360.38,125.24) .. controls (362.33,124.6) and (363.5,125.49) .. (363.88,127.91) .. controls (364.04,130.28) and (365.3,131.45) .. (367.65,131.44) .. controls (370.06,131.63) and (371.15,132.93) .. (370.91,135.32) .. controls (370.45,137.6) and (371.35,139.01) .. (373.6,139.56) .. controls (375.87,140.37) and (376.56,141.9) .. (375.68,144.15) .. controls (374.6,146.22) and (375.07,147.87) .. (377.08,149.1) .. controls (379.03,150.62) and (379.23,152.08) .. (377.7,153.49) .. controls (376.11,155.34) and (376.13,157.2) .. (377.75,159.07) -- (377.47,162) ;
\draw [shift={(319.23,112.33)}, rotate = 181.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp07197596054556521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.97,162) .. controls (189.97,155.1) and (195.56,149.5) .. (202.47,149.5) .. controls (209.37,149.5) and (214.97,155.1) .. (214.97,162) .. controls (214.97,168.9) and (209.37,174.5) .. (202.47,174.5) .. controls (195.56,174.5) and (189.97,168.9) .. (189.97,162) -- cycle ;
%Shape: Circle [id:dp11581913204504946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.97,162) .. controls (214.97,155.1) and (220.56,149.5) .. (227.47,149.5) .. controls (234.37,149.5) and (239.97,155.1) .. (239.97,162) .. controls (239.97,168.9) and (234.37,174.5) .. (227.47,174.5) .. controls (220.56,174.5) and (214.97,168.9) .. (214.97,162) -- cycle ;
%Shape: Circle [id:dp9330736254755188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.97,162) .. controls (239.97,155.1) and (245.56,149.5) .. (252.47,149.5) .. controls (259.37,149.5) and (264.97,155.1) .. (264.97,162) .. controls (264.97,168.9) and (259.37,174.5) .. (252.47,174.5) .. controls (245.56,174.5) and (239.97,168.9) .. (239.97,162) -- cycle ;
%Shape: Circle [id:dp9318357845605254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.97,162) .. controls (264.97,155.1) and (270.56,149.5) .. (277.47,149.5) .. controls (284.37,149.5) and (289.97,155.1) .. (289.97,162) .. controls (289.97,168.9) and (284.37,174.5) .. (277.47,174.5) .. controls (270.56,174.5) and (264.97,168.9) .. (264.97,162) -- cycle ;
%Shape: Circle [id:dp2238378790722464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.97,162) .. controls (289.97,155.1) and (295.56,149.5) .. (302.47,149.5) .. controls (309.37,149.5) and (314.97,155.1) .. (314.97,162) .. controls (314.97,168.9) and (309.37,174.5) .. (302.47,174.5) .. controls (295.56,174.5) and (289.97,168.9) .. (289.97,162) -- cycle ;
%Shape: Circle [id:dp31806642127978546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.97,162) .. controls (314.97,155.1) and (320.56,149.5) .. (327.47,149.5) .. controls (334.37,149.5) and (339.97,155.1) .. (339.97,162) .. controls (339.97,168.9) and (334.37,174.5) .. (327.47,174.5) .. controls (320.56,174.5) and (314.97,168.9) .. (314.97,162) -- cycle ;
%Shape: Circle [id:dp8900070842174188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.97,162) .. controls (339.97,155.1) and (345.56,149.5) .. (352.47,149.5) .. controls (359.37,149.5) and (364.97,155.1) .. (364.97,162) .. controls (364.97,168.9) and (359.37,174.5) .. (352.47,174.5) .. controls (345.56,174.5) and (339.97,168.9) .. (339.97,162) -- cycle ;
%Shape: Circle [id:dp5238751418214282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.97,162) .. controls (364.97,155.1) and (370.56,149.5) .. (377.47,149.5) .. controls (384.37,149.5) and (389.97,155.1) .. (389.97,162) .. controls (389.97,168.9) and (384.37,174.5) .. (377.47,174.5) .. controls (370.56,174.5) and (364.97,168.9) .. (364.97,162) -- cycle ;
%Shape: Circle [id:dp7112287077325739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.97,162) .. controls (389.97,155.1) and (395.56,149.5) .. (402.47,149.5) .. controls (409.37,149.5) and (414.97,155.1) .. (414.97,162) .. controls (414.97,168.9) and (409.37,174.5) .. (402.47,174.5) .. controls (395.56,174.5) and (389.97,168.9) .. (389.97,162) -- cycle ;
%Shape: Circle [id:dp5337798263252052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.97,162) .. controls (414.97,155.1) and (420.56,149.5) .. (427.47,149.5) .. controls (434.37,149.5) and (439.97,155.1) .. (439.97,162) .. controls (439.97,168.9) and (434.37,174.5) .. (427.47,174.5) .. controls (420.56,174.5) and (414.97,168.9) .. (414.97,162) -- cycle ;
%Straight Lines [id:da9362137099332275] 
\draw [line width=0.75]    (314.97,139) -- (314.97,185) ;
%Shape: Circle [id:dp7439644909278251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.5,67) .. controls (21.5,60.1) and (27.1,54.5) .. (34,54.5) .. controls (40.9,54.5) and (46.5,60.1) .. (46.5,67) .. controls (46.5,73.9) and (40.9,79.5) .. (34,79.5) .. controls (27.1,79.5) and (21.5,73.9) .. (21.5,67) -- cycle ;
%Shape: Circle [id:dp9127645524007899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.5,67) .. controls (46.5,60.1) and (52.1,54.5) .. (59,54.5) .. controls (65.9,54.5) and (71.5,60.1) .. (71.5,67) .. controls (71.5,73.9) and (65.9,79.5) .. (59,79.5) .. controls (52.1,79.5) and (46.5,73.9) .. (46.5,67) -- cycle ;
%Shape: Circle [id:dp4239654817350764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.5,67) .. controls (71.5,60.1) and (77.1,54.5) .. (84,54.5) .. controls (90.9,54.5) and (96.5,60.1) .. (96.5,67) .. controls (96.5,73.9) and (90.9,79.5) .. (84,79.5) .. controls (77.1,79.5) and (71.5,73.9) .. (71.5,67) -- cycle ;
%Shape: Circle [id:dp2541155536564863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.5,67) .. controls (96.5,60.1) and (102.1,54.5) .. (109,54.5) .. controls (115.9,54.5) and (121.5,60.1) .. (121.5,67) .. controls (121.5,73.9) and (115.9,79.5) .. (109,79.5) .. controls (102.1,79.5) and (96.5,73.9) .. (96.5,67) -- cycle ;
%Shape: Circle [id:dp3060945737390164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.5,67) .. controls (121.5,60.1) and (127.1,54.5) .. (134,54.5) .. controls (140.9,54.5) and (146.5,60.1) .. (146.5,67) .. controls (146.5,73.9) and (140.9,79.5) .. (134,79.5) .. controls (127.1,79.5) and (121.5,73.9) .. (121.5,67) -- cycle ;
%Shape: Circle [id:dp7781018951794278] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.5,67) .. controls (146.5,60.1) and (152.1,54.5) .. (159,54.5) .. controls (165.9,54.5) and (171.5,60.1) .. (171.5,67) .. controls (171.5,73.9) and (165.9,79.5) .. (159,79.5) .. controls (152.1,79.5) and (146.5,73.9) .. (146.5,67) -- cycle ;
%Shape: Circle [id:dp8345281317860966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.5,67) .. controls (171.5,60.1) and (177.1,54.5) .. (184,54.5) .. controls (190.9,54.5) and (196.5,60.1) .. (196.5,67) .. controls (196.5,73.9) and (190.9,79.5) .. (184,79.5) .. controls (177.1,79.5) and (171.5,73.9) .. (171.5,67) -- cycle ;
%Shape: Circle [id:dp7012664829748521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.5,67) .. controls (196.5,60.1) and (202.1,54.5) .. (209,54.5) .. controls (215.9,54.5) and (221.5,60.1) .. (221.5,67) .. controls (221.5,73.9) and (215.9,79.5) .. (209,79.5) .. controls (202.1,79.5) and (196.5,73.9) .. (196.5,67) -- cycle ;
%Shape: Circle [id:dp7466181335184916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.5,67) .. controls (221.5,60.1) and (227.1,54.5) .. (234,54.5) .. controls (240.9,54.5) and (246.5,60.1) .. (246.5,67) .. controls (246.5,73.9) and (240.9,79.5) .. (234,79.5) .. controls (227.1,79.5) and (221.5,73.9) .. (221.5,67) -- cycle ;
%Shape: Circle [id:dp10271884078907068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.5,67) .. controls (246.5,60.1) and (252.1,54.5) .. (259,54.5) .. controls (265.9,54.5) and (271.5,60.1) .. (271.5,67) .. controls (271.5,73.9) and (265.9,79.5) .. (259,79.5) .. controls (252.1,79.5) and (246.5,73.9) .. (246.5,67) -- cycle ;
%Straight Lines [id:da9320131893940535] 
\draw [line width=0.75]    (146.5,44) -- (146.5,90) ;
%Shape: Circle [id:dp8047484659991557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.5,67) .. controls (305.5,60.1) and (311.1,54.5) .. (318,54.5) .. controls (324.9,54.5) and (330.5,60.1) .. (330.5,67) .. controls (330.5,73.9) and (324.9,79.5) .. (318,79.5) .. controls (311.1,79.5) and (305.5,73.9) .. (305.5,67) -- cycle ;
%Shape: Circle [id:dp666928847258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.5,67) .. controls (330.5,60.1) and (336.1,54.5) .. (343,54.5) .. controls (349.9,54.5) and (355.5,60.1) .. (355.5,67) .. controls (355.5,73.9) and (349.9,79.5) .. (343,79.5) .. controls (336.1,79.5) and (330.5,73.9) .. (330.5,67) -- cycle ;
%Shape: Circle [id:dp8567368685818233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.5,67) .. controls (355.5,60.1) and (361.1,54.5) .. (368,54.5) .. controls (374.9,54.5) and (380.5,60.1) .. (380.5,67) .. controls (380.5,73.9) and (374.9,79.5) .. (368,79.5) .. controls (361.1,79.5) and (355.5,73.9) .. (355.5,67) -- cycle ;
%Shape: Circle [id:dp6341072114812738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.5,67) .. controls (380.5,60.1) and (386.1,54.5) .. (393,54.5) .. controls (399.9,54.5) and (405.5,60.1) .. (405.5,67) .. controls (405.5,73.9) and (399.9,79.5) .. (393,79.5) .. controls (386.1,79.5) and (380.5,73.9) .. (380.5,67) -- cycle ;
%Shape: Circle [id:dp25339248490065813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.5,67) .. controls (405.5,60.1) and (411.1,54.5) .. (418,54.5) .. controls (424.9,54.5) and (430.5,60.1) .. (430.5,67) .. controls (430.5,73.9) and (424.9,79.5) .. (418,79.5) .. controls (411.1,79.5) and (405.5,73.9) .. (405.5,67) -- cycle ;
%Shape: Circle [id:dp44454378787375237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.5,67) .. controls (430.5,60.1) and (436.1,54.5) .. (443,54.5) .. controls (449.9,54.5) and (455.5,60.1) .. (455.5,67) .. controls (455.5,73.9) and (449.9,79.5) .. (443,79.5) .. controls (436.1,79.5) and (430.5,73.9) .. (430.5,67) -- cycle ;
%Shape: Circle [id:dp8924499551727252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.5,67) .. controls (455.5,60.1) and (461.1,54.5) .. (468,54.5) .. controls (474.9,54.5) and (480.5,60.1) .. (480.5,67) .. controls (480.5,73.9) and (474.9,79.5) .. (468,79.5) .. controls (461.1,79.5) and (455.5,73.9) .. (455.5,67) -- cycle ;
%Shape: Circle [id:dp8209503030293552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.5,67) .. controls (480.5,60.1) and (486.1,54.5) .. (493,54.5) .. controls (499.9,54.5) and (505.5,60.1) .. (505.5,67) .. controls (505.5,73.9) and (499.9,79.5) .. (493,79.5) .. controls (486.1,79.5) and (480.5,73.9) .. (480.5,67) -- cycle ;
%Shape: Circle [id:dp4347068486217476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.5,67) .. controls (505.5,60.1) and (511.1,54.5) .. (518,54.5) .. controls (524.9,54.5) and (530.5,60.1) .. (530.5,67) .. controls (530.5,73.9) and (524.9,79.5) .. (518,79.5) .. controls (511.1,79.5) and (505.5,73.9) .. (505.5,67) -- cycle ;
%Shape: Circle [id:dp1481461043250052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530.5,67) .. controls (530.5,60.1) and (536.1,54.5) .. (543,54.5) .. controls (549.9,54.5) and (555.5,60.1) .. (555.5,67) .. controls (555.5,73.9) and (549.9,79.5) .. (543,79.5) .. controls (536.1,79.5) and (530.5,73.9) .. (530.5,67) -- cycle ;
%Straight Lines [id:da5844946604056995] 
\draw [line width=0.75]    (430.5,44) -- (430.5,90) ;

% Text Node
\draw (202.47,163) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (252.47,163) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (302.47,163) node  [font=\footnotesize]  {$s_{\ell }$};
% Text Node
\draw (327.47,163) node  [font=\footnotesize]  {$s_{\ell +1}$};
% Text Node
\draw (377.47,163) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (427.47,163) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (227.47,162) node    {$\mycdots $};
% Text Node
\draw (277.47,162) node    {$\mycdots $};
% Text Node
\draw (352.47,162) node    {$\mycdots $};
% Text Node
\draw (402.47,162) node    {$\mycdots $};
% Text Node
\draw (34,68) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (84,68) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (134,68) node  [font=\footnotesize]  {$s_{\ell }$};
% Text Node
\draw (159,68) node  [font=\footnotesize]  {$s_{\ell +1}$};
% Text Node
\draw (209,68) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (259,68) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (59,67) node    {$\mycdots $};
% Text Node
\draw (109,67) node    {$\mycdots $};
% Text Node
\draw (184,67) node    {$\mycdots $};
% Text Node
\draw (234,67) node    {$\mycdots $};
% Text Node
\draw (209,51.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{w}^{( s_{j})}$};
% Text Node
\draw (84,51.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( s_{i})}$};
% Text Node
\draw (288.72,67) node    {$-$};
% Text Node
\draw (318,68) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (368,68) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (418,68) node  [font=\footnotesize]  {$s_{\ell }$};
% Text Node
\draw (443,68) node  [font=\footnotesize]  {$s_{\ell +1}$};
% Text Node
\draw (493,68) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (543,68) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (343,67) node    {$\mycdots $};
% Text Node
\draw (393,67) node    {$\mycdots $};
% Text Node
\draw (468,67) node    {$\mycdots $};
% Text Node
\draw (518,67) node    {$\mycdots $};
% Text Node
\draw (493,51.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( s_{j})}$};
% Text Node
\draw (368,51.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{w}^{( s_{i})}$};
% Text Node
\draw (187.97,162) node [anchor=east] [inner sep=0.75pt]    {$=$};


\end{tikzpicture}


==> figures/gauge_dots_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Curve Lines [id:da24029215926589775] 
\draw    (127.47,85) .. controls (125.48,83.24) and (125.22,81.29) .. (126.68,79.15) .. controls (128.29,77.88) and (128.28,76.35) .. (126.65,74.56) .. controls (125.16,72.59) and (125.38,70.87) .. (127.32,69.39) .. controls (129.33,68.22) and (129.79,66.61) .. (128.71,64.58) .. controls (127.83,62.37) and (128.52,60.88) .. (130.77,60.13) .. controls (133,59.66) and (133.9,58.3) .. (133.45,56.06) .. controls (133.23,53.69) and (134.31,52.45) .. (136.69,52.34) .. controls (139.02,52.44) and (140.27,51.32) .. (140.46,48.99) .. controls (140.87,46.6) and (142.28,45.61) .. (144.69,46.01) .. controls (147.02,46.55) and (148.3,45.81) .. (148.53,43.79) .. controls (149.44,41.48) and (151.09,40.7) .. (153.48,41.47) .. controls (155.79,42.35) and (157.25,41.8) .. (157.85,39.81) .. controls (159.18,37.63) and (160.71,37.16) .. (162.42,38.41) .. controls (164.69,39.54) and (166.58,39.09) .. (168.11,37.05) .. controls (169.1,35.16) and (170.73,34.88) .. (172.99,36.19) .. controls (174.52,37.66) and (176.18,37.46) .. (177.97,35.59) .. controls (179.19,33.81) and (180.88,33.69) .. (183.03,35.23) .. controls (184.42,36.85) and (185.78,36.82) .. (187.1,35.13) .. controls (189.18,33.48) and (190.88,33.51) .. (192.2,35.22) .. controls (194.11,37) and (195.81,37.11) .. (197.28,35.56) .. controls (199.51,34.13) and (201.19,34.32) .. (202.32,36.15) .. controls (204.03,38.11) and (205.69,38.39) .. (207.29,36.99) .. controls (209.62,35.78) and (211.24,36.15) .. (212.16,38.08) .. controls (213.6,40.2) and (215.18,40.65) .. (216.89,39.42) .. controls (219.28,38.46) and (220.81,38.99) .. (221.46,41) .. controls (222.57,43.25) and (224.31,43.99) .. (226.68,43.23) .. controls (228.55,42.29) and (229.92,43) .. (230.79,45.36) .. controls (231.47,47.7) and (233,48.66) .. (235.38,48.24) .. controls (237.33,47.6) and (238.5,48.49) .. (238.88,50.91) .. controls (239.04,53.28) and (240.3,54.45) .. (242.65,54.44) .. controls (245.06,54.63) and (246.15,55.93) .. (245.91,58.32) .. controls (245.45,60.6) and (246.35,62.01) .. (248.6,62.56) .. controls (250.87,63.37) and (251.56,64.9) .. (250.68,67.15) .. controls (249.6,69.22) and (250.07,70.87) .. (252.08,72.1) .. controls (254.03,73.62) and (254.23,75.08) .. (252.7,76.49) .. controls (251.11,78.34) and (251.13,80.2) .. (252.75,82.07) -- (252.47,85) ;
\draw [shift={(194.23,35.33)}, rotate = 181.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3013898885814179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.97,85) .. controls (64.97,78.1) and (70.56,72.5) .. (77.47,72.5) .. controls (84.37,72.5) and (89.97,78.1) .. (89.97,85) .. controls (89.97,91.9) and (84.37,97.5) .. (77.47,97.5) .. controls (70.56,97.5) and (64.97,91.9) .. (64.97,85) -- cycle ;
%Shape: Circle [id:dp7358000040866408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.97,85) .. controls (89.97,78.1) and (95.56,72.5) .. (102.47,72.5) .. controls (109.37,72.5) and (114.97,78.1) .. (114.97,85) .. controls (114.97,91.9) and (109.37,97.5) .. (102.47,97.5) .. controls (95.56,97.5) and (89.97,91.9) .. (89.97,85) -- cycle ;
%Shape: Circle [id:dp2804035799099376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.97,85) .. controls (114.97,78.1) and (120.56,72.5) .. (127.47,72.5) .. controls (134.37,72.5) and (139.97,78.1) .. (139.97,85) .. controls (139.97,91.9) and (134.37,97.5) .. (127.47,97.5) .. controls (120.56,97.5) and (114.97,91.9) .. (114.97,85) -- cycle ;
%Shape: Circle [id:dp5405471855571433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.97,85) .. controls (139.97,78.1) and (145.56,72.5) .. (152.47,72.5) .. controls (159.37,72.5) and (164.97,78.1) .. (164.97,85) .. controls (164.97,91.9) and (159.37,97.5) .. (152.47,97.5) .. controls (145.56,97.5) and (139.97,91.9) .. (139.97,85) -- cycle ;
%Shape: Circle [id:dp8270445009995715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.97,85) .. controls (164.97,78.1) and (170.56,72.5) .. (177.47,72.5) .. controls (184.37,72.5) and (189.97,78.1) .. (189.97,85) .. controls (189.97,91.9) and (184.37,97.5) .. (177.47,97.5) .. controls (170.56,97.5) and (164.97,91.9) .. (164.97,85) -- cycle ;
%Shape: Circle [id:dp9847297248478475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.97,85) .. controls (189.97,78.1) and (195.56,72.5) .. (202.47,72.5) .. controls (209.37,72.5) and (214.97,78.1) .. (214.97,85) .. controls (214.97,91.9) and (209.37,97.5) .. (202.47,97.5) .. controls (195.56,97.5) and (189.97,91.9) .. (189.97,85) -- cycle ;
%Shape: Circle [id:dp39930978863993993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.97,85) .. controls (214.97,78.1) and (220.56,72.5) .. (227.47,72.5) .. controls (234.37,72.5) and (239.97,78.1) .. (239.97,85) .. controls (239.97,91.9) and (234.37,97.5) .. (227.47,97.5) .. controls (220.56,97.5) and (214.97,91.9) .. (214.97,85) -- cycle ;
%Shape: Circle [id:dp7843437112029423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.97,85) .. controls (239.97,78.1) and (245.56,72.5) .. (252.47,72.5) .. controls (259.37,72.5) and (264.97,78.1) .. (264.97,85) .. controls (264.97,91.9) and (259.37,97.5) .. (252.47,97.5) .. controls (245.56,97.5) and (239.97,91.9) .. (239.97,85) -- cycle ;
%Shape: Circle [id:dp9479904206993583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.97,85) .. controls (264.97,78.1) and (270.56,72.5) .. (277.47,72.5) .. controls (284.37,72.5) and (289.97,78.1) .. (289.97,85) .. controls (289.97,91.9) and (284.37,97.5) .. (277.47,97.5) .. controls (270.56,97.5) and (264.97,91.9) .. (264.97,85) -- cycle ;
%Shape: Circle [id:dp24187508168643568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.97,85) .. controls (289.97,78.1) and (295.56,72.5) .. (302.47,72.5) .. controls (309.37,72.5) and (314.97,78.1) .. (314.97,85) .. controls (314.97,91.9) and (309.37,97.5) .. (302.47,97.5) .. controls (295.56,97.5) and (289.97,91.9) .. (289.97,85) -- cycle ;
%Straight Lines [id:da5960741395921401] 
\draw [line width=0.75]    (189.97,62) -- (189.97,108) ;

% Text Node
\draw (77.47,86) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (127.47,86) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (177.47,86) node  [font=\footnotesize]  {$s_{\ell }$};
% Text Node
\draw (202.47,86) node  [font=\footnotesize]  {$s_{\ell +1}$};
% Text Node
\draw (252.47,86) node  [font=\footnotesize]  {$s_{j}$};
% Text Node
\draw (302.47,86) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (316.97,85) node [anchor=west] [inner sep=0.75pt]    {$=\dfrac{1}{z_{s_{1} s_{2}}} \dotsc \dfrac{1}{z_{s_{n-1} s_{n}}}( z_{s_{\ell } s_{\ell +1}})\left( D^{s_{i} s_{j}}\right) \Phi _{s_{1}} \dotsc \Phi _{s_{k}}.$};
% Text Node
\draw (102.47,85) node    {$\mycdots $};
% Text Node
\draw (152.47,85) node    {$\mycdots $};
% Text Node
\draw (227.47,85) node    {$\mycdots $};
% Text Node
\draw (277.47,85) node    {$\mycdots $};


\end{tikzpicture}


==> figures/gauge_dots_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da8420262648302062] 
\draw    (383.47,151) .. controls (381.36,149.26) and (381.01,147.5) .. (382.44,145.73) .. controls (384.01,144.26) and (383.97,142.63) .. (382.34,140.86) .. controls (380.93,138.81) and (381.25,137.11) .. (383.29,135.76) .. controls (385.4,134.85) and (386.06,133.32) .. (385.27,131.17) .. controls (384.81,128.8) and (385.78,127.43) .. (388.18,127.08) .. controls (390.51,127.05) and (391.59,125.99) .. (391.4,123.92) .. controls (391.83,121.47) and (393.28,120.42) .. (395.77,120.77) .. controls (398.16,121.32) and (399.61,120.54) .. (400.11,118.43) .. controls (400.8,116.3) and (402.38,115.65) .. (404.87,116.47) .. controls (406.8,117.58) and (408.26,117.12) .. (409.23,115.1) .. controls (410.88,112.97) and (412.67,112.55) .. (414.59,113.85) .. controls (416.43,115.22) and (418.02,114.96) .. (419.35,113.08) .. controls (420.81,111.23) and (422.44,111.07) .. (424.24,112.59) .. controls (425.96,114.16) and (427.61,114.09) .. (429.2,112.38) .. controls (430.89,110.71) and (432.55,110.74) .. (434.2,112.45) .. controls (435.75,114.2) and (437.41,114.32) .. (439.18,112.8) .. controls (441.04,111.33) and (442.69,111.54) .. (444.12,113.42) .. controls (445.43,115.34) and (447.04,115.64) .. (448.95,114.32) .. controls (450.94,113.07) and (452.76,113.54) .. (454.42,115.72) .. controls (455.4,117.78) and (456.89,118.28) .. (458.9,117.22) .. controls (460.98,116.25) and (462.39,116.85) .. (463.14,119) .. controls (464.15,121.36) and (465.68,122.16) .. (467.75,121.41) .. controls (470.31,121.07) and (471.7,122) .. (471.91,124.2) .. controls (472.24,126.63) and (473.46,127.68) .. (475.56,127.37) .. controls (478.05,127.6) and (479.2,128.96) .. (479.01,131.44) .. controls (478.5,133.74) and (479.28,135.06) .. (481.33,135.39) .. controls (483.57,136.46) and (484.16,138.12) .. (483.09,140.37) .. controls (481.76,142.36) and (481.99,143.95) .. (483.77,145.12) .. controls (485.43,147.13) and (485.36,148.83) .. (483.57,150.24) -- (483.47,151) ;
\draw [shift={(437.53,112.65)}, rotate = 182.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2955465149136218] 
\draw    (383.47,243) .. controls (381.36,241.26) and (381.01,239.5) .. (382.44,237.73) .. controls (384.01,236.26) and (383.97,234.63) .. (382.34,232.86) .. controls (380.93,230.81) and (381.25,229.11) .. (383.29,227.76) .. controls (385.4,226.85) and (386.06,225.32) .. (385.27,223.17) .. controls (384.81,220.8) and (385.78,219.43) .. (388.18,219.08) .. controls (390.51,219.05) and (391.59,217.99) .. (391.4,215.92) .. controls (391.83,213.47) and (393.28,212.42) .. (395.77,212.77) .. controls (398.16,213.32) and (399.61,212.54) .. (400.11,210.43) .. controls (400.8,208.3) and (402.38,207.65) .. (404.87,208.47) .. controls (406.8,209.58) and (408.26,209.12) .. (409.23,207.1) .. controls (410.88,204.97) and (412.67,204.55) .. (414.59,205.85) .. controls (416.43,207.22) and (418.02,206.96) .. (419.35,205.08) .. controls (420.81,203.23) and (422.44,203.07) .. (424.24,204.59) .. controls (425.96,206.16) and (427.61,206.09) .. (429.2,204.38) .. controls (430.89,202.71) and (432.55,202.74) .. (434.2,204.45) .. controls (435.75,206.2) and (437.41,206.32) .. (439.18,204.8) .. controls (441.04,203.33) and (442.69,203.54) .. (444.12,205.42) .. controls (445.43,207.34) and (447.04,207.64) .. (448.95,206.32) .. controls (450.94,205.07) and (452.76,205.54) .. (454.42,207.72) .. controls (455.4,209.78) and (456.89,210.28) .. (458.9,209.22) .. controls (460.98,208.25) and (462.39,208.85) .. (463.14,211) .. controls (464.15,213.36) and (465.68,214.16) .. (467.75,213.41) .. controls (470.31,213.07) and (471.7,214) .. (471.91,216.2) .. controls (472.24,218.63) and (473.46,219.68) .. (475.56,219.37) .. controls (478.05,219.6) and (479.2,220.96) .. (479.01,223.44) .. controls (478.5,225.74) and (479.28,227.06) .. (481.33,227.39) .. controls (483.57,228.46) and (484.16,230.12) .. (483.09,232.37) .. controls (481.76,234.36) and (481.99,235.95) .. (483.77,237.12) .. controls (485.43,239.13) and (485.36,240.83) .. (483.57,242.24) -- (483.47,243) ;
\draw [shift={(437.53,204.65)}, rotate = 182.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da025477999605611368] 
\draw    (383.47,337) .. controls (381.36,335.26) and (381.01,333.5) .. (382.44,331.73) .. controls (384.01,330.26) and (383.97,328.63) .. (382.34,326.86) .. controls (380.93,324.81) and (381.25,323.11) .. (383.29,321.76) .. controls (385.4,320.85) and (386.06,319.32) .. (385.27,317.17) .. controls (384.81,314.8) and (385.78,313.43) .. (388.18,313.08) .. controls (390.51,313.05) and (391.59,311.99) .. (391.4,309.92) .. controls (391.83,307.47) and (393.28,306.42) .. (395.77,306.77) .. controls (398.16,307.32) and (399.61,306.54) .. (400.11,304.43) .. controls (400.8,302.3) and (402.38,301.65) .. (404.87,302.47) .. controls (406.8,303.58) and (408.26,303.12) .. (409.23,301.1) .. controls (410.88,298.97) and (412.67,298.55) .. (414.59,299.85) .. controls (416.43,301.22) and (418.02,300.96) .. (419.35,299.08) .. controls (420.81,297.23) and (422.44,297.07) .. (424.24,298.59) .. controls (425.96,300.16) and (427.61,300.09) .. (429.2,298.38) .. controls (430.89,296.71) and (432.55,296.74) .. (434.2,298.45) .. controls (435.75,300.2) and (437.41,300.32) .. (439.18,298.8) .. controls (441.04,297.33) and (442.69,297.54) .. (444.12,299.42) .. controls (445.43,301.34) and (447.04,301.64) .. (448.95,300.32) .. controls (450.94,299.07) and (452.76,299.54) .. (454.42,301.72) .. controls (455.4,303.78) and (456.89,304.28) .. (458.9,303.22) .. controls (460.98,302.25) and (462.39,302.85) .. (463.14,305) .. controls (464.15,307.36) and (465.68,308.16) .. (467.75,307.41) .. controls (470.31,307.07) and (471.7,308) .. (471.91,310.2) .. controls (472.24,312.63) and (473.46,313.68) .. (475.56,313.37) .. controls (478.05,313.6) and (479.2,314.96) .. (479.01,317.44) .. controls (478.5,319.74) and (479.28,321.06) .. (481.33,321.39) .. controls (483.57,322.46) and (484.16,324.12) .. (483.09,326.37) .. controls (481.76,328.36) and (481.99,329.95) .. (483.77,331.12) .. controls (485.43,333.13) and (485.36,334.83) .. (483.57,336.24) -- (483.47,337) ;
\draw [shift={(437.53,298.65)}, rotate = 182.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da599457510062908] 
\draw    (108.97,61.11) .. controls (108.88,59.85) and (108.83,58.61) .. (108.83,57.39) .. controls (108.83,41.06) and (117.12,29.38) .. (129.03,22.36) .. controls (137.9,17.13) and (148.8,14.5) .. (159.74,14.5) .. controls (159.97,14.5) and (160.2,14.5) .. (160.44,14.5) .. controls (179.02,14.69) and (197.53,22.47) .. (206.46,37.64) .. controls (209.97,43.59) and (212.01,50.68) .. (212.01,58.92) .. controls (212.01,59.62) and (212,60.34) .. (211.97,61.06)(111.96,60.89) .. controls (111.87,59.7) and (111.83,58.53) .. (111.83,57.39) .. controls (111.83,42.26) and (119.52,31.45) .. (130.55,24.95) .. controls (138.98,19.97) and (149.34,17.5) .. (159.74,17.5) .. controls (159.96,17.5) and (160.18,17.5) .. (160.41,17.5) .. controls (177.89,17.68) and (195.44,24.84) .. (203.88,39.17) .. controls (207.13,44.69) and (209.01,51.27) .. (209.01,58.92) .. controls (209.01,59.58) and (209,60.26) .. (208.97,60.94) ;
%Shape: Circle [id:dp3204619590436981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.97,61) .. controls (47.97,54.1) and (53.56,48.5) .. (60.47,48.5) .. controls (67.37,48.5) and (72.97,54.1) .. (72.97,61) .. controls (72.97,67.9) and (67.37,73.5) .. (60.47,73.5) .. controls (53.56,73.5) and (47.97,67.9) .. (47.97,61) -- cycle ;
%Shape: Circle [id:dp23386811494383086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.97,61) .. controls (72.97,54.1) and (78.56,48.5) .. (85.47,48.5) .. controls (92.37,48.5) and (97.97,54.1) .. (97.97,61) .. controls (97.97,67.9) and (92.37,73.5) .. (85.47,73.5) .. controls (78.56,73.5) and (72.97,67.9) .. (72.97,61) -- cycle ;
%Shape: Circle [id:dp09385793740541981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.97,61) .. controls (97.97,54.1) and (103.56,48.5) .. (110.47,48.5) .. controls (117.37,48.5) and (122.97,54.1) .. (122.97,61) .. controls (122.97,67.9) and (117.37,73.5) .. (110.47,73.5) .. controls (103.56,73.5) and (97.97,67.9) .. (97.97,61) -- cycle ;
%Shape: Circle [id:dp7482463849389078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.97,61) .. controls (122.97,54.1) and (128.56,48.5) .. (135.47,48.5) .. controls (142.37,48.5) and (147.97,54.1) .. (147.97,61) .. controls (147.97,67.9) and (142.37,73.5) .. (135.47,73.5) .. controls (128.56,73.5) and (122.97,67.9) .. (122.97,61) -- cycle ;
%Shape: Circle [id:dp43699655324840325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.97,61) .. controls (147.97,54.1) and (153.56,48.5) .. (160.47,48.5) .. controls (167.37,48.5) and (172.97,54.1) .. (172.97,61) .. controls (172.97,67.9) and (167.37,73.5) .. (160.47,73.5) .. controls (153.56,73.5) and (147.97,67.9) .. (147.97,61) -- cycle ;
%Shape: Circle [id:dp8981395018018001] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.97,61) .. controls (172.97,54.1) and (178.56,48.5) .. (185.47,48.5) .. controls (192.37,48.5) and (197.97,54.1) .. (197.97,61) .. controls (197.97,67.9) and (192.37,73.5) .. (185.47,73.5) .. controls (178.56,73.5) and (172.97,67.9) .. (172.97,61) -- cycle ;
%Shape: Circle [id:dp6837361032274356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.97,61) .. controls (197.97,54.1) and (203.56,48.5) .. (210.47,48.5) .. controls (217.37,48.5) and (222.97,54.1) .. (222.97,61) .. controls (222.97,67.9) and (217.37,73.5) .. (210.47,73.5) .. controls (203.56,73.5) and (197.97,67.9) .. (197.97,61) -- cycle ;
%Shape: Circle [id:dp5463194554879391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.97,61) .. controls (222.97,54.1) and (228.56,48.5) .. (235.47,48.5) .. controls (242.37,48.5) and (247.97,54.1) .. (247.97,61) .. controls (247.97,67.9) and (242.37,73.5) .. (235.47,73.5) .. controls (228.56,73.5) and (222.97,67.9) .. (222.97,61) -- cycle ;
%Shape: Circle [id:dp8534845107626869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.97,61) .. controls (247.97,54.1) and (253.56,48.5) .. (260.47,48.5) .. controls (267.37,48.5) and (272.97,54.1) .. (272.97,61) .. controls (272.97,67.9) and (267.37,73.5) .. (260.47,73.5) .. controls (253.56,73.5) and (247.97,67.9) .. (247.97,61) -- cycle ;
%Shape: Brace [id:dp3219437616874259] 
\draw   (48,101) .. controls (48,105.67) and (50.33,108) .. (55,108) -- (150.5,108) .. controls (157.17,108) and (160.5,110.33) .. (160.5,115) .. controls (160.5,110.33) and (163.83,108) .. (170.5,108)(167.5,108) -- (266,108) .. controls (270.67,108) and (273,105.67) .. (273,101) ;
%Curve Lines [id:da4560036220603323] 
\draw    (383.47,61) .. controls (381.36,59.26) and (381.01,57.5) .. (382.44,55.73) .. controls (384.01,54.26) and (383.97,52.63) .. (382.34,50.86) .. controls (380.93,48.81) and (381.25,47.11) .. (383.29,45.76) .. controls (385.4,44.85) and (386.06,43.32) .. (385.27,41.17) .. controls (384.81,38.8) and (385.78,37.43) .. (388.18,37.08) .. controls (390.51,37.05) and (391.59,35.99) .. (391.4,33.92) .. controls (391.83,31.47) and (393.28,30.42) .. (395.77,30.77) .. controls (398.16,31.32) and (399.61,30.54) .. (400.11,28.43) .. controls (400.8,26.3) and (402.38,25.65) .. (404.87,26.47) .. controls (406.8,27.58) and (408.26,27.12) .. (409.23,25.1) .. controls (410.88,22.97) and (412.67,22.55) .. (414.59,23.85) .. controls (416.43,25.22) and (418.02,24.96) .. (419.35,23.08) .. controls (420.81,21.23) and (422.44,21.07) .. (424.24,22.59) .. controls (425.96,24.16) and (427.61,24.09) .. (429.2,22.38) .. controls (430.89,20.71) and (432.55,20.74) .. (434.2,22.45) .. controls (435.75,24.2) and (437.41,24.32) .. (439.18,22.8) .. controls (441.04,21.33) and (442.69,21.54) .. (444.12,23.42) .. controls (445.43,25.34) and (447.04,25.64) .. (448.95,24.32) .. controls (450.94,23.07) and (452.76,23.54) .. (454.42,25.72) .. controls (455.4,27.78) and (456.89,28.28) .. (458.9,27.22) .. controls (460.98,26.25) and (462.39,26.85) .. (463.14,29) .. controls (464.15,31.36) and (465.68,32.16) .. (467.75,31.41) .. controls (470.31,31.07) and (471.7,32) .. (471.91,34.2) .. controls (472.24,36.63) and (473.46,37.68) .. (475.56,37.37) .. controls (478.05,37.6) and (479.2,38.96) .. (479.01,41.44) .. controls (478.5,43.74) and (479.28,45.06) .. (481.33,45.39) .. controls (483.57,46.46) and (484.16,48.12) .. (483.09,50.37) .. controls (481.76,52.36) and (481.99,53.95) .. (483.77,55.12) .. controls (485.43,57.13) and (485.36,58.83) .. (483.57,60.24) -- (483.47,61) ;
\draw [shift={(437.53,22.65)}, rotate = 182.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8099419206049117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.97,61) .. controls (320.97,54.1) and (326.56,48.5) .. (333.47,48.5) .. controls (340.37,48.5) and (345.97,54.1) .. (345.97,61) .. controls (345.97,67.9) and (340.37,73.5) .. (333.47,73.5) .. controls (326.56,73.5) and (320.97,67.9) .. (320.97,61) -- cycle ;
%Shape: Circle [id:dp5889228792639636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.97,61) .. controls (345.97,54.1) and (351.56,48.5) .. (358.47,48.5) .. controls (365.37,48.5) and (370.97,54.1) .. (370.97,61) .. controls (370.97,67.9) and (365.37,73.5) .. (358.47,73.5) .. controls (351.56,73.5) and (345.97,67.9) .. (345.97,61) -- cycle ;
%Shape: Circle [id:dp24433927568103497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.97,61) .. controls (370.97,54.1) and (376.56,48.5) .. (383.47,48.5) .. controls (390.37,48.5) and (395.97,54.1) .. (395.97,61) .. controls (395.97,67.9) and (390.37,73.5) .. (383.47,73.5) .. controls (376.56,73.5) and (370.97,67.9) .. (370.97,61) -- cycle ;
%Shape: Circle [id:dp49882004781896017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.97,61) .. controls (395.97,54.1) and (401.56,48.5) .. (408.47,48.5) .. controls (415.37,48.5) and (420.97,54.1) .. (420.97,61) .. controls (420.97,67.9) and (415.37,73.5) .. (408.47,73.5) .. controls (401.56,73.5) and (395.97,67.9) .. (395.97,61) -- cycle ;
%Shape: Circle [id:dp7699915785954439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,61) .. controls (420.97,54.1) and (426.56,48.5) .. (433.47,48.5) .. controls (440.37,48.5) and (445.97,54.1) .. (445.97,61) .. controls (445.97,67.9) and (440.37,73.5) .. (433.47,73.5) .. controls (426.56,73.5) and (420.97,67.9) .. (420.97,61) -- cycle ;
%Shape: Circle [id:dp020714849177783767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,61) .. controls (445.97,54.1) and (451.56,48.5) .. (458.47,48.5) .. controls (465.37,48.5) and (470.97,54.1) .. (470.97,61) .. controls (470.97,67.9) and (465.37,73.5) .. (458.47,73.5) .. controls (451.56,73.5) and (445.97,67.9) .. (445.97,61) -- cycle ;
%Shape: Circle [id:dp20589971025411336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,61) .. controls (470.97,54.1) and (476.56,48.5) .. (483.47,48.5) .. controls (490.37,48.5) and (495.97,54.1) .. (495.97,61) .. controls (495.97,67.9) and (490.37,73.5) .. (483.47,73.5) .. controls (476.56,73.5) and (470.97,67.9) .. (470.97,61) -- cycle ;
%Shape: Circle [id:dp10027672738194005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,61) .. controls (495.97,54.1) and (501.56,48.5) .. (508.47,48.5) .. controls (515.37,48.5) and (520.97,54.1) .. (520.97,61) .. controls (520.97,67.9) and (515.37,73.5) .. (508.47,73.5) .. controls (501.56,73.5) and (495.97,67.9) .. (495.97,61) -- cycle ;
%Shape: Circle [id:dp7161050561350351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,61) .. controls (520.97,54.1) and (526.56,48.5) .. (533.47,48.5) .. controls (540.37,48.5) and (545.97,54.1) .. (545.97,61) .. controls (545.97,67.9) and (540.37,73.5) .. (533.47,73.5) .. controls (526.56,73.5) and (520.97,67.9) .. (520.97,61) -- cycle ;
%Shape: Circle [id:dp6273955150956354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.97,151) .. controls (320.97,144.1) and (326.56,138.5) .. (333.47,138.5) .. controls (340.37,138.5) and (345.97,144.1) .. (345.97,151) .. controls (345.97,157.9) and (340.37,163.5) .. (333.47,163.5) .. controls (326.56,163.5) and (320.97,157.9) .. (320.97,151) -- cycle ;
%Shape: Circle [id:dp722024826968451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.97,151) .. controls (345.97,144.1) and (351.56,138.5) .. (358.47,138.5) .. controls (365.37,138.5) and (370.97,144.1) .. (370.97,151) .. controls (370.97,157.9) and (365.37,163.5) .. (358.47,163.5) .. controls (351.56,163.5) and (345.97,157.9) .. (345.97,151) -- cycle ;
%Shape: Circle [id:dp1600618589213525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.97,151) .. controls (370.97,144.1) and (376.56,138.5) .. (383.47,138.5) .. controls (390.37,138.5) and (395.97,144.1) .. (395.97,151) .. controls (395.97,157.9) and (390.37,163.5) .. (383.47,163.5) .. controls (376.56,163.5) and (370.97,157.9) .. (370.97,151) -- cycle ;
%Shape: Circle [id:dp3403227064707546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.97,151) .. controls (395.97,144.1) and (401.56,138.5) .. (408.47,138.5) .. controls (415.37,138.5) and (420.97,144.1) .. (420.97,151) .. controls (420.97,157.9) and (415.37,163.5) .. (408.47,163.5) .. controls (401.56,163.5) and (395.97,157.9) .. (395.97,151) -- cycle ;
%Shape: Circle [id:dp711402629489325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,151) .. controls (420.97,144.1) and (426.56,138.5) .. (433.47,138.5) .. controls (440.37,138.5) and (445.97,144.1) .. (445.97,151) .. controls (445.97,157.9) and (440.37,163.5) .. (433.47,163.5) .. controls (426.56,163.5) and (420.97,157.9) .. (420.97,151) -- cycle ;
%Shape: Circle [id:dp11341249758323557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,151) .. controls (445.97,144.1) and (451.56,138.5) .. (458.47,138.5) .. controls (465.37,138.5) and (470.97,144.1) .. (470.97,151) .. controls (470.97,157.9) and (465.37,163.5) .. (458.47,163.5) .. controls (451.56,163.5) and (445.97,157.9) .. (445.97,151) -- cycle ;
%Shape: Circle [id:dp3181474182723325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,151) .. controls (470.97,144.1) and (476.56,138.5) .. (483.47,138.5) .. controls (490.37,138.5) and (495.97,144.1) .. (495.97,151) .. controls (495.97,157.9) and (490.37,163.5) .. (483.47,163.5) .. controls (476.56,163.5) and (470.97,157.9) .. (470.97,151) -- cycle ;
%Shape: Circle [id:dp963259903194905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,151) .. controls (495.97,144.1) and (501.56,138.5) .. (508.47,138.5) .. controls (515.37,138.5) and (520.97,144.1) .. (520.97,151) .. controls (520.97,157.9) and (515.37,163.5) .. (508.47,163.5) .. controls (501.56,163.5) and (495.97,157.9) .. (495.97,151) -- cycle ;
%Shape: Circle [id:dp6527073387945797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,151) .. controls (520.97,144.1) and (526.56,138.5) .. (533.47,138.5) .. controls (540.37,138.5) and (545.97,144.1) .. (545.97,151) .. controls (545.97,157.9) and (540.37,163.5) .. (533.47,163.5) .. controls (526.56,163.5) and (520.97,157.9) .. (520.97,151) -- cycle ;
%Shape: Circle [id:dp07911667559999258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.97,243) .. controls (320.97,236.1) and (326.56,230.5) .. (333.47,230.5) .. controls (340.37,230.5) and (345.97,236.1) .. (345.97,243) .. controls (345.97,249.9) and (340.37,255.5) .. (333.47,255.5) .. controls (326.56,255.5) and (320.97,249.9) .. (320.97,243) -- cycle ;
%Shape: Circle [id:dp5382981045831146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.97,243) .. controls (345.97,236.1) and (351.56,230.5) .. (358.47,230.5) .. controls (365.37,230.5) and (370.97,236.1) .. (370.97,243) .. controls (370.97,249.9) and (365.37,255.5) .. (358.47,255.5) .. controls (351.56,255.5) and (345.97,249.9) .. (345.97,243) -- cycle ;
%Shape: Circle [id:dp11125499101468939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.97,243) .. controls (370.97,236.1) and (376.56,230.5) .. (383.47,230.5) .. controls (390.37,230.5) and (395.97,236.1) .. (395.97,243) .. controls (395.97,249.9) and (390.37,255.5) .. (383.47,255.5) .. controls (376.56,255.5) and (370.97,249.9) .. (370.97,243) -- cycle ;
%Shape: Circle [id:dp13223227320009645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.97,243) .. controls (395.97,236.1) and (401.56,230.5) .. (408.47,230.5) .. controls (415.37,230.5) and (420.97,236.1) .. (420.97,243) .. controls (420.97,249.9) and (415.37,255.5) .. (408.47,255.5) .. controls (401.56,255.5) and (395.97,249.9) .. (395.97,243) -- cycle ;
%Shape: Circle [id:dp8460274810051052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,243) .. controls (420.97,236.1) and (426.56,230.5) .. (433.47,230.5) .. controls (440.37,230.5) and (445.97,236.1) .. (445.97,243) .. controls (445.97,249.9) and (440.37,255.5) .. (433.47,255.5) .. controls (426.56,255.5) and (420.97,249.9) .. (420.97,243) -- cycle ;
%Shape: Circle [id:dp5488712144107726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,243) .. controls (445.97,236.1) and (451.56,230.5) .. (458.47,230.5) .. controls (465.37,230.5) and (470.97,236.1) .. (470.97,243) .. controls (470.97,249.9) and (465.37,255.5) .. (458.47,255.5) .. controls (451.56,255.5) and (445.97,249.9) .. (445.97,243) -- cycle ;
%Shape: Circle [id:dp05998067339053903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,243) .. controls (470.97,236.1) and (476.56,230.5) .. (483.47,230.5) .. controls (490.37,230.5) and (495.97,236.1) .. (495.97,243) .. controls (495.97,249.9) and (490.37,255.5) .. (483.47,255.5) .. controls (476.56,255.5) and (470.97,249.9) .. (470.97,243) -- cycle ;
%Shape: Circle [id:dp999104319193487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,243) .. controls (495.97,236.1) and (501.56,230.5) .. (508.47,230.5) .. controls (515.37,230.5) and (520.97,236.1) .. (520.97,243) .. controls (520.97,249.9) and (515.37,255.5) .. (508.47,255.5) .. controls (501.56,255.5) and (495.97,249.9) .. (495.97,243) -- cycle ;
%Shape: Circle [id:dp5539942371201558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,243) .. controls (520.97,236.1) and (526.56,230.5) .. (533.47,230.5) .. controls (540.37,230.5) and (545.97,236.1) .. (545.97,243) .. controls (545.97,249.9) and (540.37,255.5) .. (533.47,255.5) .. controls (526.56,255.5) and (520.97,249.9) .. (520.97,243) -- cycle ;
%Shape: Circle [id:dp17428517904294516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.97,337) .. controls (320.97,330.1) and (326.56,324.5) .. (333.47,324.5) .. controls (340.37,324.5) and (345.97,330.1) .. (345.97,337) .. controls (345.97,343.9) and (340.37,349.5) .. (333.47,349.5) .. controls (326.56,349.5) and (320.97,343.9) .. (320.97,337) -- cycle ;
%Shape: Circle [id:dp8702347832404642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.97,337) .. controls (345.97,330.1) and (351.56,324.5) .. (358.47,324.5) .. controls (365.37,324.5) and (370.97,330.1) .. (370.97,337) .. controls (370.97,343.9) and (365.37,349.5) .. (358.47,349.5) .. controls (351.56,349.5) and (345.97,343.9) .. (345.97,337) -- cycle ;
%Shape: Circle [id:dp8705048768375838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.97,337) .. controls (370.97,330.1) and (376.56,324.5) .. (383.47,324.5) .. controls (390.37,324.5) and (395.97,330.1) .. (395.97,337) .. controls (395.97,343.9) and (390.37,349.5) .. (383.47,349.5) .. controls (376.56,349.5) and (370.97,343.9) .. (370.97,337) -- cycle ;
%Shape: Circle [id:dp5229454663369602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.97,337) .. controls (395.97,330.1) and (401.56,324.5) .. (408.47,324.5) .. controls (415.37,324.5) and (420.97,330.1) .. (420.97,337) .. controls (420.97,343.9) and (415.37,349.5) .. (408.47,349.5) .. controls (401.56,349.5) and (395.97,343.9) .. (395.97,337) -- cycle ;
%Shape: Circle [id:dp23893432606615916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,337) .. controls (420.97,330.1) and (426.56,324.5) .. (433.47,324.5) .. controls (440.37,324.5) and (445.97,330.1) .. (445.97,337) .. controls (445.97,343.9) and (440.37,349.5) .. (433.47,349.5) .. controls (426.56,349.5) and (420.97,343.9) .. (420.97,337) -- cycle ;
%Shape: Circle [id:dp21679980282602185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,337) .. controls (445.97,330.1) and (451.56,324.5) .. (458.47,324.5) .. controls (465.37,324.5) and (470.97,330.1) .. (470.97,337) .. controls (470.97,343.9) and (465.37,349.5) .. (458.47,349.5) .. controls (451.56,349.5) and (445.97,343.9) .. (445.97,337) -- cycle ;
%Shape: Circle [id:dp3263810096092088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,337) .. controls (470.97,330.1) and (476.56,324.5) .. (483.47,324.5) .. controls (490.37,324.5) and (495.97,330.1) .. (495.97,337) .. controls (495.97,343.9) and (490.37,349.5) .. (483.47,349.5) .. controls (476.56,349.5) and (470.97,343.9) .. (470.97,337) -- cycle ;
%Shape: Circle [id:dp41264355819786847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,337) .. controls (495.97,330.1) and (501.56,324.5) .. (508.47,324.5) .. controls (515.37,324.5) and (520.97,330.1) .. (520.97,337) .. controls (520.97,343.9) and (515.37,349.5) .. (508.47,349.5) .. controls (501.56,349.5) and (495.97,343.9) .. (495.97,337) -- cycle ;
%Shape: Circle [id:dp5097748901138233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,337) .. controls (520.97,330.1) and (526.56,324.5) .. (533.47,324.5) .. controls (540.37,324.5) and (545.97,330.1) .. (545.97,337) .. controls (545.97,343.9) and (540.37,349.5) .. (533.47,349.5) .. controls (526.56,349.5) and (520.97,343.9) .. (520.97,337) -- cycle ;
%Straight Lines [id:da10578437259501672] 
\draw [line width=0.75]    (395.97,38) -- (395.97,84) ;
%Straight Lines [id:da012941159723505402] 
\draw [line width=0.75]    (420.97,128) -- (420.97,174) ;
%Straight Lines [id:da8185239547444654] 
\draw [line width=0.75]    (445.97,220) -- (445.97,266) ;
%Straight Lines [id:da35198822737345803] 
\draw [line width=0.75]    (470.97,314) -- (470.97,360) ;
%Shape: Brace [id:dp29668212951689754] 
\draw   (290,367) .. controls (290,371.67) and (292.33,374) .. (297,374) -- (416,374) .. controls (422.67,374) and (426,376.33) .. (426,381) .. controls (426,376.33) and (429.33,374) .. (436,374)(433,374) -- (555,374) .. controls (559.67,374) and (562,371.67) .. (562,367) ;

% Text Node
\draw (300.08,56) node    {$\overset{?}{=} \ $};
% Text Node
\draw (318.97,151) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (318.97,243) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (318.97,337) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (426.42,387.4) node [anchor=north] [inner sep=0.75pt]    {$( z_{s_{i} s_{i+1}} +z_{s_{i+1} s_{i+2}} +z_{s_{i+2} s_{i+3}} +z_{s_{i+3} s_{i+4}}) D^{s_{i} s_{i+4}} \Phi _{s_{1}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (60.47,62) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (110.47,62) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (135.47,62) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (160.47,62) node  [font=\footnotesize]  {$s_{i+2}$};
% Text Node
\draw (185.47,62) node  [font=\footnotesize]  {$s_{i+3}$};
% Text Node
\draw (210.47,62) node  [font=\footnotesize]  {$s_{i+4}$};
% Text Node
\draw (159.24,121.4) node [anchor=north] [inner sep=0.75pt]    {$z_{s_{i} s_{i+4}} D^{s_{i} s_{i+4}} \Phi _{s_{1}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (333.47,62) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (383.47,62) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (408.47,62) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (433.47,62) node  [font=\footnotesize]  {$s_{i+2}$};
% Text Node
\draw (458.47,62) node  [font=\footnotesize]  {$s_{i+3}$};
% Text Node
\draw (483.47,62) node  [font=\footnotesize]  {$s_{i+4}$};
% Text Node
\draw (260.47,62) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (533.47,62) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (333.47,152) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (383.47,152) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (408.47,152) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (433.47,152) node  [font=\footnotesize]  {$s_{i+2}$};
% Text Node
\draw (458.47,152) node  [font=\footnotesize]  {$s_{i+3}$};
% Text Node
\draw (483.47,152) node  [font=\footnotesize]  {$s_{i+4}$};
% Text Node
\draw (533.47,152) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (333.47,244) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (383.47,244) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (408.47,244) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (433.47,244) node  [font=\footnotesize]  {$s_{i+2}$};
% Text Node
\draw (458.47,244) node  [font=\footnotesize]  {$s_{i+3}$};
% Text Node
\draw (483.47,244) node  [font=\footnotesize]  {$s_{i+4}$};
% Text Node
\draw (533.47,244) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (333.47,338) node  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (383.47,338) node  [font=\footnotesize]  {$s_{i}$};
% Text Node
\draw (408.47,338) node  [font=\footnotesize]  {$s_{i+1}$};
% Text Node
\draw (433.47,338) node  [font=\footnotesize]  {$s_{i+2}$};
% Text Node
\draw (458.47,338) node  [font=\footnotesize]  {$s_{i+3}$};
% Text Node
\draw (483.47,338) node  [font=\footnotesize]  {$s_{i+4}$};
% Text Node
\draw (533.47,338) node  [font=\footnotesize]  {$s_{k}$};
% Text Node
\draw (513.42,425.4) node [anchor=north] [inner sep=0.75pt]    {$=z_{s_{i} s_{i+4}} D^{s_{i} s_{i+4}} \Phi _{s_{1}} \dotsc \Phi _{s_{k}}$};
% Text Node
\draw (85.47,61) node    {$\mycdots $};
% Text Node
\draw (235.47,61) node    {$\mycdots $};
% Text Node
\draw (358.47,61) node    {$\mycdots $};
% Text Node
\draw (508.47,61) node    {$\mycdots $};
% Text Node
\draw (358.47,151) node    {$\mycdots $};
% Text Node
\draw (508.47,151) node    {$\mycdots $};
% Text Node
\draw (358.47,243) node    {$\mycdots $};
% Text Node
\draw (508.47,243) node    {$\mycdots $};
% Text Node
\draw (358.47,337) node    {$\mycdots $};
% Text Node
\draw (508.47,337) node    {$\mycdots $};
% Text Node
\draw (614.32,437) node    {$\checkmark$};


\end{tikzpicture}


==> figures/gauge_dots_8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Circle [id:dp8415233659919588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.97,52) .. controls (68.97,45.1) and (74.56,39.5) .. (81.47,39.5) .. controls (88.37,39.5) and (93.97,45.1) .. (93.97,52) .. controls (93.97,58.9) and (88.37,64.5) .. (81.47,64.5) .. controls (74.56,64.5) and (68.97,58.9) .. (68.97,52) -- cycle ;
%Shape: Circle [id:dp02847820118001909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.97,52) .. controls (93.97,45.1) and (99.56,39.5) .. (106.47,39.5) .. controls (113.37,39.5) and (118.97,45.1) .. (118.97,52) .. controls (118.97,58.9) and (113.37,64.5) .. (106.47,64.5) .. controls (99.56,64.5) and (93.97,58.9) .. (93.97,52) -- cycle ;
%Shape: Circle [id:dp7735228078128007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.97,52) .. controls (118.97,45.1) and (124.56,39.5) .. (131.47,39.5) .. controls (138.37,39.5) and (143.97,45.1) .. (143.97,52) .. controls (143.97,58.9) and (138.37,64.5) .. (131.47,64.5) .. controls (124.56,64.5) and (118.97,58.9) .. (118.97,52) -- cycle ;
%Shape: Circle [id:dp08811445834126053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.97,52) .. controls (143.97,45.1) and (149.56,39.5) .. (156.47,39.5) .. controls (163.37,39.5) and (168.97,45.1) .. (168.97,52) .. controls (168.97,58.9) and (163.37,64.5) .. (156.47,64.5) .. controls (149.56,64.5) and (143.97,58.9) .. (143.97,52) -- cycle ;
%Shape: Circle [id:dp9439733387892031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.97,52) .. controls (168.97,45.1) and (174.56,39.5) .. (181.47,39.5) .. controls (188.37,39.5) and (193.97,45.1) .. (193.97,52) .. controls (193.97,58.9) and (188.37,64.5) .. (181.47,64.5) .. controls (174.56,64.5) and (168.97,58.9) .. (168.97,52) -- cycle ;
%Shape: Circle [id:dp7278087513931824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.97,52) .. controls (193.97,45.1) and (199.56,39.5) .. (206.47,39.5) .. controls (213.37,39.5) and (218.97,45.1) .. (218.97,52) .. controls (218.97,58.9) and (213.37,64.5) .. (206.47,64.5) .. controls (199.56,64.5) and (193.97,58.9) .. (193.97,52) -- cycle ;
%Shape: Circle [id:dp22779357959820357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.97,52) .. controls (245.97,45.1) and (251.56,39.5) .. (258.47,39.5) .. controls (265.37,39.5) and (270.97,45.1) .. (270.97,52) .. controls (270.97,58.9) and (265.37,64.5) .. (258.47,64.5) .. controls (251.56,64.5) and (245.97,58.9) .. (245.97,52) -- cycle ;
%Shape: Circle [id:dp13043892691754477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.97,52) .. controls (270.97,45.1) and (276.56,39.5) .. (283.47,39.5) .. controls (290.37,39.5) and (295.97,45.1) .. (295.97,52) .. controls (295.97,58.9) and (290.37,64.5) .. (283.47,64.5) .. controls (276.56,64.5) and (270.97,58.9) .. (270.97,52) -- cycle ;
%Shape: Circle [id:dp13469686792757307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.97,52) .. controls (295.97,45.1) and (301.56,39.5) .. (308.47,39.5) .. controls (315.37,39.5) and (320.97,45.1) .. (320.97,52) .. controls (320.97,58.9) and (315.37,64.5) .. (308.47,64.5) .. controls (301.56,64.5) and (295.97,58.9) .. (295.97,52) -- cycle ;
%Shape: Circle [id:dp2897801740037196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.97,52) .. controls (320.97,45.1) and (326.56,39.5) .. (333.47,39.5) .. controls (340.37,39.5) and (345.97,45.1) .. (345.97,52) .. controls (345.97,58.9) and (340.37,64.5) .. (333.47,64.5) .. controls (326.56,64.5) and (320.97,58.9) .. (320.97,52) -- cycle ;
%Shape: Circle [id:dp8087997023708167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.97,52) .. controls (345.97,45.1) and (351.56,39.5) .. (358.47,39.5) .. controls (365.37,39.5) and (370.97,45.1) .. (370.97,52) .. controls (370.97,58.9) and (365.37,64.5) .. (358.47,64.5) .. controls (351.56,64.5) and (345.97,58.9) .. (345.97,52) -- cycle ;
%Shape: Circle [id:dp44385897578201083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.97,52) .. controls (370.97,45.1) and (376.56,39.5) .. (383.47,39.5) .. controls (390.37,39.5) and (395.97,45.1) .. (395.97,52) .. controls (395.97,58.9) and (390.37,64.5) .. (383.47,64.5) .. controls (376.56,64.5) and (370.97,58.9) .. (370.97,52) -- cycle ;
%Shape: Circle [id:dp17304355606358812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.97,52) .. controls (422.97,45.1) and (428.56,39.5) .. (435.47,39.5) .. controls (442.37,39.5) and (447.97,45.1) .. (447.97,52) .. controls (447.97,58.9) and (442.37,64.5) .. (435.47,64.5) .. controls (428.56,64.5) and (422.97,58.9) .. (422.97,52) -- cycle ;
%Shape: Circle [id:dp7898264343673762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.97,52) .. controls (447.97,45.1) and (453.56,39.5) .. (460.47,39.5) .. controls (467.37,39.5) and (472.97,45.1) .. (472.97,52) .. controls (472.97,58.9) and (467.37,64.5) .. (460.47,64.5) .. controls (453.56,64.5) and (447.97,58.9) .. (447.97,52) -- cycle ;
%Shape: Circle [id:dp4119295547911983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.97,52) .. controls (472.97,45.1) and (478.56,39.5) .. (485.47,39.5) .. controls (492.37,39.5) and (497.97,45.1) .. (497.97,52) .. controls (497.97,58.9) and (492.37,64.5) .. (485.47,64.5) .. controls (478.56,64.5) and (472.97,58.9) .. (472.97,52) -- cycle ;
%Shape: Circle [id:dp6522569683077541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.97,52) .. controls (497.97,45.1) and (503.56,39.5) .. (510.47,39.5) .. controls (517.37,39.5) and (522.97,45.1) .. (522.97,52) .. controls (522.97,58.9) and (517.37,64.5) .. (510.47,64.5) .. controls (503.56,64.5) and (497.97,58.9) .. (497.97,52) -- cycle ;
%Shape: Circle [id:dp09487650905762246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (522.97,52) .. controls (522.97,45.1) and (528.56,39.5) .. (535.47,39.5) .. controls (542.37,39.5) and (547.97,45.1) .. (547.97,52) .. controls (547.97,58.9) and (542.37,64.5) .. (535.47,64.5) .. controls (528.56,64.5) and (522.97,58.9) .. (522.97,52) -- cycle ;
%Shape: Circle [id:dp23472482089199764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.97,52) .. controls (547.97,45.1) and (553.56,39.5) .. (560.47,39.5) .. controls (567.37,39.5) and (572.97,45.1) .. (572.97,52) .. controls (572.97,58.9) and (567.37,64.5) .. (560.47,64.5) .. controls (553.56,64.5) and (547.97,58.9) .. (547.97,52) -- cycle ;
%Shape: Circle [id:dp6009374831920922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.97,116) .. controls (422.97,109.1) and (428.56,103.5) .. (435.47,103.5) .. controls (442.37,103.5) and (447.97,109.1) .. (447.97,116) .. controls (447.97,122.9) and (442.37,128.5) .. (435.47,128.5) .. controls (428.56,128.5) and (422.97,122.9) .. (422.97,116) -- cycle ;
%Shape: Circle [id:dp10666993475015873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.97,116) .. controls (447.97,109.1) and (453.56,103.5) .. (460.47,103.5) .. controls (467.37,103.5) and (472.97,109.1) .. (472.97,116) .. controls (472.97,122.9) and (467.37,128.5) .. (460.47,128.5) .. controls (453.56,128.5) and (447.97,122.9) .. (447.97,116) -- cycle ;
%Shape: Circle [id:dp286610459804689] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.97,116) .. controls (472.97,109.1) and (478.56,103.5) .. (485.47,103.5) .. controls (492.37,103.5) and (497.97,109.1) .. (497.97,116) .. controls (497.97,122.9) and (492.37,128.5) .. (485.47,128.5) .. controls (478.56,128.5) and (472.97,122.9) .. (472.97,116) -- cycle ;
%Shape: Circle [id:dp8215635420058405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.97,116) .. controls (497.97,109.1) and (503.56,103.5) .. (510.47,103.5) .. controls (517.37,103.5) and (522.97,109.1) .. (522.97,116) .. controls (522.97,122.9) and (517.37,128.5) .. (510.47,128.5) .. controls (503.56,128.5) and (497.97,122.9) .. (497.97,116) -- cycle ;
%Shape: Circle [id:dp09043258994718584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (522.97,116) .. controls (522.97,109.1) and (528.56,103.5) .. (535.47,103.5) .. controls (542.37,103.5) and (547.97,109.1) .. (547.97,116) .. controls (547.97,122.9) and (542.37,128.5) .. (535.47,128.5) .. controls (528.56,128.5) and (522.97,122.9) .. (522.97,116) -- cycle ;
%Shape: Circle [id:dp6564136061309715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.97,116) .. controls (547.97,109.1) and (553.56,103.5) .. (560.47,103.5) .. controls (567.37,103.5) and (572.97,109.1) .. (572.97,116) .. controls (572.97,122.9) and (567.37,128.5) .. (560.47,128.5) .. controls (553.56,128.5) and (547.97,122.9) .. (547.97,116) -- cycle ;
%Shape: Circle [id:dp8527234611892047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.97,180) .. controls (422.97,173.1) and (428.56,167.5) .. (435.47,167.5) .. controls (442.37,167.5) and (447.97,173.1) .. (447.97,180) .. controls (447.97,186.9) and (442.37,192.5) .. (435.47,192.5) .. controls (428.56,192.5) and (422.97,186.9) .. (422.97,180) -- cycle ;
%Shape: Circle [id:dp3096478639640705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.97,180) .. controls (447.97,173.1) and (453.56,167.5) .. (460.47,167.5) .. controls (467.37,167.5) and (472.97,173.1) .. (472.97,180) .. controls (472.97,186.9) and (467.37,192.5) .. (460.47,192.5) .. controls (453.56,192.5) and (447.97,186.9) .. (447.97,180) -- cycle ;
%Shape: Circle [id:dp8065518566643599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.97,180) .. controls (472.97,173.1) and (478.56,167.5) .. (485.47,167.5) .. controls (492.37,167.5) and (497.97,173.1) .. (497.97,180) .. controls (497.97,186.9) and (492.37,192.5) .. (485.47,192.5) .. controls (478.56,192.5) and (472.97,186.9) .. (472.97,180) -- cycle ;
%Shape: Circle [id:dp1196959761930303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.97,180) .. controls (497.97,173.1) and (503.56,167.5) .. (510.47,167.5) .. controls (517.37,167.5) and (522.97,173.1) .. (522.97,180) .. controls (522.97,186.9) and (517.37,192.5) .. (510.47,192.5) .. controls (503.56,192.5) and (497.97,186.9) .. (497.97,180) -- cycle ;
%Shape: Circle [id:dp02150235575219228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.97,180) .. controls (547.97,173.1) and (553.56,167.5) .. (560.47,167.5) .. controls (567.37,167.5) and (572.97,173.1) .. (572.97,180) .. controls (572.97,186.9) and (567.37,192.5) .. (560.47,192.5) .. controls (553.56,192.5) and (547.97,186.9) .. (547.97,180) -- cycle ;
%Shape: Circle [id:dp6890288196763401] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (522.97,180) .. controls (522.97,173.1) and (528.56,167.5) .. (535.47,167.5) .. controls (542.37,167.5) and (547.97,173.1) .. (547.97,180) .. controls (547.97,186.9) and (542.37,192.5) .. (535.47,192.5) .. controls (528.56,192.5) and (522.97,186.9) .. (522.97,180) -- cycle ;
%Straight Lines [id:da7999088515057189] 
\draw [line width=0.75]    (472.97,29) -- (472.97,75) ;
%Straight Lines [id:da2670316995473283] 
\draw [line width=0.75]    (497.97,93) -- (497.97,139) ;
%Straight Lines [id:da7827348645414942] 
\draw [line width=0.75]    (522.97,157) -- (522.97,203) ;
%Shape: Brace [id:dp9462560250580645] 
\draw   (70,84) .. controls (70,88.67) and (72.33,91) .. (77,91) -- (135.5,91) .. controls (142.17,91) and (145.5,93.33) .. (145.5,98) .. controls (145.5,93.33) and (148.83,91) .. (155.5,91)(152.5,91) -- (214,91) .. controls (218.67,91) and (221,88.67) .. (221,84) ;
%Shape: Brace [id:dp43926520463482577] 
\draw   (245,85) .. controls (245,89.67) and (247.33,92) .. (252,92) -- (310.5,92) .. controls (317.17,92) and (320.5,94.33) .. (320.5,99) .. controls (320.5,94.33) and (323.83,92) .. (330.5,92)(327.5,92) -- (389,92) .. controls (393.67,92) and (396,89.67) .. (396,85) ;
%Shape: Brace [id:dp611915623804046] 
\draw   (404,212) .. controls (404,216.67) and (406.33,219) .. (411,219) -- (478.5,219) .. controls (485.17,219) and (488.5,221.33) .. (488.5,226) .. controls (488.5,221.33) and (491.83,219) .. (498.5,219)(495.5,219) -- (566,219) .. controls (570.67,219) and (573,216.67) .. (573,212) ;
%Shape: Circle [id:dp7301167845512548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.97,305) .. controls (426.97,298.1) and (432.56,292.5) .. (439.47,292.5) .. controls (446.37,292.5) and (451.97,298.1) .. (451.97,305) .. controls (451.97,311.9) and (446.37,317.5) .. (439.47,317.5) .. controls (432.56,317.5) and (426.97,311.9) .. (426.97,305) -- cycle ;
%Shape: Circle [id:dp7952878188406902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.97,305) .. controls (451.97,298.1) and (457.56,292.5) .. (464.47,292.5) .. controls (471.37,292.5) and (476.97,298.1) .. (476.97,305) .. controls (476.97,311.9) and (471.37,317.5) .. (464.47,317.5) .. controls (457.56,317.5) and (451.97,311.9) .. (451.97,305) -- cycle ;
%Shape: Circle [id:dp958417238736679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476.97,305) .. controls (476.97,298.1) and (482.56,292.5) .. (489.47,292.5) .. controls (496.37,292.5) and (501.97,298.1) .. (501.97,305) .. controls (501.97,311.9) and (496.37,317.5) .. (489.47,317.5) .. controls (482.56,317.5) and (476.97,311.9) .. (476.97,305) -- cycle ;
%Shape: Circle [id:dp9962253280785824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.97,305) .. controls (501.97,298.1) and (507.56,292.5) .. (514.47,292.5) .. controls (521.37,292.5) and (526.97,298.1) .. (526.97,305) .. controls (526.97,311.9) and (521.37,317.5) .. (514.47,317.5) .. controls (507.56,317.5) and (501.97,311.9) .. (501.97,305) -- cycle ;
%Shape: Circle [id:dp8017528985763112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.97,305) .. controls (526.97,298.1) and (532.56,292.5) .. (539.47,292.5) .. controls (546.37,292.5) and (551.97,298.1) .. (551.97,305) .. controls (551.97,311.9) and (546.37,317.5) .. (539.47,317.5) .. controls (532.56,317.5) and (526.97,311.9) .. (526.97,305) -- cycle ;
%Shape: Circle [id:dp9172684964236208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.97,305) .. controls (551.97,298.1) and (557.56,292.5) .. (564.47,292.5) .. controls (571.37,292.5) and (576.97,298.1) .. (576.97,305) .. controls (576.97,311.9) and (571.37,317.5) .. (564.47,317.5) .. controls (557.56,317.5) and (551.97,311.9) .. (551.97,305) -- cycle ;
%Shape: Brace [id:dp743369000411807] 
\draw   (254,320) .. controls (254,324.67) and (256.33,327) .. (261,327) -- (317,327) .. controls (323.67,327) and (327,329.33) .. (327,334) .. controls (327,329.33) and (330.33,327) .. (337,327)(334,327) -- (393,327) .. controls (397.67,327) and (400,324.67) .. (400,320) ;

% Text Node
\draw (131.47,52) node    {$j$};
% Text Node
\draw (106.47,52) node    {$i$};
% Text Node
\draw (156.47,52) node    {$k$};
% Text Node
\draw (181.47,52) node    {$I$};
% Text Node
\draw (308.47,52) node    {$j$};
% Text Node
\draw (283.47,52) node    {$i$};
% Text Node
\draw (333.47,52) node    {$k$};
% Text Node
\draw (358.47,52) node    {$I$};
% Text Node
\draw (485.47,52) node    {$j$};
% Text Node
\draw (460.47,52) node    {$i$};
% Text Node
\draw (510.47,52) node    {$k$};
% Text Node
\draw (535.47,52) node    {$I$};
% Text Node
\draw (485.47,116) node    {$j$};
% Text Node
\draw (460.47,116) node    {$i$};
% Text Node
\draw (510.47,116) node    {$k$};
% Text Node
\draw (535.47,116) node    {$I$};
% Text Node
\draw (485.47,180) node    {$j$};
% Text Node
\draw (460.47,180) node    {$i$};
% Text Node
\draw (510.47,180) node    {$k$};
% Text Node
\draw (535.47,180) node    {$I$};
% Text Node
\draw (420.97,52) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (420.97,116) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (420.97,180) node [anchor=east] [inner sep=0.75pt]    {$+\ $};
% Text Node
\draw (145.07,109.4) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{u}( -z_{I} \delta \Phi )$};
% Text Node
\draw (320.07,110.4) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{\bw} \delta \Phi $};
% Text Node
\draw (491.07,234.4) node [anchor=north] [inner sep=0.75pt]    {$\subset ( \partial _{u} \Phi ) \delta \Phi $};
% Text Node
\draw (106.47,36.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (283.47,36.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{\bw}^{( i)}$};
% Text Node
\draw (460.47,36.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (460.47,100.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (460.47,164.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (489.47,305) node    {$j$};
% Text Node
\draw (464.47,305) node    {$i$};
% Text Node
\draw (514.47,305) node    {$k$};
% Text Node
\draw (539.47,305) node    {$I$};
% Text Node
\draw (464.47,289.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (426.97,306) node [anchor=east] [inner sep=0.75pt]    {$\ ( -z_{i} +z_{ij} +z_{jk} +z_{kI}) \ \times \ $};
% Text Node
\draw (309,339.4) node [anchor=north west][inner sep=0.75pt]    {$-z_{I} \ \ \ \checkmark $};
% Text Node
\draw (243.97,306) node [anchor=east] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (231.46,57) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\overset{?}{=}$};
% Text Node
\draw (66.97,54) node [anchor=east] [inner sep=0.75pt]    {$-z_{I} \times $};


\end{tikzpicture}


==> figures/gauge_dots_9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Circle [id:dp6014114186117132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.97,48) .. controls (66.97,41.1) and (72.56,35.5) .. (79.47,35.5) .. controls (86.37,35.5) and (91.97,41.1) .. (91.97,48) .. controls (91.97,54.9) and (86.37,60.5) .. (79.47,60.5) .. controls (72.56,60.5) and (66.97,54.9) .. (66.97,48) -- cycle ;
%Shape: Circle [id:dp881055163952031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.97,48) .. controls (91.97,41.1) and (97.56,35.5) .. (104.47,35.5) .. controls (111.37,35.5) and (116.97,41.1) .. (116.97,48) .. controls (116.97,54.9) and (111.37,60.5) .. (104.47,60.5) .. controls (97.56,60.5) and (91.97,54.9) .. (91.97,48) -- cycle ;
%Shape: Circle [id:dp08401196355998275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.97,48) .. controls (116.97,41.1) and (122.56,35.5) .. (129.47,35.5) .. controls (136.37,35.5) and (141.97,41.1) .. (141.97,48) .. controls (141.97,54.9) and (136.37,60.5) .. (129.47,60.5) .. controls (122.56,60.5) and (116.97,54.9) .. (116.97,48) -- cycle ;
%Shape: Circle [id:dp5649384728507048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.97,48) .. controls (141.97,41.1) and (147.56,35.5) .. (154.47,35.5) .. controls (161.37,35.5) and (166.97,41.1) .. (166.97,48) .. controls (166.97,54.9) and (161.37,60.5) .. (154.47,60.5) .. controls (147.56,60.5) and (141.97,54.9) .. (141.97,48) -- cycle ;
%Shape: Circle [id:dp7932169800879345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.97,48) .. controls (166.97,41.1) and (172.56,35.5) .. (179.47,35.5) .. controls (186.37,35.5) and (191.97,41.1) .. (191.97,48) .. controls (191.97,54.9) and (186.37,60.5) .. (179.47,60.5) .. controls (172.56,60.5) and (166.97,54.9) .. (166.97,48) -- cycle ;
%Shape: Circle [id:dp7206563818968474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.97,48) .. controls (191.97,41.1) and (197.56,35.5) .. (204.47,35.5) .. controls (211.37,35.5) and (216.97,41.1) .. (216.97,48) .. controls (216.97,54.9) and (211.37,60.5) .. (204.47,60.5) .. controls (197.56,60.5) and (191.97,54.9) .. (191.97,48) -- cycle ;
%Shape: Circle [id:dp7279768926967116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.97,48) .. controls (243.97,41.1) and (249.56,35.5) .. (256.47,35.5) .. controls (263.37,35.5) and (268.97,41.1) .. (268.97,48) .. controls (268.97,54.9) and (263.37,60.5) .. (256.47,60.5) .. controls (249.56,60.5) and (243.97,54.9) .. (243.97,48) -- cycle ;
%Shape: Circle [id:dp32157854011648923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.97,48) .. controls (268.97,41.1) and (274.56,35.5) .. (281.47,35.5) .. controls (288.37,35.5) and (293.97,41.1) .. (293.97,48) .. controls (293.97,54.9) and (288.37,60.5) .. (281.47,60.5) .. controls (274.56,60.5) and (268.97,54.9) .. (268.97,48) -- cycle ;
%Shape: Circle [id:dp6187886551030302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.97,48) .. controls (293.97,41.1) and (299.56,35.5) .. (306.47,35.5) .. controls (313.37,35.5) and (318.97,41.1) .. (318.97,48) .. controls (318.97,54.9) and (313.37,60.5) .. (306.47,60.5) .. controls (299.56,60.5) and (293.97,54.9) .. (293.97,48) -- cycle ;
%Shape: Circle [id:dp7964174784000624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.97,48) .. controls (318.97,41.1) and (324.56,35.5) .. (331.47,35.5) .. controls (338.37,35.5) and (343.97,41.1) .. (343.97,48) .. controls (343.97,54.9) and (338.37,60.5) .. (331.47,60.5) .. controls (324.56,60.5) and (318.97,54.9) .. (318.97,48) -- cycle ;
%Shape: Circle [id:dp3507062254013962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.97,48) .. controls (343.97,41.1) and (349.56,35.5) .. (356.47,35.5) .. controls (363.37,35.5) and (368.97,41.1) .. (368.97,48) .. controls (368.97,54.9) and (363.37,60.5) .. (356.47,60.5) .. controls (349.56,60.5) and (343.97,54.9) .. (343.97,48) -- cycle ;
%Shape: Circle [id:dp4426728354131826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.97,48) .. controls (368.97,41.1) and (374.56,35.5) .. (381.47,35.5) .. controls (388.37,35.5) and (393.97,41.1) .. (393.97,48) .. controls (393.97,54.9) and (388.37,60.5) .. (381.47,60.5) .. controls (374.56,60.5) and (368.97,54.9) .. (368.97,48) -- cycle ;
%Shape: Circle [id:dp5912280975868422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,48) .. controls (420.97,41.1) and (426.56,35.5) .. (433.47,35.5) .. controls (440.37,35.5) and (445.97,41.1) .. (445.97,48) .. controls (445.97,54.9) and (440.37,60.5) .. (433.47,60.5) .. controls (426.56,60.5) and (420.97,54.9) .. (420.97,48) -- cycle ;
%Shape: Circle [id:dp6439148499017697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,48) .. controls (445.97,41.1) and (451.56,35.5) .. (458.47,35.5) .. controls (465.37,35.5) and (470.97,41.1) .. (470.97,48) .. controls (470.97,54.9) and (465.37,60.5) .. (458.47,60.5) .. controls (451.56,60.5) and (445.97,54.9) .. (445.97,48) -- cycle ;
%Shape: Circle [id:dp832360494228239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,48) .. controls (470.97,41.1) and (476.56,35.5) .. (483.47,35.5) .. controls (490.37,35.5) and (495.97,41.1) .. (495.97,48) .. controls (495.97,54.9) and (490.37,60.5) .. (483.47,60.5) .. controls (476.56,60.5) and (470.97,54.9) .. (470.97,48) -- cycle ;
%Shape: Circle [id:dp48366713993105415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,48) .. controls (495.97,41.1) and (501.56,35.5) .. (508.47,35.5) .. controls (515.37,35.5) and (520.97,41.1) .. (520.97,48) .. controls (520.97,54.9) and (515.37,60.5) .. (508.47,60.5) .. controls (501.56,60.5) and (495.97,54.9) .. (495.97,48) -- cycle ;
%Shape: Circle [id:dp673855186566688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,48) .. controls (520.97,41.1) and (526.56,35.5) .. (533.47,35.5) .. controls (540.37,35.5) and (545.97,41.1) .. (545.97,48) .. controls (545.97,54.9) and (540.37,60.5) .. (533.47,60.5) .. controls (526.56,60.5) and (520.97,54.9) .. (520.97,48) -- cycle ;
%Shape: Circle [id:dp5959490909011651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.97,48) .. controls (545.97,41.1) and (551.56,35.5) .. (558.47,35.5) .. controls (565.37,35.5) and (570.97,41.1) .. (570.97,48) .. controls (570.97,54.9) and (565.37,60.5) .. (558.47,60.5) .. controls (551.56,60.5) and (545.97,54.9) .. (545.97,48) -- cycle ;
%Shape: Circle [id:dp5828259127616062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,112) .. controls (420.97,105.1) and (426.56,99.5) .. (433.47,99.5) .. controls (440.37,99.5) and (445.97,105.1) .. (445.97,112) .. controls (445.97,118.9) and (440.37,124.5) .. (433.47,124.5) .. controls (426.56,124.5) and (420.97,118.9) .. (420.97,112) -- cycle ;
%Shape: Circle [id:dp36316691213734287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,112) .. controls (445.97,105.1) and (451.56,99.5) .. (458.47,99.5) .. controls (465.37,99.5) and (470.97,105.1) .. (470.97,112) .. controls (470.97,118.9) and (465.37,124.5) .. (458.47,124.5) .. controls (451.56,124.5) and (445.97,118.9) .. (445.97,112) -- cycle ;
%Shape: Circle [id:dp3895488579101434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,112) .. controls (470.97,105.1) and (476.56,99.5) .. (483.47,99.5) .. controls (490.37,99.5) and (495.97,105.1) .. (495.97,112) .. controls (495.97,118.9) and (490.37,124.5) .. (483.47,124.5) .. controls (476.56,124.5) and (470.97,118.9) .. (470.97,112) -- cycle ;
%Shape: Circle [id:dp002934723862744848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,112) .. controls (495.97,105.1) and (501.56,99.5) .. (508.47,99.5) .. controls (515.37,99.5) and (520.97,105.1) .. (520.97,112) .. controls (520.97,118.9) and (515.37,124.5) .. (508.47,124.5) .. controls (501.56,124.5) and (495.97,118.9) .. (495.97,112) -- cycle ;
%Shape: Circle [id:dp013706729273197826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,112) .. controls (520.97,105.1) and (526.56,99.5) .. (533.47,99.5) .. controls (540.37,99.5) and (545.97,105.1) .. (545.97,112) .. controls (545.97,118.9) and (540.37,124.5) .. (533.47,124.5) .. controls (526.56,124.5) and (520.97,118.9) .. (520.97,112) -- cycle ;
%Shape: Circle [id:dp36058358803923074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.97,112) .. controls (545.97,105.1) and (551.56,99.5) .. (558.47,99.5) .. controls (565.37,99.5) and (570.97,105.1) .. (570.97,112) .. controls (570.97,118.9) and (565.37,124.5) .. (558.47,124.5) .. controls (551.56,124.5) and (545.97,118.9) .. (545.97,112) -- cycle ;
%Shape: Circle [id:dp8829524208640076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.97,176) .. controls (420.97,169.1) and (426.56,163.5) .. (433.47,163.5) .. controls (440.37,163.5) and (445.97,169.1) .. (445.97,176) .. controls (445.97,182.9) and (440.37,188.5) .. (433.47,188.5) .. controls (426.56,188.5) and (420.97,182.9) .. (420.97,176) -- cycle ;
%Shape: Circle [id:dp041404927556440096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.97,176) .. controls (445.97,169.1) and (451.56,163.5) .. (458.47,163.5) .. controls (465.37,163.5) and (470.97,169.1) .. (470.97,176) .. controls (470.97,182.9) and (465.37,188.5) .. (458.47,188.5) .. controls (451.56,188.5) and (445.97,182.9) .. (445.97,176) -- cycle ;
%Shape: Circle [id:dp2997322846997368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.97,176) .. controls (470.97,169.1) and (476.56,163.5) .. (483.47,163.5) .. controls (490.37,163.5) and (495.97,169.1) .. (495.97,176) .. controls (495.97,182.9) and (490.37,188.5) .. (483.47,188.5) .. controls (476.56,188.5) and (470.97,182.9) .. (470.97,176) -- cycle ;
%Shape: Circle [id:dp8991832286451311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.97,176) .. controls (495.97,169.1) and (501.56,163.5) .. (508.47,163.5) .. controls (515.37,163.5) and (520.97,169.1) .. (520.97,176) .. controls (520.97,182.9) and (515.37,188.5) .. (508.47,188.5) .. controls (501.56,188.5) and (495.97,182.9) .. (495.97,176) -- cycle ;
%Shape: Circle [id:dp8681783027916878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.97,176) .. controls (520.97,169.1) and (526.56,163.5) .. (533.47,163.5) .. controls (540.37,163.5) and (545.97,169.1) .. (545.97,176) .. controls (545.97,182.9) and (540.37,188.5) .. (533.47,188.5) .. controls (526.56,188.5) and (520.97,182.9) .. (520.97,176) -- cycle ;
%Shape: Circle [id:dp2359582204807087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.97,176) .. controls (545.97,169.1) and (551.56,163.5) .. (558.47,163.5) .. controls (565.37,163.5) and (570.97,169.1) .. (570.97,176) .. controls (570.97,182.9) and (565.37,188.5) .. (558.47,188.5) .. controls (551.56,188.5) and (545.97,182.9) .. (545.97,176) -- cycle ;
%Straight Lines [id:da5165148256875027] 
\draw [line width=0.75]    (520.97,25) -- (520.97,71) ;
%Straight Lines [id:da8806317267824004] 
\draw [line width=0.75]    (495.97,89) -- (495.97,135) ;
%Straight Lines [id:da5447919286017198] 
\draw [line width=0.75]    (470.97,153) -- (470.97,199) ;
%Shape: Brace [id:dp6608763649881821] 
\draw   (68,80) .. controls (68,84.67) and (70.33,87) .. (75,87) -- (133.5,87) .. controls (140.17,87) and (143.5,89.33) .. (143.5,94) .. controls (143.5,89.33) and (146.83,87) .. (153.5,87)(150.5,87) -- (212,87) .. controls (216.67,87) and (219,84.67) .. (219,80) ;
%Shape: Brace [id:dp4011428677060267] 
\draw   (243,81) .. controls (243,85.67) and (245.33,88) .. (250,88) -- (308.5,88) .. controls (315.17,88) and (318.5,90.33) .. (318.5,95) .. controls (318.5,90.33) and (321.83,88) .. (328.5,88)(325.5,88) -- (387,88) .. controls (391.67,88) and (394,85.67) .. (394,81) ;
%Shape: Circle [id:dp3067650094685692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.97,301) .. controls (424.97,294.1) and (430.56,288.5) .. (437.47,288.5) .. controls (444.37,288.5) and (449.97,294.1) .. (449.97,301) .. controls (449.97,307.9) and (444.37,313.5) .. (437.47,313.5) .. controls (430.56,313.5) and (424.97,307.9) .. (424.97,301) -- cycle ;
%Shape: Circle [id:dp5624263886542542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449.97,301) .. controls (449.97,294.1) and (455.56,288.5) .. (462.47,288.5) .. controls (469.37,288.5) and (474.97,294.1) .. (474.97,301) .. controls (474.97,307.9) and (469.37,313.5) .. (462.47,313.5) .. controls (455.56,313.5) and (449.97,307.9) .. (449.97,301) -- cycle ;
%Shape: Circle [id:dp39629228599370947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.97,301) .. controls (474.97,294.1) and (480.56,288.5) .. (487.47,288.5) .. controls (494.37,288.5) and (499.97,294.1) .. (499.97,301) .. controls (499.97,307.9) and (494.37,313.5) .. (487.47,313.5) .. controls (480.56,313.5) and (474.97,307.9) .. (474.97,301) -- cycle ;
%Shape: Circle [id:dp8005742013817734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.97,301) .. controls (499.97,294.1) and (505.56,288.5) .. (512.47,288.5) .. controls (519.37,288.5) and (524.97,294.1) .. (524.97,301) .. controls (524.97,307.9) and (519.37,313.5) .. (512.47,313.5) .. controls (505.56,313.5) and (499.97,307.9) .. (499.97,301) -- cycle ;
%Shape: Circle [id:dp9634513105955682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.97,301) .. controls (524.97,294.1) and (530.56,288.5) .. (537.47,288.5) .. controls (544.37,288.5) and (549.97,294.1) .. (549.97,301) .. controls (549.97,307.9) and (544.37,313.5) .. (537.47,313.5) .. controls (530.56,313.5) and (524.97,307.9) .. (524.97,301) -- cycle ;
%Shape: Circle [id:dp6446352746863571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.97,301) .. controls (549.97,294.1) and (555.56,288.5) .. (562.47,288.5) .. controls (569.37,288.5) and (574.97,294.1) .. (574.97,301) .. controls (574.97,307.9) and (569.37,313.5) .. (562.47,313.5) .. controls (555.56,313.5) and (549.97,307.9) .. (549.97,301) -- cycle ;
%Shape: Brace [id:dp32119964051250927] 
\draw   (402,208) .. controls (402,212.67) and (404.33,215) .. (409,215) -- (476.5,215) .. controls (483.17,215) and (486.5,217.33) .. (486.5,222) .. controls (486.5,217.33) and (489.83,215) .. (496.5,215)(493.5,215) -- (564,215) .. controls (568.67,215) and (571,212.67) .. (571,208) ;
%Shape: Brace [id:dp06865447904543598] 
\draw   (252,316) .. controls (252,320.67) and (254.33,323) .. (259,323) -- (315,323) .. controls (321.67,323) and (325,325.33) .. (325,330) .. controls (325,325.33) and (328.33,323) .. (335,323)(332,323) -- (391,323) .. controls (395.67,323) and (398,320.67) .. (398,316) ;

% Text Node
\draw (129.47,48) node    {$k$};
% Text Node
\draw (104.47,48) node    {$I$};
% Text Node
\draw (154.47,48) node    {$j$};
% Text Node
\draw (179.47,48) node    {$i$};
% Text Node
\draw (306.47,48) node    {$k$};
% Text Node
\draw (281.47,48) node    {$I$};
% Text Node
\draw (331.47,48) node    {$j$};
% Text Node
\draw (356.47,48) node    {$i$};
% Text Node
\draw (483.47,48) node    {$k$};
% Text Node
\draw (458.47,48) node    {$I$};
% Text Node
\draw (508.47,48) node    {$j$};
% Text Node
\draw (533.47,48) node    {$i$};
% Text Node
\draw (483.47,112) node    {$k$};
% Text Node
\draw (458.47,112) node    {$I$};
% Text Node
\draw (508.47,112) node    {$j$};
% Text Node
\draw (533.47,112) node    {$i$};
% Text Node
\draw (483.47,176) node    {$k$};
% Text Node
\draw (458.47,176) node    {$I$};
% Text Node
\draw (508.47,176) node    {$j$};
% Text Node
\draw (533.47,176) node    {$i$};
% Text Node
\draw (418.97,48) node [anchor=east] [inner sep=0.75pt]    {$-\ $};
% Text Node
\draw (418.97,112) node [anchor=east] [inner sep=0.75pt]    {$-\ $};
% Text Node
\draw (418.97,176) node [anchor=east] [inner sep=0.75pt]    {$-\ $};
% Text Node
\draw (143.07,105.4) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{u}( -z_{I} \delta \Phi )$};
% Text Node
\draw (318.07,106.4) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{\bw} \delta \Phi $};
% Text Node
\draw (489.07,230.4) node [anchor=north] [inner sep=0.75pt]    {$\subset -\delta \Phi ( \partial _{u} \Phi )$};
% Text Node
\draw (179.47,32.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (356.47,32.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{\bw}^{( i)}$};
% Text Node
\draw (533.47,32.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (533.47,96.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (533.47,160.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};
% Text Node
\draw (512.47,301) node    {$j$};
% Text Node
\draw (537.47,301) node    {$i$};
% Text Node
\draw (487.47,301) node    {$k$};
% Text Node
\draw (462.47,301) node    {$I$};
% Text Node
\draw (424.97,302) node [anchor=east] [inner sep=0.75pt]    {$\ ( -z_{i} -z_{ji} -z_{kj} -z_{Ik}) \ \times \ $};
% Text Node
\draw (307,335.4) node [anchor=north west][inner sep=0.75pt]    {$-z_{I} \ \ \ \checkmark $};
% Text Node
\draw (241.97,302) node [anchor=east] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (229.46,53) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\overset{?}{=}$};
% Text Node
\draw (64.97,50) node [anchor=east] [inner sep=0.75pt]    {$-z_{I} \times $};
% Text Node
\draw (537.47,285.1) node [anchor=south] [inner sep=0.75pt]    {$\partial _{u}^{( i)}$};


\end{tikzpicture}


==> figures/gravity_graph_0a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Straight Lines [id:da9389284095230606] 
\draw    (47,43.2) -- (84,43.2) ;
%Shape: Circle [id:dp31215561872923736] 
\draw   (22,43.2) .. controls (22,36.3) and (27.6,30.7) .. (34.5,30.7) .. controls (41.4,30.7) and (47,36.3) .. (47,43.2) .. controls (47,50.1) and (41.4,55.7) .. (34.5,55.7) .. controls (27.6,55.7) and (22,50.1) .. (22,43.2) -- cycle ;
%Shape: Circle [id:dp9263809111796626] 
\draw   (84,43.2) .. controls (84,36.3) and (89.6,30.7) .. (96.5,30.7) .. controls (103.4,30.7) and (109,36.3) .. (109,43.2) .. controls (109,50.1) and (103.4,55.7) .. (96.5,55.7) .. controls (89.6,55.7) and (84,50.1) .. (84,43.2) -- cycle ;

% Text Node
\draw (111,43.2) node [anchor=west] [inner sep=0.75pt]    {$\ =\ \dfrac{D^{ij}}{z_{ij}} \phi _{i} \phi _{j}$};
% Text Node
\draw (34.5,43.2) node    {$i$};
% Text Node
\draw (96.5,43.2) node    {$j$};


\end{tikzpicture}

==> figures/gravity_graph_0b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Circle [id:dp7865969425891903] 
\draw   (23,41.2) .. controls (23,34.3) and (28.6,28.7) .. (35.5,28.7) .. controls (42.4,28.7) and (48,34.3) .. (48,41.2) .. controls (48,48.1) and (42.4,53.7) .. (35.5,53.7) .. controls (28.6,53.7) and (23,48.1) .. (23,41.2) -- cycle ;
%Shape: Circle [id:dp8091371843747541] 
\draw   (85,41.2) .. controls (85,34.3) and (90.6,28.7) .. (97.5,28.7) .. controls (104.4,28.7) and (110,34.3) .. (110,41.2) .. controls (110,48.1) and (104.4,53.7) .. (97.5,53.7) .. controls (90.6,53.7) and (85,48.1) .. (85,41.2) -- cycle ;
%Straight Lines [id:da8606520715079933] 
\draw    (48,39.7) -- (85,39.7)(48,42.7) -- (85,42.7) ;

% Text Node
\draw (112,41.2) node [anchor=west] [inner sep=0.75pt]    {$\ =\ z_{ij} D^{ij} \phi _{i} \phi _{j}$};
% Text Node
\draw (35.5,41.2) node    {$i$};
% Text Node
\draw (97.5,41.2) node    {$j$};


\end{tikzpicture}


==> figures/gravity_graph_0c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Circle [id:dp6763872292033095] 
\draw   (37,35.2) .. controls (37,28.3) and (42.6,22.7) .. (49.5,22.7) .. controls (56.4,22.7) and (62,28.3) .. (62,35.2) .. controls (62,42.1) and (56.4,47.7) .. (49.5,47.7) .. controls (42.6,47.7) and (37,42.1) .. (37,35.2) -- cycle ;
%Shape: Circle [id:dp17857438593239028] 
\draw   (99,35.2) .. controls (99,28.3) and (104.6,22.7) .. (111.5,22.7) .. controls (118.4,22.7) and (124,28.3) .. (124,35.2) .. controls (124,42.1) and (118.4,47.7) .. (111.5,47.7) .. controls (104.6,47.7) and (99,42.1) .. (99,35.2) -- cycle ;
%Straight Lines [id:da31247255924751327] 
\draw    (62,35.2) .. controls (63.67,33.53) and (65.33,33.53) .. (67,35.2) .. controls (68.67,36.87) and (70.33,36.87) .. (72,35.2) .. controls (73.67,33.53) and (75.33,33.53) .. (77,35.2) .. controls (78.67,36.87) and (80.33,36.87) .. (82,35.2) .. controls (83.67,33.53) and (85.33,33.53) .. (87,35.2) .. controls (88.67,36.87) and (90.33,36.87) .. (92,35.2) .. controls (93.67,33.53) and (95.33,33.53) .. (97,35.2) -- (99,35.2) -- (99,35.2) ;
\draw [shift={(85.5,35.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (126,35.2) node [anchor=west] [inner sep=0.75pt]    {$\ =\ D^{ij} \phi _{i} \phi _{j}$};
% Text Node
\draw (49.5,35.2) node    {$i$};
% Text Node
\draw (111.5,35.2) node    {$j$};


\end{tikzpicture}


==> figures/gravity_graph_10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Straight Lines [id:da6053165156811788] 
\draw    (109,68.2) -- (146,68.2) ;
\draw [shift={(121,68.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8865381260881342] 
\draw   (84,68.2) .. controls (84,61.3) and (89.6,55.7) .. (96.5,55.7) .. controls (103.4,55.7) and (109,61.3) .. (109,68.2) .. controls (109,75.1) and (103.4,80.7) .. (96.5,80.7) .. controls (89.6,80.7) and (84,75.1) .. (84,68.2) -- cycle ;
%Shape: Circle [id:dp14384822399219943] 
\draw   (146,68.2) .. controls (146,61.3) and (151.6,55.7) .. (158.5,55.7) .. controls (165.4,55.7) and (171,61.3) .. (171,68.2) .. controls (171,75.1) and (165.4,80.7) .. (158.5,80.7) .. controls (151.6,80.7) and (146,75.1) .. (146,68.2) -- cycle ;
%Curve Lines [id:da1240404817426548] 
\draw    (257,52.21) .. controls (223.51,46.3) and (222.04,68.53) .. (185.69,69.2) ;
\draw [shift={(184,69.21)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (96.5,68.2) node    {$i$};
% Text Node
\draw (158.5,68.2) node    {$j$};
% Text Node
\draw (273,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {If a node $\displaystyle k$ connects to $\displaystyle j$, \\then the graph is multiplied\\by $\displaystyle \dfrac{1}{z_{ik}}$ rather than $\displaystyle \dfrac{1}{z_{jk}}$.};


\end{tikzpicture}


==> figures/gravity_graph_11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Straight Lines [id:da48991368793687884] 
\draw    (104.28,57.95) -- (73.8,30.9) ;
%Straight Lines [id:da22711562126664142] 
\draw    (73.8,85) -- (104.28,57.95) ;
%Straight Lines [id:da19667893140180093] 
\draw    (187.08,85) -- (156.6,57.95) ;
%Straight Lines [id:da8569365530811883] 
\draw    (156.6,57.95) -- (187.08,30.9) ;
%Straight Lines [id:da22819302385882345] 
\draw    (104.28,57.95) -- (156.6,57.95) ;
\draw [shift={(123.94,57.95)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp008140073681582871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.78,57.95) .. controls (91.78,51.05) and (97.38,45.45) .. (104.28,45.45) .. controls (111.19,45.45) and (116.78,51.05) .. (116.78,57.95) .. controls (116.78,64.85) and (111.19,70.45) .. (104.28,70.45) .. controls (97.38,70.45) and (91.78,64.85) .. (91.78,57.95) -- cycle ;
%Shape: Circle [id:dp08426990263437517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.1,57.95) .. controls (144.1,51.05) and (149.7,45.45) .. (156.6,45.45) .. controls (163.5,45.45) and (169.1,51.05) .. (169.1,57.95) .. controls (169.1,64.85) and (163.5,70.45) .. (156.6,70.45) .. controls (149.7,70.45) and (144.1,64.85) .. (144.1,57.95) -- cycle ;
%Shape: Circle [id:dp5926418901375097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.3,30.9) .. controls (61.3,24) and (66.9,18.4) .. (73.8,18.4) .. controls (80.7,18.4) and (86.3,24) .. (86.3,30.9) .. controls (86.3,37.8) and (80.7,43.4) .. (73.8,43.4) .. controls (66.9,43.4) and (61.3,37.8) .. (61.3,30.9) -- cycle ;
%Shape: Circle [id:dp5950629834325862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.3,85) .. controls (61.3,78.1) and (66.9,72.5) .. (73.8,72.5) .. controls (80.7,72.5) and (86.3,78.1) .. (86.3,85) .. controls (86.3,91.9) and (80.7,97.5) .. (73.8,97.5) .. controls (66.9,97.5) and (61.3,91.9) .. (61.3,85) -- cycle ;
%Shape: Circle [id:dp4719487983689421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.58,30.9) .. controls (174.58,24) and (180.18,18.4) .. (187.08,18.4) .. controls (193.99,18.4) and (199.58,24) .. (199.58,30.9) .. controls (199.58,37.8) and (193.99,43.4) .. (187.08,43.4) .. controls (180.18,43.4) and (174.58,37.8) .. (174.58,30.9) -- cycle ;
%Shape: Circle [id:dp29834135477682255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.58,85) .. controls (174.58,78.1) and (180.18,72.5) .. (187.08,72.5) .. controls (193.99,72.5) and (199.58,78.1) .. (199.58,85) .. controls (199.58,91.9) and (193.99,97.5) .. (187.08,97.5) .. controls (180.18,97.5) and (174.58,91.9) .. (174.58,85) -- cycle ;

% Text Node
\draw (104.28,57.95) node    {$i$};
% Text Node
\draw (156.6,57.95) node    {$j$};
% Text Node
\draw (73.8,30.9) node    {$1$};
% Text Node
\draw (73.8,85) node    {$2$};
% Text Node
\draw (187.08,30.9) node    {$3$};
% Text Node
\draw (187.08,85) node    {$4$};
% Text Node
\draw (276.1,58.95) node [anchor=west] [inner sep=0.75pt]    {$\phi _{\mathbf{t}} =\dfrac{D^{1i}}{z_{1i}}\dfrac{D^{2i}}{z_{2i}}\dfrac{D^{3j}}{z_{3i}}\dfrac{D^{4j}}{z_{4i}}\dfrac{D^{ij}}{z_{ij}} \phi _{1} \phi _{2} \phi _{3} \phi _{4} \phi _{i} \phi _{j}$};
% Text Node
\draw (56.08,60.2) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t} =$};


\end{tikzpicture}


==> figures/gravity_graph_12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2868992223084863] 
\draw    (412,151.91) -- (462,90.7) ;
%Straight Lines [id:da6043417468481624] 
\draw    (512,151.91) -- (462,90.7) ;
%Straight Lines [id:da7213757663848244] 
\draw    (222.5,120.31) -- (191.2,95.49) ;
%Straight Lines [id:da5759241809017659] 
\draw    (159.9,120.31) -- (191.2,95.49) ;
%Straight Lines [id:da24635315911067224] 
\draw    (191.2,95.49) -- (191.2,57) ;
%Shape: Circle [id:dp7679905187789349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.7,57) .. controls (178.7,50.1) and (184.3,44.5) .. (191.2,44.5) .. controls (198.1,44.5) and (203.7,50.1) .. (203.7,57) .. controls (203.7,63.9) and (198.1,69.5) .. (191.2,69.5) .. controls (184.3,69.5) and (178.7,63.9) .. (178.7,57) -- cycle ;
%Shape: Circle [id:dp5407834583797062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,120.31) .. controls (210,113.41) and (215.6,107.81) .. (222.5,107.81) .. controls (229.4,107.81) and (235,113.41) .. (235,120.31) .. controls (235,127.21) and (229.4,132.81) .. (222.5,132.81) .. controls (215.6,132.81) and (210,127.21) .. (210,120.31) -- cycle ;
%Shape: Circle [id:dp48411264504311924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.4,120.31) .. controls (147.4,113.41) and (153,107.81) .. (159.9,107.81) .. controls (166.8,107.81) and (172.4,113.41) .. (172.4,120.31) .. controls (172.4,127.21) and (166.8,132.81) .. (159.9,132.81) .. controls (153,132.81) and (147.4,127.21) .. (147.4,120.31) -- cycle ;
%Shape: Circle [id:dp29778894672491507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.7,95.49) .. controls (178.7,88.59) and (184.3,82.99) .. (191.2,82.99) .. controls (198.1,82.99) and (203.7,88.59) .. (203.7,95.49) .. controls (203.7,102.39) and (198.1,107.99) .. (191.2,107.99) .. controls (184.3,107.99) and (178.7,102.39) .. (178.7,95.49) -- cycle ;
%Shape: Ellipse [id:dp662696339092721] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (462,131.7) .. controls (429.06,131.7) and (402.36,113.34) .. (402.36,90.7) .. controls (402.36,68.06) and (429.06,49.7) .. (462,49.7) .. controls (494.94,49.7) and (521.64,68.06) .. (521.64,90.7) .. controls (521.64,113.34) and (494.94,131.7) .. (462,131.7) -- cycle ;
%Straight Lines [id:da37252322379288594] 
\draw    (440,90.7) -- (484,90.7) ;
\draw [shift={(455.5,90.7)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp07916234560316315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,103.2) .. controls (423.1,103.2) and (417.5,97.6) .. (417.5,90.7) .. controls (417.5,83.8) and (423.1,78.2) .. (430,78.2) .. controls (436.9,78.2) and (442.5,83.8) .. (442.5,90.7) .. controls (442.5,97.6) and (436.9,103.2) .. (430,103.2) -- cycle ;
%Shape: Circle [id:dp01314261940410888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494,103.2) .. controls (487.1,103.2) and (481.5,97.6) .. (481.5,90.7) .. controls (481.5,83.8) and (487.1,78.2) .. (494,78.2) .. controls (500.9,78.2) and (506.5,83.8) .. (506.5,90.7) .. controls (506.5,97.6) and (500.9,103.2) .. (494,103.2) -- cycle ;
%Straight Lines [id:da7911609251007503] 
\draw    (462,20.2) -- (462,49.7) ;
%Shape: Circle [id:dp5830989315023294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462,32.7) .. controls (455.1,32.7) and (449.5,27.1) .. (449.5,20.2) .. controls (449.5,13.3) and (455.1,7.7) .. (462,7.7) .. controls (468.9,7.7) and (474.5,13.3) .. (474.5,20.2) .. controls (474.5,27.1) and (468.9,32.7) .. (462,32.7) -- cycle ;
%Shape: Circle [id:dp43167108112963026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512,164.41) .. controls (505.1,164.41) and (499.5,158.82) .. (499.5,151.91) .. controls (499.5,145.01) and (505.1,139.41) .. (512,139.41) .. controls (518.9,139.41) and (524.5,145.01) .. (524.5,151.91) .. controls (524.5,158.82) and (518.9,164.41) .. (512,164.41) -- cycle ;
%Shape: Circle [id:dp2899054105367376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.5,151.91) .. controls (399.5,145.01) and (405.1,139.41) .. (412,139.41) .. controls (418.9,139.41) and (424.5,145.01) .. (424.5,151.91) .. controls (424.5,158.82) and (418.9,164.41) .. (412,164.41) .. controls (405.1,164.41) and (399.5,158.82) .. (399.5,151.91) -- cycle ;
%Straight Lines [id:da3570075927980596] 
\draw    (256,92) -- (351,92) ;
\draw [shift={(353,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(256,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da40234679073709856] 
\draw    (256,245.91) -- (351,245.91) ;
\draw [shift={(353,245.91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(256,245.91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (116,80) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{t} =$};
% Text Node
\draw (191.2,57) node    {$1$};
% Text Node
\draw (159.9,120.31) node    {$2$};
% Text Node
\draw (222.5,120.31) node    {$3$};
% Text Node
\draw (191.2,95.49) node    {$4$};
% Text Node
\draw (341.5,252.9) node    {$\phi _{\mathbf{t}} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \phi _{\mathbf{t}} |_{\phi _{4} \mapsto \frac{1}{z_{45}}\{\phi _{4} ,\phi _{5}\}}$};
% Text Node
\draw (412,151.91) node    {$2$};
% Text Node
\draw (512,151.91) node    {$3$};
% Text Node
\draw (430,90.7) node    {$4$};
% Text Node
\draw (462,20.2) node    {$1$};
% Text Node
\draw (494,90.7) node    {$5$};


\end{tikzpicture}


==> figures/gravity_graph_13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,536); %set diagram left start at 0, and has height of 536

%Straight Lines [id:da321673684699475] 
\draw    (366.64,86.3) -- (389.48,69.21) ;
%Straight Lines [id:da3394684906201859] 
\draw    (394.37,65.56) -- (408.99,54.61) ;
%Straight Lines [id:da711351477842072] 
\draw    (322.46,67.18) -- (281.83,54.5) ;
%Straight Lines [id:da9347701145764027] 
\draw    (281.83,54.5) -- (239.48,86.2) ;
%Straight Lines [id:da0045825655002385] 
\draw    (239.48,48.17) -- (281.83,54.5) ;
%Straight Lines [id:da7652696583128016] 
\draw    (281.83,54.5) -- (281.83,79.86) ;
%Shape: Ellipse [id:dp12155066330424802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.63,54.5) .. controls (274.63,50.53) and (277.86,47.3) .. (281.83,47.3) .. controls (285.81,47.3) and (289.04,50.53) .. (289.04,54.5) .. controls (289.04,58.48) and (285.81,61.71) .. (281.83,61.71) .. controls (277.86,61.71) and (274.63,58.48) .. (274.63,54.5) -- cycle ;
%Shape: Ellipse [id:dp3305711188975702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.63,79.86) .. controls (274.63,75.88) and (277.86,72.65) .. (281.83,72.65) .. controls (285.81,72.65) and (289.04,75.88) .. (289.04,79.86) .. controls (289.04,83.84) and (285.81,87.06) .. (281.83,87.06) .. controls (277.86,87.06) and (274.63,83.84) .. (274.63,79.86) -- cycle ;
%Shape: Ellipse [id:dp32280875421931876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.25,67.18) .. controls (315.25,63.2) and (318.48,59.98) .. (322.46,59.98) .. controls (326.43,59.98) and (329.66,63.2) .. (329.66,67.18) .. controls (329.66,71.16) and (326.43,74.38) .. (322.46,74.38) .. controls (318.48,74.38) and (315.25,71.16) .. (315.25,67.18) -- cycle ;
%Shape: Ellipse [id:dp544926590059924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.28,86.2) .. controls (232.28,82.22) and (235.51,78.99) .. (239.48,78.99) .. controls (243.46,78.99) and (246.69,82.22) .. (246.69,86.2) .. controls (246.69,90.17) and (243.46,93.4) .. (239.48,93.4) .. controls (235.51,93.4) and (232.28,90.17) .. (232.28,86.2) -- cycle ;
%Shape: Ellipse [id:dp6026008442999504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.28,48.17) .. controls (232.28,44.19) and (235.51,40.96) .. (239.48,40.96) .. controls (243.46,40.96) and (246.69,44.19) .. (246.69,48.17) .. controls (246.69,52.14) and (243.46,55.37) .. (239.48,55.37) .. controls (235.51,55.37) and (232.28,52.14) .. (232.28,48.17) -- cycle ;
%Straight Lines [id:da9275486000577189] 
\draw    (449.62,67.29) -- (408.99,54.61) ;
%Straight Lines [id:da5045742913921303] 
\draw    (366.64,48.27) -- (408.99,79.96) ;
%Straight Lines [id:da17113057132351917] 
\draw    (408.99,54.61) -- (408.99,79.96) ;
%Shape: Ellipse [id:dp028627476510375782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.79,54.61) .. controls (401.79,50.63) and (405.02,47.41) .. (408.99,47.41) .. controls (412.97,47.41) and (416.2,50.63) .. (416.2,54.61) .. controls (416.2,58.59) and (412.97,61.81) .. (408.99,61.81) .. controls (405.02,61.81) and (401.79,58.59) .. (401.79,54.61) -- cycle ;
%Shape: Ellipse [id:dp48010937424887734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.79,79.96) .. controls (401.79,75.98) and (405.02,72.76) .. (408.99,72.76) .. controls (412.97,72.76) and (416.2,75.98) .. (416.2,79.96) .. controls (416.2,83.94) and (412.97,87.16) .. (408.99,87.16) .. controls (405.02,87.16) and (401.79,83.94) .. (401.79,79.96) -- cycle ;
%Shape: Ellipse [id:dp056222492757952214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.41,67.29) .. controls (442.41,63.31) and (445.64,60.08) .. (449.62,60.08) .. controls (453.59,60.08) and (456.82,63.31) .. (456.82,67.29) .. controls (456.82,71.26) and (453.59,74.49) .. (449.62,74.49) .. controls (445.64,74.49) and (442.41,71.26) .. (442.41,67.29) -- cycle ;
%Shape: Ellipse [id:dp35647620996830875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.44,86.3) .. controls (359.44,82.32) and (362.67,79.1) .. (366.64,79.1) .. controls (370.62,79.1) and (373.85,82.32) .. (373.85,86.3) .. controls (373.85,90.28) and (370.62,93.5) .. (366.64,93.5) .. controls (362.67,93.5) and (359.44,90.28) .. (359.44,86.3) -- cycle ;
%Shape: Ellipse [id:dp3519225191288067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.44,48.27) .. controls (359.44,44.29) and (362.67,41.07) .. (366.64,41.07) .. controls (370.62,41.07) and (373.85,44.29) .. (373.85,48.27) .. controls (373.85,52.25) and (370.62,55.47) .. (366.64,55.47) .. controls (362.67,55.47) and (359.44,52.25) .. (359.44,48.27) -- cycle ;
%Curve Lines [id:da444262080328756] 
\draw    (389.48,69.21) .. controls (386.24,66.43) and (393.15,60.09) .. (394.37,65.56) ;
%Straight Lines [id:da5655836739582742] 
\draw    (577.62,67.73) -- (537,55.05) ;
%Straight Lines [id:da3004920098979107] 
\draw    (537,80.4) -- (494.65,86.74) ;
%Straight Lines [id:da8442677278191875] 
\draw    (494.65,48.71) -- (537,55.05) ;
%Straight Lines [id:da6340872303683611] 
\draw    (537,55.05) -- (537,80.4) ;
%Shape: Ellipse [id:dp3206489274240676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.8,55.05) .. controls (529.8,51.07) and (533.02,47.85) .. (537,47.85) .. controls (540.98,47.85) and (544.2,51.07) .. (544.2,55.05) .. controls (544.2,59.03) and (540.98,62.25) .. (537,62.25) .. controls (533.02,62.25) and (529.8,59.03) .. (529.8,55.05) -- cycle ;
%Shape: Circle [id:dp3907516693247084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.8,80.4) .. controls (529.8,76.43) and (533.02,73.2) .. (537,73.2) .. controls (540.98,73.2) and (544.2,76.43) .. (544.2,80.4) .. controls (544.2,84.38) and (540.98,87.61) .. (537,87.61) .. controls (533.02,87.61) and (529.8,84.38) .. (529.8,80.4) -- cycle ;
%Shape: Ellipse [id:dp1235188439035555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.42,67.73) .. controls (563.42,63.75) and (566.64,60.53) .. (570.62,60.53) .. controls (574.6,60.53) and (577.82,63.75) .. (577.82,67.73) .. controls (577.82,71.71) and (574.6,74.93) .. (570.62,74.93) .. controls (566.64,74.93) and (563.42,71.71) .. (563.42,67.73) -- cycle ;
%Shape: Ellipse [id:dp6732088140014916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.45,86.74) .. controls (487.45,82.76) and (490.67,79.54) .. (494.65,79.54) .. controls (498.63,79.54) and (501.85,82.76) .. (501.85,86.74) .. controls (501.85,90.72) and (498.63,93.94) .. (494.65,93.94) .. controls (490.67,93.94) and (487.45,90.72) .. (487.45,86.74) -- cycle ;
%Shape: Ellipse [id:dp8022955053800358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.45,48.71) .. controls (487.45,44.74) and (490.67,41.51) .. (494.65,41.51) .. controls (498.63,41.51) and (501.85,44.74) .. (501.85,48.71) .. controls (501.85,52.69) and (498.63,55.92) .. (494.65,55.92) .. controls (490.67,55.92) and (487.45,52.69) .. (487.45,48.71) -- cycle ;
%Straight Lines [id:da8122926572214952] 
\draw    (322.04,157.65) -- (281.42,170.33) ;
%Straight Lines [id:da7476426055451784] 
\draw    (281.42,144.98) -- (239.07,176.67) ;
%Straight Lines [id:da5613733526005953] 
\draw    (239.07,138.64) -- (281.42,144.98) ;
%Straight Lines [id:da20785773075041014] 
\draw    (281.42,144.98) -- (281.42,170.33) ;
%Shape: Ellipse [id:dp9029859740590496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.21,144.98) .. controls (274.21,141) and (277.44,137.77) .. (281.42,137.77) .. controls (285.39,137.77) and (288.62,141) .. (288.62,144.98) .. controls (288.62,148.96) and (285.39,152.18) .. (281.42,152.18) .. controls (277.44,152.18) and (274.21,148.96) .. (274.21,144.98) -- cycle ;
%Shape: Ellipse [id:dp9614203143936619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.21,170.33) .. controls (274.21,166.35) and (277.44,163.13) .. (281.42,163.13) .. controls (285.39,163.13) and (288.62,166.35) .. (288.62,170.33) .. controls (288.62,174.31) and (285.39,177.53) .. (281.42,177.53) .. controls (277.44,177.53) and (274.21,174.31) .. (274.21,170.33) -- cycle ;
%Shape: Ellipse [id:dp09723484973409491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.83,157.65) .. controls (314.83,153.68) and (318.06,150.45) .. (322.04,150.45) .. controls (326.02,150.45) and (329.24,153.68) .. (329.24,157.65) .. controls (329.24,161.63) and (326.02,164.86) .. (322.04,164.86) .. controls (318.06,164.86) and (314.83,161.63) .. (314.83,157.65) -- cycle ;
%Shape: Ellipse [id:dp5749681581704482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.86,176.67) .. controls (231.86,172.69) and (235.09,169.47) .. (239.07,169.47) .. controls (243.04,169.47) and (246.27,172.69) .. (246.27,176.67) .. controls (246.27,180.65) and (243.04,183.87) .. (239.07,183.87) .. controls (235.09,183.87) and (231.86,180.65) .. (231.86,176.67) -- cycle ;
%Shape: Ellipse [id:dp8340666733281494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.86,138.64) .. controls (231.86,134.66) and (235.09,131.44) .. (239.07,131.44) .. controls (243.04,131.44) and (246.27,134.66) .. (246.27,138.64) .. controls (246.27,142.62) and (243.04,145.84) .. (239.07,145.84) .. controls (235.09,145.84) and (231.86,142.62) .. (231.86,138.64) -- cycle ;
%Straight Lines [id:da7145433352999702] 
\draw    (450.14,158.1) -- (409.52,145.42) ;
%Straight Lines [id:da9459672650627047] 
\draw    (409.52,170.77) -- (367.17,177.11) ;
%Straight Lines [id:da688508624452179] 
\draw    (367.17,139.08) -- (409.52,170.77) ;
%Straight Lines [id:da009747058193350089] 
\draw    (409.52,145.42) -- (409.52,170.77) ;
%Shape: Ellipse [id:dp9278455226372044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.32,145.42) .. controls (402.32,141.44) and (405.54,138.22) .. (409.52,138.22) .. controls (413.5,138.22) and (416.72,141.44) .. (416.72,145.42) .. controls (416.72,149.4) and (413.5,152.62) .. (409.52,152.62) .. controls (405.54,152.62) and (402.32,149.4) .. (402.32,145.42) -- cycle ;
%Shape: Ellipse [id:dp30450780785360165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.32,170.77) .. controls (402.32,166.79) and (405.54,163.57) .. (409.52,163.57) .. controls (413.5,163.57) and (416.72,166.79) .. (416.72,170.77) .. controls (416.72,174.75) and (413.5,177.97) .. (409.52,177.97) .. controls (405.54,177.97) and (402.32,174.75) .. (402.32,170.77) -- cycle ;
%Shape: Ellipse [id:dp8394258574548787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.94,158.1) .. controls (442.94,154.12) and (446.17,150.89) .. (450.14,150.89) .. controls (454.12,150.89) and (457.35,154.12) .. (457.35,158.1) .. controls (457.35,162.07) and (454.12,165.3) .. (450.14,165.3) .. controls (446.17,165.3) and (442.94,162.07) .. (442.94,158.1) -- cycle ;
%Shape: Ellipse [id:dp002896142972795168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.97,177.11) .. controls (359.97,173.13) and (363.19,169.91) .. (367.17,169.91) .. controls (371.15,169.91) and (374.37,173.13) .. (374.37,177.11) .. controls (374.37,181.09) and (371.15,184.31) .. (367.17,184.31) .. controls (363.19,184.31) and (359.97,181.09) .. (359.97,177.11) -- cycle ;
%Shape: Ellipse [id:dp6608681080244596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.97,139.08) .. controls (359.97,135.1) and (363.19,131.88) .. (367.17,131.88) .. controls (371.15,131.88) and (374.37,135.1) .. (374.37,139.08) .. controls (374.37,143.06) and (371.15,146.28) .. (367.17,146.28) .. controls (363.19,146.28) and (359.97,143.06) .. (359.97,139.08) -- cycle ;
%Straight Lines [id:da541524426637632] 
\draw    (494.74,177.01) -- (517.57,159.92) ;
%Straight Lines [id:da0061745802436738995] 
\draw    (522.46,156.26) -- (537.09,145.32) ;
%Straight Lines [id:da8917145055944733] 
\draw    (577.71,157.99) -- (537.09,170.67) ;
%Straight Lines [id:da7553152016187852] 
\draw    (494.74,138.98) -- (537.09,170.67) ;
%Straight Lines [id:da6938340163400838] 
\draw    (537.09,145.32) -- (537.09,170.67) ;
%Shape: Ellipse [id:dp4295014278918292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.89,145.32) .. controls (529.89,141.34) and (533.11,138.11) .. (537.09,138.11) .. controls (541.07,138.11) and (544.29,141.34) .. (544.29,145.32) .. controls (544.29,149.29) and (541.07,152.52) .. (537.09,152.52) .. controls (533.11,152.52) and (529.89,149.29) .. (529.89,145.32) -- cycle ;
%Shape: Ellipse [id:dp3893480001733298] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.89,170.67) .. controls (529.89,166.69) and (533.11,163.47) .. (537.09,163.47) .. controls (541.07,163.47) and (544.29,166.69) .. (544.29,170.67) .. controls (544.29,174.65) and (541.07,177.87) .. (537.09,177.87) .. controls (533.11,177.87) and (529.89,174.65) .. (529.89,170.67) -- cycle ;
%Shape: Ellipse [id:dp1987970158149468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.51,157.99) .. controls (563.51,154.01) and (566.74,150.79) .. (570.71,150.79) .. controls (574.69,150.79) and (577.92,154.01) .. (577.92,157.99) .. controls (577.92,161.97) and (574.69,165.19) .. (570.71,165.19) .. controls (566.74,165.19) and (563.51,161.97) .. (563.51,157.99) -- cycle ;
%Shape: Ellipse [id:dp6821130513395581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.54,177.01) .. controls (487.54,173.03) and (490.76,169.8) .. (494.74,169.8) .. controls (498.72,169.8) and (501.94,173.03) .. (501.94,177.01) .. controls (501.94,180.98) and (498.72,184.21) .. (494.74,184.21) .. controls (490.76,184.21) and (487.54,180.98) .. (487.54,177.01) -- cycle ;
%Shape: Ellipse [id:dp15399989256990576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.54,138.98) .. controls (487.54,135) and (490.76,131.78) .. (494.74,131.78) .. controls (498.72,131.78) and (501.94,135) .. (501.94,138.98) .. controls (501.94,142.96) and (498.72,146.18) .. (494.74,146.18) .. controls (490.76,146.18) and (487.54,142.96) .. (487.54,138.98) -- cycle ;
%Curve Lines [id:da3167547997526283] 
\draw    (517.57,159.92) .. controls (514.33,157.13) and (521.25,150.8) .. (522.46,156.26) ;
%Straight Lines [id:da7468455775144809] 
\draw    (322.27,247.69) -- (281.65,260.37) ;
%Straight Lines [id:da05791889175475862] 
\draw    (281.65,260.37) -- (239.3,266.71) ;
%Straight Lines [id:da8466420664323127] 
\draw    (239.3,228.68) -- (281.65,235.02) ;
%Straight Lines [id:da2887174633929501] 
\draw    (281.65,235.02) -- (281.65,260.37) ;
%Shape: Ellipse [id:dp07880491272985313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.45,235.02) .. controls (274.45,231.04) and (277.67,227.81) .. (281.65,227.81) .. controls (285.63,227.81) and (288.86,231.04) .. (288.86,235.02) .. controls (288.86,238.99) and (285.63,242.22) .. (281.65,242.22) .. controls (277.67,242.22) and (274.45,238.99) .. (274.45,235.02) -- cycle ;
%Shape: Ellipse [id:dp24982158941847432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.45,260.37) .. controls (274.45,256.39) and (277.67,253.17) .. (281.65,253.17) .. controls (285.63,253.17) and (288.86,256.39) .. (288.86,260.37) .. controls (288.86,264.35) and (285.63,267.57) .. (281.65,267.57) .. controls (277.67,267.57) and (274.45,264.35) .. (274.45,260.37) -- cycle ;
%Shape: Circle [id:dp3324350708910715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.07,247.69) .. controls (315.07,243.71) and (318.3,240.49) .. (322.27,240.49) .. controls (326.25,240.49) and (329.48,243.71) .. (329.48,247.69) .. controls (329.48,251.67) and (326.25,254.89) .. (322.27,254.89) .. controls (318.3,254.89) and (315.07,251.67) .. (315.07,247.69) -- cycle ;
%Shape: Ellipse [id:dp7473714154870588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.1,266.71) .. controls (232.1,262.73) and (235.32,259.5) .. (239.3,259.5) .. controls (243.28,259.5) and (246.5,262.73) .. (246.5,266.71) .. controls (246.5,270.68) and (243.28,273.91) .. (239.3,273.91) .. controls (235.32,273.91) and (232.1,270.68) .. (232.1,266.71) -- cycle ;
%Shape: Circle [id:dp8162582194198944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.1,228.68) .. controls (232.1,224.7) and (235.32,221.47) .. (239.3,221.47) .. controls (243.28,221.47) and (246.5,224.7) .. (246.5,228.68) .. controls (246.5,232.65) and (243.28,235.88) .. (239.3,235.88) .. controls (235.32,235.88) and (232.1,232.65) .. (232.1,228.68) -- cycle ;
%Straight Lines [id:da7640040722617796] 
\draw    (449.73,248.27) -- (409.11,260.94) ;
%Straight Lines [id:da20203222374382013] 
\draw    (409.11,260.94) -- (366.76,267.28) ;
%Straight Lines [id:da9123146653303933] 
\draw    (366.76,229.25) -- (409.11,260.94) ;
%Straight Lines [id:da6077351875755128] 
\draw    (409.11,235.59) -- (409.11,260.94) ;
%Shape: Ellipse [id:dp02921932441529007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.91,235.59) .. controls (401.91,231.61) and (405.13,228.39) .. (409.11,228.39) .. controls (413.09,228.39) and (416.31,231.61) .. (416.31,235.59) .. controls (416.31,239.57) and (413.09,242.79) .. (409.11,242.79) .. controls (405.13,242.79) and (401.91,239.57) .. (401.91,235.59) -- cycle ;
%Shape: Ellipse [id:dp5178400392160694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.91,260.94) .. controls (401.91,256.96) and (405.13,253.74) .. (409.11,253.74) .. controls (413.09,253.74) and (416.31,256.96) .. (416.31,260.94) .. controls (416.31,264.92) and (413.09,268.14) .. (409.11,268.14) .. controls (405.13,268.14) and (401.91,264.92) .. (401.91,260.94) -- cycle ;
%Shape: Ellipse [id:dp8266877309839604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.53,248.27) .. controls (442.53,244.29) and (445.75,241.06) .. (449.73,241.06) .. controls (453.71,241.06) and (456.94,244.29) .. (456.94,248.27) .. controls (456.94,252.24) and (453.71,255.47) .. (449.73,255.47) .. controls (445.75,255.47) and (442.53,252.24) .. (442.53,248.27) -- cycle ;
%Shape: Ellipse [id:dp4964819141491674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.56,267.28) .. controls (359.56,263.3) and (362.78,260.08) .. (366.76,260.08) .. controls (370.74,260.08) and (373.96,263.3) .. (373.96,267.28) .. controls (373.96,271.26) and (370.74,274.48) .. (366.76,274.48) .. controls (362.78,274.48) and (359.56,271.26) .. (359.56,267.28) -- cycle ;
%Shape: Ellipse [id:dp9383750569030807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.56,229.25) .. controls (359.56,225.27) and (362.78,222.05) .. (366.76,222.05) .. controls (370.74,222.05) and (373.96,225.27) .. (373.96,229.25) .. controls (373.96,233.23) and (370.74,236.45) .. (366.76,236.45) .. controls (362.78,236.45) and (359.56,233.23) .. (359.56,229.25) -- cycle ;
%Shape: Ellipse [id:dp21070323864602503] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (59.5,70.2) .. controls (59.5,37.26) and (77.86,10.56) .. (100.5,10.56) .. controls (123.14,10.56) and (141.5,37.26) .. (141.5,70.2) .. controls (141.5,103.14) and (123.14,129.84) .. (100.5,129.84) .. controls (77.86,129.84) and (59.5,103.14) .. (59.5,70.2) -- cycle ;
%Straight Lines [id:da5662073896566651] 
\draw    (100.5,48.2) -- (100.5,92.2) ;
%Shape: Circle [id:dp7952311553931708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88,48.2) .. controls (88,41.3) and (93.6,35.7) .. (100.5,35.7) .. controls (107.4,35.7) and (113,41.3) .. (113,48.2) .. controls (113,55.1) and (107.4,60.7) .. (100.5,60.7) .. controls (93.6,60.7) and (88,55.1) .. (88,48.2) -- cycle ;
%Shape: Circle [id:dp6622614799696938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88,92.2) .. controls (88,85.3) and (93.6,79.7) .. (100.5,79.7) .. controls (107.4,79.7) and (113,85.3) .. (113,92.2) .. controls (113,99.1) and (107.4,104.7) .. (100.5,104.7) .. controls (93.6,104.7) and (88,99.1) .. (88,92.2) -- cycle ;
%Straight Lines [id:da15422573937181427] 
\draw    (171,70.2) -- (141.5,70.2) ;
%Shape: Circle [id:dp8715395116884161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.5,70.2) .. controls (158.5,63.3) and (164.1,57.7) .. (171,57.7) .. controls (177.9,57.7) and (183.5,63.3) .. (183.5,70.2) .. controls (183.5,77.1) and (177.9,82.7) .. (171,82.7) .. controls (164.1,82.7) and (158.5,77.1) .. (158.5,70.2) -- cycle ;
%Straight Lines [id:da1665490655085018] 
\draw    (61.5,90.2) -- (27,103.2) ;
%Straight Lines [id:da7194086674509441] 
\draw    (27,37.2) -- (61.5,50.2) ;
%Shape: Circle [id:dp9883707089107541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.5,103.2) .. controls (14.5,96.3) and (20.1,90.7) .. (27,90.7) .. controls (33.9,90.7) and (39.5,96.3) .. (39.5,103.2) .. controls (39.5,110.1) and (33.9,115.7) .. (27,115.7) .. controls (20.1,115.7) and (14.5,110.1) .. (14.5,103.2) -- cycle ;
%Shape: Circle [id:dp6103066024731543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.5,37.2) .. controls (14.5,30.3) and (20.1,24.7) .. (27,24.7) .. controls (33.9,24.7) and (39.5,30.3) .. (39.5,37.2) .. controls (39.5,44.1) and (33.9,49.7) .. (27,49.7) .. controls (20.1,49.7) and (14.5,44.1) .. (14.5,37.2) -- cycle ;

% Text Node
\draw (100.5,48.2) node    {$i$};
% Text Node
\draw (100.5,92.2) node    {$j$};
% Text Node
\draw (27,37.2) node    {$s_{1}$};
% Text Node
\draw (27,103.2) node    {$s_{2}$};
% Text Node
\draw (171,70.2) node    {$s_{3}$};
% Text Node
\draw (281.83,54.5) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (281.83,79.86) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (239.48,48.17) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (239.48,86.2) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (322.46,67.18) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (494.65,48.71) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (366.64,48.27) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (239.07,138.64) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (367.17,139.08) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (494.74,138.98) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (239.3,228.68) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (366.76,229.25) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (281.42,144.98) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (409.52,145.42) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (408.99,54.61) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (281.65,235.02) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (409.11,235.59) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (537.09,145.32) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (537,55.05) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (281.42,170.33) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (281.65,260.37) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (408.99,79.96) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (537,80.4) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (409.52,170.77) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (537.09,170.67) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (409.11,260.94) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (239.07,176.67) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (239.3,266.71) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (366.64,86.3) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (367.17,177.11) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (366.76,267.28) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (494.65,86.74) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (494.74,177.01) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (449.62,67.29) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (450.14,158.1) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (570.62,67.73) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (570.71,157.99) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (449.73,248.27) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (322.27,247.69) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (322.04,157.65) node  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (202.77,70.53) node  [font=\Large]  {$=$};
% Text Node
\draw (343.68,60.87) node    {$+$};
% Text Node
\draw (474.35,60.87) node    {$+$};
% Text Node
\draw (474.01,151.2) node    {$+$};
% Text Node
\draw (344.01,151.2) node    {$+$};
% Text Node
\draw (213.35,151.87) node    {$+$};
% Text Node
\draw (344.68,241.87) node    {$+$};
% Text Node
\draw (213.68,241.2) node    {$+$};


\end{tikzpicture}


==> figures/gravity_graph_14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Straight Lines [id:da4261578897009273] 
\draw    (321,217.41) -- (369.1,217.41) ;
\draw [shift={(350.05,217.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30805712771975813] 
\draw    (33.9,70.31) -- (82,70.31) ;
%Straight Lines [id:da4723976542898367] 
\draw    (82,118.41) -- (82,70.31) ;
%Straight Lines [id:da48167877762771605] 
\draw    (82,70.31) -- (130.1,70.31) ;
%Straight Lines [id:da13638142790544716] 
\draw    (82,70.31) -- (82,22.21) ;
\draw [shift={(82,41.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6705174088144457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.4,70.31) .. controls (21.4,63.41) and (27,57.81) .. (33.9,57.81) .. controls (40.8,57.81) and (46.4,63.41) .. (46.4,70.31) .. controls (46.4,77.21) and (40.8,82.81) .. (33.9,82.81) .. controls (27,82.81) and (21.4,77.21) .. (21.4,70.31) -- cycle ;
%Shape: Circle [id:dp9509226918710669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.5,70.31) .. controls (69.5,63.41) and (75.1,57.81) .. (82,57.81) .. controls (88.9,57.81) and (94.5,63.41) .. (94.5,70.31) .. controls (94.5,77.21) and (88.9,82.81) .. (82,82.81) .. controls (75.1,82.81) and (69.5,77.21) .. (69.5,70.31) -- cycle ;
%Shape: Circle [id:dp6260154701292417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.5,118.41) .. controls (69.5,111.51) and (75.1,105.91) .. (82,105.91) .. controls (88.9,105.91) and (94.5,111.51) .. (94.5,118.41) .. controls (94.5,125.31) and (88.9,130.91) .. (82,130.91) .. controls (75.1,130.91) and (69.5,125.31) .. (69.5,118.41) -- cycle ;
%Shape: Circle [id:dp2143639908509769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.5,22.21) .. controls (69.5,15.31) and (75.1,9.71) .. (82,9.71) .. controls (88.9,9.71) and (94.5,15.31) .. (94.5,22.21) .. controls (94.5,29.11) and (88.9,34.71) .. (82,34.71) .. controls (75.1,34.71) and (69.5,29.11) .. (69.5,22.21) -- cycle ;
%Shape: Circle [id:dp46777365435962026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.6,70.31) .. controls (117.6,63.41) and (123.2,57.81) .. (130.1,57.81) .. controls (137,57.81) and (142.6,63.41) .. (142.6,70.31) .. controls (142.6,77.21) and (137,82.81) .. (130.1,82.81) .. controls (123.2,82.81) and (117.6,77.21) .. (117.6,70.31) -- cycle ;
%Straight Lines [id:da07815068667551928] 
\draw    (173.9,70.31) -- (222,70.31) ;
%Straight Lines [id:da4660305606871231] 
\draw    (222,118.41) -- (222,70.31) ;
%Straight Lines [id:da1715185980519658] 
\draw    (222,70.31) -- (270.1,70.31) ;
\draw [shift={(251.05,70.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8880914151608921] 
\draw    (222,70.31) -- (222,22.21) ;
%Shape: Circle [id:dp6881816948836776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.4,70.31) .. controls (161.4,63.41) and (167,57.81) .. (173.9,57.81) .. controls (180.8,57.81) and (186.4,63.41) .. (186.4,70.31) .. controls (186.4,77.21) and (180.8,82.81) .. (173.9,82.81) .. controls (167,82.81) and (161.4,77.21) .. (161.4,70.31) -- cycle ;
%Shape: Circle [id:dp2907143948126685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.5,70.31) .. controls (209.5,63.41) and (215.1,57.81) .. (222,57.81) .. controls (228.9,57.81) and (234.5,63.41) .. (234.5,70.31) .. controls (234.5,77.21) and (228.9,82.81) .. (222,82.81) .. controls (215.1,82.81) and (209.5,77.21) .. (209.5,70.31) -- cycle ;
%Shape: Circle [id:dp68840864788785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.5,118.41) .. controls (209.5,111.51) and (215.1,105.91) .. (222,105.91) .. controls (228.9,105.91) and (234.5,111.51) .. (234.5,118.41) .. controls (234.5,125.31) and (228.9,130.91) .. (222,130.91) .. controls (215.1,130.91) and (209.5,125.31) .. (209.5,118.41) -- cycle ;
%Shape: Circle [id:dp39958233950293187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.5,22.21) .. controls (209.5,15.31) and (215.1,9.71) .. (222,9.71) .. controls (228.9,9.71) and (234.5,15.31) .. (234.5,22.21) .. controls (234.5,29.11) and (228.9,34.71) .. (222,34.71) .. controls (215.1,34.71) and (209.5,29.11) .. (209.5,22.21) -- cycle ;
%Shape: Circle [id:dp7221112766649775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.6,70.31) .. controls (257.6,63.41) and (263.2,57.81) .. (270.1,57.81) .. controls (277,57.81) and (282.6,63.41) .. (282.6,70.31) .. controls (282.6,77.21) and (277,82.81) .. (270.1,82.81) .. controls (263.2,82.81) and (257.6,77.21) .. (257.6,70.31) -- cycle ;
%Straight Lines [id:da5605068256702848] 
\draw    (313.9,70.31) -- (362,70.31) ;
%Straight Lines [id:da8793331552523325] 
\draw    (362,118.41) -- (362,70.31) ;
\draw [shift={(362,100.86)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09522348177823203] 
\draw    (362,70.31) -- (410.1,70.31) ;
%Straight Lines [id:da6674240025010556] 
\draw    (362,70.31) -- (362,22.21) ;
%Shape: Circle [id:dp5650236765393506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.4,70.31) .. controls (301.4,63.41) and (307,57.81) .. (313.9,57.81) .. controls (320.8,57.81) and (326.4,63.41) .. (326.4,70.31) .. controls (326.4,77.21) and (320.8,82.81) .. (313.9,82.81) .. controls (307,82.81) and (301.4,77.21) .. (301.4,70.31) -- cycle ;
%Shape: Circle [id:dp10793854382229795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.5,70.31) .. controls (349.5,63.41) and (355.1,57.81) .. (362,57.81) .. controls (368.9,57.81) and (374.5,63.41) .. (374.5,70.31) .. controls (374.5,77.21) and (368.9,82.81) .. (362,82.81) .. controls (355.1,82.81) and (349.5,77.21) .. (349.5,70.31) -- cycle ;
%Shape: Circle [id:dp5541485579894039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.5,118.41) .. controls (349.5,111.51) and (355.1,105.91) .. (362,105.91) .. controls (368.9,105.91) and (374.5,111.51) .. (374.5,118.41) .. controls (374.5,125.31) and (368.9,130.91) .. (362,130.91) .. controls (355.1,130.91) and (349.5,125.31) .. (349.5,118.41) -- cycle ;
%Shape: Circle [id:dp7241212348985402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.5,22.21) .. controls (349.5,15.31) and (355.1,9.71) .. (362,9.71) .. controls (368.9,9.71) and (374.5,15.31) .. (374.5,22.21) .. controls (374.5,29.11) and (368.9,34.71) .. (362,34.71) .. controls (355.1,34.71) and (349.5,29.11) .. (349.5,22.21) -- cycle ;
%Shape: Circle [id:dp1878904125862857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.6,70.31) .. controls (397.6,63.41) and (403.2,57.81) .. (410.1,57.81) .. controls (417,57.81) and (422.6,63.41) .. (422.6,70.31) .. controls (422.6,77.21) and (417,82.81) .. (410.1,82.81) .. controls (403.2,82.81) and (397.6,77.21) .. (397.6,70.31) -- cycle ;
%Straight Lines [id:da6565279818432499] 
\draw    (453.9,70.31) -- (502,70.31) ;
\draw [shift={(471.45,70.31)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da563271861154927] 
\draw    (502,118.41) -- (502,70.31) ;
%Straight Lines [id:da34766285173975997] 
\draw    (502,70.31) -- (550.1,70.31) ;
%Straight Lines [id:da2523320362275494] 
\draw    (502,70.31) -- (502,22.21) ;
%Shape: Circle [id:dp3378212823950233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.4,70.31) .. controls (441.4,63.41) and (447,57.81) .. (453.9,57.81) .. controls (460.8,57.81) and (466.4,63.41) .. (466.4,70.31) .. controls (466.4,77.21) and (460.8,82.81) .. (453.9,82.81) .. controls (447,82.81) and (441.4,77.21) .. (441.4,70.31) -- cycle ;
%Shape: Circle [id:dp5040812007662065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.5,70.31) .. controls (489.5,63.41) and (495.1,57.81) .. (502,57.81) .. controls (508.9,57.81) and (514.5,63.41) .. (514.5,70.31) .. controls (514.5,77.21) and (508.9,82.81) .. (502,82.81) .. controls (495.1,82.81) and (489.5,77.21) .. (489.5,70.31) -- cycle ;
%Shape: Circle [id:dp5915614664572406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.5,118.41) .. controls (489.5,111.51) and (495.1,105.91) .. (502,105.91) .. controls (508.9,105.91) and (514.5,111.51) .. (514.5,118.41) .. controls (514.5,125.31) and (508.9,130.91) .. (502,130.91) .. controls (495.1,130.91) and (489.5,125.31) .. (489.5,118.41) -- cycle ;
%Shape: Circle [id:dp1770700491899273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.5,22.21) .. controls (489.5,15.31) and (495.1,9.71) .. (502,9.71) .. controls (508.9,9.71) and (514.5,15.31) .. (514.5,22.21) .. controls (514.5,29.11) and (508.9,34.71) .. (502,34.71) .. controls (495.1,34.71) and (489.5,29.11) .. (489.5,22.21) -- cycle ;
%Shape: Circle [id:dp9567517409033672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.6,70.31) .. controls (537.6,63.41) and (543.2,57.81) .. (550.1,57.81) .. controls (557,57.81) and (562.6,63.41) .. (562.6,70.31) .. controls (562.6,77.21) and (557,82.81) .. (550.1,82.81) .. controls (543.2,82.81) and (537.6,77.21) .. (537.6,70.31) -- cycle ;
%Straight Lines [id:da5280544983627571] 
\draw    (142,218.41) -- (190.1,218.41) ;
%Straight Lines [id:da19663988696845935] 
\draw    (190.1,218.41) -- (227,181.51) ;
%Shape: Circle [id:dp6267690146927065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.5,181.51) .. controls (214.5,174.61) and (220.1,169.01) .. (227,169.01) .. controls (233.9,169.01) and (239.5,174.61) .. (239.5,181.51) .. controls (239.5,188.41) and (233.9,194.01) .. (227,194.01) .. controls (220.1,194.01) and (214.5,188.41) .. (214.5,181.51) -- cycle ;
%Straight Lines [id:da9595817509716782] 
\draw    (190.1,218.41) -- (227,255.31) ;
%Shape: Circle [id:dp46453368336118617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.5,255.31) .. controls (214.5,248.41) and (220.1,242.81) .. (227,242.81) .. controls (233.9,242.81) and (239.5,248.41) .. (239.5,255.31) .. controls (239.5,262.21) and (233.9,267.81) .. (227,267.81) .. controls (220.1,267.81) and (214.5,262.21) .. (214.5,255.31) -- cycle ;
%Shape: Circle [id:dp3669680189784914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.6,218.41) .. controls (177.6,211.51) and (183.2,205.91) .. (190.1,205.91) .. controls (197,205.91) and (202.6,211.51) .. (202.6,218.41) .. controls (202.6,225.31) and (197,230.91) .. (190.1,230.91) .. controls (183.2,230.91) and (177.6,225.31) .. (177.6,218.41) -- cycle ;
%Straight Lines [id:da6253943989142852] 
\draw    (93.9,218.41) -- (142,218.41) ;
\draw [shift={(111.45,218.41)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7030954766221944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.4,218.41) .. controls (81.4,211.51) and (87,205.91) .. (93.9,205.91) .. controls (100.8,205.91) and (106.4,211.51) .. (106.4,218.41) .. controls (106.4,225.31) and (100.8,230.91) .. (93.9,230.91) .. controls (87,230.91) and (81.4,225.31) .. (81.4,218.41) -- cycle ;
%Shape: Circle [id:dp44318164900649504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.5,218.41) .. controls (129.5,211.51) and (135.1,205.91) .. (142,205.91) .. controls (148.9,205.91) and (154.5,211.51) .. (154.5,218.41) .. controls (154.5,225.31) and (148.9,230.91) .. (142,230.91) .. controls (135.1,230.91) and (129.5,225.31) .. (129.5,218.41) -- cycle ;
%Shape: Circle [id:dp7695021733378196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.5,217.41) .. controls (308.5,210.51) and (314.1,204.91) .. (321,204.91) .. controls (327.9,204.91) and (333.5,210.51) .. (333.5,217.41) .. controls (333.5,224.31) and (327.9,229.91) .. (321,229.91) .. controls (314.1,229.91) and (308.5,224.31) .. (308.5,217.41) -- cycle ;
%Straight Lines [id:da4118570151344887] 
\draw    (369.1,217.41) -- (417.2,217.41) ;
%Straight Lines [id:da38796854592318675] 
\draw    (417.2,217.41) -- (465.3,217.41) ;
%Straight Lines [id:da14403520856073415] 
\draw    (465.3,217.41) -- (513.4,217.41) ;
%Shape: Circle [id:dp5931890163294629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.6,217.41) .. controls (356.6,210.51) and (362.2,204.91) .. (369.1,204.91) .. controls (376,204.91) and (381.6,210.51) .. (381.6,217.41) .. controls (381.6,224.31) and (376,229.91) .. (369.1,229.91) .. controls (362.2,229.91) and (356.6,224.31) .. (356.6,217.41) -- cycle ;
%Shape: Circle [id:dp570125340888676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.7,217.41) .. controls (404.7,210.51) and (410.3,204.91) .. (417.2,204.91) .. controls (424.1,204.91) and (429.7,210.51) .. (429.7,217.41) .. controls (429.7,224.31) and (424.1,229.91) .. (417.2,229.91) .. controls (410.3,229.91) and (404.7,224.31) .. (404.7,217.41) -- cycle ;
%Shape: Circle [id:dp8224188787313176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.8,217.41) .. controls (452.8,210.51) and (458.4,204.91) .. (465.3,204.91) .. controls (472.2,204.91) and (477.8,210.51) .. (477.8,217.41) .. controls (477.8,224.31) and (472.2,229.91) .. (465.3,229.91) .. controls (458.4,229.91) and (452.8,224.31) .. (452.8,217.41) -- cycle ;
%Shape: Circle [id:dp09548125757240333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.9,217.41) .. controls (500.9,210.51) and (506.5,204.91) .. (513.4,204.91) .. controls (520.3,204.91) and (525.9,210.51) .. (525.9,217.41) .. controls (525.9,224.31) and (520.3,229.91) .. (513.4,229.91) .. controls (506.5,229.91) and (500.9,224.31) .. (500.9,217.41) -- cycle ;

% Text Node
\draw (33.9,70.31) node    {$4$};
% Text Node
\draw (82,22.21) node    {$1$};
% Text Node
\draw (130.1,70.31) node    {$2$};
% Text Node
\draw (82,118.41) node    {$3$};
% Text Node
\draw (82,70.31) node    {$5$};
% Text Node
\draw (313.9,70.31) node    {$4$};
% Text Node
\draw (362,22.21) node    {$1$};
% Text Node
\draw (410.1,70.31) node    {$2$};
% Text Node
\draw (362,118.41) node    {$3$};
% Text Node
\draw (362,70.31) node    {$5$};
% Text Node
\draw (453.9,70.31) node    {$4$};
% Text Node
\draw (502,22.21) node    {$1$};
% Text Node
\draw (550.1,70.31) node    {$2$};
% Text Node
\draw (502,118.41) node    {$3$};
% Text Node
\draw (502,70.31) node    {$5$};
% Text Node
\draw (173.9,70.31) node    {$4$};
% Text Node
\draw (222,22.21) node    {$1$};
% Text Node
\draw (270.1,70.31) node    {$2$};
% Text Node
\draw (222,118.41) node    {$3$};
% Text Node
\draw (222,70.31) node    {$5$};
% Text Node
\draw (142,218.41) node    {$5$};
% Text Node
\draw (93.9,218.41) node    {$1$};
% Text Node
\draw (190.1,218.41) node    {$2$};
% Text Node
\draw (227,181.51) node    {$3$};
% Text Node
\draw (227,255.31) node    {$4$};
% Text Node
\draw (369.1,217.41) node    {$1$};
% Text Node
\draw (417.2,217.41) node    {$2$};
% Text Node
\draw (465.3,217.41) node    {$3$};
% Text Node
\draw (513.4,217.41) node    {$4$};
% Text Node
\draw (321,217.41) node    {$5$};


\end{tikzpicture}

==> figures/gravity_graph_15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9865397504083178] 
\draw    (245.5,103.31) -- (214.2,78.49) ;
\draw [shift={(234.94,94.94)}, rotate = 218.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3482255726099599] 
\draw    (182.9,103.31) -- (214.2,78.49) ;
%Straight Lines [id:da07146402815797925] 
\draw    (214.2,78.49) -- (214.2,40) ;
%Shape: Circle [id:dp3566448763650196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,40) .. controls (201.7,33.1) and (207.3,27.5) .. (214.2,27.5) .. controls (221.1,27.5) and (226.7,33.1) .. (226.7,40) .. controls (226.7,46.9) and (221.1,52.5) .. (214.2,52.5) .. controls (207.3,52.5) and (201.7,46.9) .. (201.7,40) -- cycle ;
%Shape: Circle [id:dp2456578574586472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233,103.31) .. controls (233,96.41) and (238.6,90.81) .. (245.5,90.81) .. controls (252.4,90.81) and (258,96.41) .. (258,103.31) .. controls (258,110.21) and (252.4,115.81) .. (245.5,115.81) .. controls (238.6,115.81) and (233,110.21) .. (233,103.31) -- cycle ;
%Shape: Circle [id:dp3316192856496545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.4,103.31) .. controls (170.4,96.41) and (176,90.81) .. (182.9,90.81) .. controls (189.8,90.81) and (195.4,96.41) .. (195.4,103.31) .. controls (195.4,110.21) and (189.8,115.81) .. (182.9,115.81) .. controls (176,115.81) and (170.4,110.21) .. (170.4,103.31) -- cycle ;
%Shape: Circle [id:dp40863394858461954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,78.49) .. controls (201.7,71.59) and (207.3,65.99) .. (214.2,65.99) .. controls (221.1,65.99) and (226.7,71.59) .. (226.7,78.49) .. controls (226.7,85.39) and (221.1,90.99) .. (214.2,90.99) .. controls (207.3,90.99) and (201.7,85.39) .. (201.7,78.49) -- cycle ;
%Straight Lines [id:da046189930133949675] 
\draw    (127.5,103.31) -- (96.2,78.49) ;
%Straight Lines [id:da1009536360344272] 
\draw    (64.9,103.31) -- (96.2,78.49) ;
%Straight Lines [id:da9162803853875119] 
\draw    (96.2,78.49) -- (96.2,40) ;
\draw [shift={(96.2,54.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7982392604759587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.7,40) .. controls (83.7,33.1) and (89.3,27.5) .. (96.2,27.5) .. controls (103.1,27.5) and (108.7,33.1) .. (108.7,40) .. controls (108.7,46.9) and (103.1,52.5) .. (96.2,52.5) .. controls (89.3,52.5) and (83.7,46.9) .. (83.7,40) -- cycle ;
%Shape: Circle [id:dp5355603321556366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,103.31) .. controls (115,96.41) and (120.6,90.81) .. (127.5,90.81) .. controls (134.4,90.81) and (140,96.41) .. (140,103.31) .. controls (140,110.21) and (134.4,115.81) .. (127.5,115.81) .. controls (120.6,115.81) and (115,110.21) .. (115,103.31) -- cycle ;
%Shape: Circle [id:dp8555469057867995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.4,103.31) .. controls (52.4,96.41) and (58,90.81) .. (64.9,90.81) .. controls (71.8,90.81) and (77.4,96.41) .. (77.4,103.31) .. controls (77.4,110.21) and (71.8,115.81) .. (64.9,115.81) .. controls (58,115.81) and (52.4,110.21) .. (52.4,103.31) -- cycle ;
%Shape: Circle [id:dp7876023779372361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.7,78.49) .. controls (83.7,71.59) and (89.3,65.99) .. (96.2,65.99) .. controls (103.1,65.99) and (108.7,71.59) .. (108.7,78.49) .. controls (108.7,85.39) and (103.1,90.99) .. (96.2,90.99) .. controls (89.3,90.99) and (83.7,85.39) .. (83.7,78.49) -- cycle ;
%Straight Lines [id:da29451982386126363] 
\draw    (366,103.31) -- (334.7,78.49) ;
%Straight Lines [id:da8402536315251463] 
\draw    (303.4,103.31) -- (334.7,78.49) ;
\draw [shift={(313.96,94.94)}, rotate = 321.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8144169207709278] 
\draw    (334.7,78.49) -- (334.7,40) ;
%Shape: Circle [id:dp2385486636612324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.2,40) .. controls (322.2,33.1) and (327.8,27.5) .. (334.7,27.5) .. controls (341.6,27.5) and (347.2,33.1) .. (347.2,40) .. controls (347.2,46.9) and (341.6,52.5) .. (334.7,52.5) .. controls (327.8,52.5) and (322.2,46.9) .. (322.2,40) -- cycle ;
%Shape: Circle [id:dp7079291755044954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.5,103.31) .. controls (353.5,96.41) and (359.1,90.81) .. (366,90.81) .. controls (372.9,90.81) and (378.5,96.41) .. (378.5,103.31) .. controls (378.5,110.21) and (372.9,115.81) .. (366,115.81) .. controls (359.1,115.81) and (353.5,110.21) .. (353.5,103.31) -- cycle ;
%Shape: Circle [id:dp4996728858706452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.9,103.31) .. controls (290.9,96.41) and (296.5,90.81) .. (303.4,90.81) .. controls (310.3,90.81) and (315.9,96.41) .. (315.9,103.31) .. controls (315.9,110.21) and (310.3,115.81) .. (303.4,115.81) .. controls (296.5,115.81) and (290.9,110.21) .. (290.9,103.31) -- cycle ;
%Shape: Circle [id:dp7614090480993114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.2,78.49) .. controls (322.2,71.59) and (327.8,65.99) .. (334.7,65.99) .. controls (341.6,65.99) and (347.2,71.59) .. (347.2,78.49) .. controls (347.2,85.39) and (341.6,90.99) .. (334.7,90.99) .. controls (327.8,90.99) and (322.2,85.39) .. (322.2,78.49) -- cycle ;
%Straight Lines [id:da19398230903918767] 
\draw    (486.5,103.31) -- (455.2,78.49) ;
%Straight Lines [id:da24848351481980457] 
\draw    (423.9,103.31) -- (455.2,78.49) ;
%Straight Lines [id:da051270128730291464] 
\draw    (455.2,78.49) -- (455.2,40) ;
%Shape: Circle [id:dp9675712310967219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.7,40) .. controls (442.7,33.1) and (448.3,27.5) .. (455.2,27.5) .. controls (462.1,27.5) and (467.7,33.1) .. (467.7,40) .. controls (467.7,46.9) and (462.1,52.5) .. (455.2,52.5) .. controls (448.3,52.5) and (442.7,46.9) .. (442.7,40) -- cycle ;
%Shape: Circle [id:dp016267060638448072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474,103.31) .. controls (474,96.41) and (479.6,90.81) .. (486.5,90.81) .. controls (493.4,90.81) and (499,96.41) .. (499,103.31) .. controls (499,110.21) and (493.4,115.81) .. (486.5,115.81) .. controls (479.6,115.81) and (474,110.21) .. (474,103.31) -- cycle ;
%Shape: Circle [id:dp46234244376824085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.4,103.31) .. controls (411.4,96.41) and (417,90.81) .. (423.9,90.81) .. controls (430.8,90.81) and (436.4,96.41) .. (436.4,103.31) .. controls (436.4,110.21) and (430.8,115.81) .. (423.9,115.81) .. controls (417,115.81) and (411.4,110.21) .. (411.4,103.31) -- cycle ;
%Shape: Circle [id:dp49477112892677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.7,78.49) .. controls (442.7,71.59) and (448.3,65.99) .. (455.2,65.99) .. controls (462.1,65.99) and (467.7,71.59) .. (467.7,78.49) .. controls (467.7,85.39) and (462.1,90.99) .. (455.2,90.99) .. controls (448.3,90.99) and (442.7,85.39) .. (442.7,78.49) -- cycle ;

% Text Node
\draw (214.2,40) node    {$i_{1}$};
% Text Node
\draw (182.9,103.31) node    {$i_{3}$};
% Text Node
\draw (245.5,103.31) node    {$i_{2}$};
% Text Node
\draw (214.2,78.49) node    {$N$};
% Text Node
\draw (96.2,40) node    {$i_{1}$};
% Text Node
\draw (64.9,103.31) node    {$i_{3}$};
% Text Node
\draw (127.5,103.31) node    {$i_{2}$};
% Text Node
\draw (96.2,78.49) node    {$N$};
% Text Node
\draw (334.7,40) node    {$i_{1}$};
% Text Node
\draw (303.4,103.31) node    {$i_{3}$};
% Text Node
\draw (366,103.31) node    {$i_{2}$};
% Text Node
\draw (334.7,78.49) node    {$N$};
% Text Node
\draw (455.2,40) node    {$i_{1}$};
% Text Node
\draw (423.9,103.31) node    {$i_{3}$};
% Text Node
\draw (486.5,103.31) node    {$i_{2}$};
% Text Node
\draw (455.2,78.49) node    {$N$};
% Text Node
\draw (155.57,74.19) node  [font=\Large]  {$+$};
% Text Node
\draw (275.07,74.19) node  [font=\Large]  {$+$};
% Text Node
\draw (394.57,74.19) node  [font=\Large]  {$=$};


\end{tikzpicture}

==> figures/gravity_graph_16.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,739); %set diagram left start at 0, and has height of 739

%Straight Lines [id:da5033109323993645] 
\draw    (536.9,97.91) .. controls (535.23,96.24) and (535.23,94.58) .. (536.9,92.91) .. controls (538.57,91.24) and (538.57,89.58) .. (536.9,87.91) .. controls (535.23,86.24) and (535.23,84.58) .. (536.9,82.91) .. controls (538.57,81.24) and (538.57,79.58) .. (536.9,77.91) .. controls (535.23,76.24) and (535.23,74.58) .. (536.9,72.91) .. controls (538.57,71.24) and (538.57,69.58) .. (536.9,67.91) .. controls (535.23,66.24) and (535.23,64.58) .. (536.9,62.91) .. controls (538.57,61.24) and (538.57,59.58) .. (536.9,57.91) .. controls (535.23,56.24) and (535.23,54.58) .. (536.9,52.91) .. controls (538.57,51.24) and (538.57,49.58) .. (536.9,47.91) .. controls (535.23,46.24) and (535.23,44.58) .. (536.9,42.91) -- (536.9,41.33) -- (536.9,41.33) ;
\draw [shift={(536.9,64.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4244327005490851] 
\draw    (420.9,154.5) .. controls (419.23,152.83) and (419.23,151.17) .. (420.9,149.5) .. controls (422.57,147.83) and (422.57,146.17) .. (420.9,144.5) .. controls (419.23,142.83) and (419.23,141.17) .. (420.9,139.5) .. controls (422.57,137.83) and (422.57,136.17) .. (420.9,134.5) .. controls (419.23,132.83) and (419.23,131.17) .. (420.9,129.5) .. controls (422.57,127.83) and (422.57,126.17) .. (420.9,124.5) .. controls (419.23,122.83) and (419.23,121.17) .. (420.9,119.5) .. controls (422.57,117.83) and (422.57,116.17) .. (420.9,114.5) .. controls (419.23,112.83) and (419.23,111.17) .. (420.9,109.5) .. controls (422.57,107.83) and (422.57,106.17) .. (420.9,104.5) .. controls (419.23,102.83) and (419.23,101.17) .. (420.9,99.5) -- (420.9,97.91) -- (420.9,97.91) ;
\draw [shift={(420.9,121.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5499361011744224] 
\draw    (62.9,211.09) -- (62.9,267.67) ;
%Straight Lines [id:da21033964572349628] 
\draw    (62.9,154.5) -- (62.9,211.09) ;
%Straight Lines [id:da4190537716913971] 
\draw    (100,154.5) -- (62.9,154.5) ;
%Straight Lines [id:da01303057269636465] 
\draw    (62.9,41.33) -- (62.9,97.91) ;
%Straight Lines [id:da42629969362165165] 
\draw    (100,59.24) -- (62.9,41.33) ;
%Straight Lines [id:da4231356392386627] 
\draw    (100,16.87) -- (62.9,41.33) ;
%Straight Lines [id:da3858849274588352] 
\draw    (62.9,97.91) -- (62.9,154.5) ;
%Straight Lines [id:da3555465143269545] 
\draw    (301.9,211.09) .. controls (300.23,209.42) and (300.23,207.76) .. (301.9,206.09) .. controls (303.57,204.42) and (303.57,202.76) .. (301.9,201.09) .. controls (300.23,199.42) and (300.23,197.76) .. (301.9,196.09) .. controls (303.57,194.42) and (303.57,192.76) .. (301.9,191.09) .. controls (300.23,189.42) and (300.23,187.76) .. (301.9,186.09) .. controls (303.57,184.42) and (303.57,182.76) .. (301.9,181.09) .. controls (300.23,179.42) and (300.23,177.76) .. (301.9,176.09) .. controls (303.57,174.42) and (303.57,172.76) .. (301.9,171.09) .. controls (300.23,169.42) and (300.23,167.76) .. (301.9,166.09) .. controls (303.57,164.42) and (303.57,162.76) .. (301.9,161.09) .. controls (300.23,159.42) and (300.23,157.76) .. (301.9,156.09) -- (301.9,154.5) -- (301.9,154.5) ;
\draw [shift={(301.9,177.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7598190285773498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.4,154.5) .. controls (50.4,147.6) and (56,142) .. (62.9,142) .. controls (69.8,142) and (75.4,147.6) .. (75.4,154.5) .. controls (75.4,161.4) and (69.8,167) .. (62.9,167) .. controls (56,167) and (50.4,161.4) .. (50.4,154.5) -- cycle ;
%Shape: Circle [id:dp34589132715062587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.4,97.91) .. controls (50.4,91.01) and (56,85.41) .. (62.9,85.41) .. controls (69.8,85.41) and (75.4,91.01) .. (75.4,97.91) .. controls (75.4,104.82) and (69.8,110.41) .. (62.9,110.41) .. controls (56,110.41) and (50.4,104.82) .. (50.4,97.91) -- cycle ;
%Shape: Circle [id:dp44137453052562625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.4,41.33) .. controls (50.4,34.42) and (56,28.83) .. (62.9,28.83) .. controls (69.8,28.83) and (75.4,34.42) .. (75.4,41.33) .. controls (75.4,48.23) and (69.8,53.83) .. (62.9,53.83) .. controls (56,53.83) and (50.4,48.23) .. (50.4,41.33) -- cycle ;
%Shape: Circle [id:dp5064769582128514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.4,211.09) .. controls (50.4,204.18) and (56,198.59) .. (62.9,198.59) .. controls (69.8,198.59) and (75.4,204.18) .. (75.4,211.09) .. controls (75.4,217.99) and (69.8,223.59) .. (62.9,223.59) .. controls (56,223.59) and (50.4,217.99) .. (50.4,211.09) -- cycle ;
%Shape: Circle [id:dp19954642758343888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.4,267.67) .. controls (50.4,260.77) and (56,255.17) .. (62.9,255.17) .. controls (69.8,255.17) and (75.4,260.77) .. (75.4,267.67) .. controls (75.4,274.58) and (69.8,280.17) .. (62.9,280.17) .. controls (56,280.17) and (50.4,274.58) .. (50.4,267.67) -- cycle ;
%Shape: Circle [id:dp09098954776401613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.5,154.5) .. controls (87.5,147.6) and (93.1,142) .. (100,142) .. controls (106.9,142) and (112.5,147.6) .. (112.5,154.5) .. controls (112.5,161.4) and (106.9,167) .. (100,167) .. controls (93.1,167) and (87.5,161.4) .. (87.5,154.5) -- cycle ;
%Shape: Circle [id:dp0876672415967732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.5,16.87) .. controls (87.5,9.97) and (93.1,4.37) .. (100,4.37) .. controls (106.9,4.37) and (112.5,9.97) .. (112.5,16.87) .. controls (112.5,23.77) and (106.9,29.37) .. (100,29.37) .. controls (93.1,29.37) and (87.5,23.77) .. (87.5,16.87) -- cycle ;
%Shape: Circle [id:dp80336142302983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.5,59.24) .. controls (87.5,52.34) and (93.1,46.74) .. (100,46.74) .. controls (106.9,46.74) and (112.5,52.34) .. (112.5,59.24) .. controls (112.5,66.15) and (106.9,71.74) .. (100,71.74) .. controls (93.1,71.74) and (87.5,66.15) .. (87.5,59.24) -- cycle ;
%Straight Lines [id:da582825697456836] 
\draw    (190.9,211.09) -- (190.9,267.67) ;
%Straight Lines [id:da7087989961419026] 
\draw    (190.9,154.5) -- (190.9,211.09) ;
%Straight Lines [id:da1540367636647293] 
\draw    (228,154.5) -- (190.9,154.5) ;
%Straight Lines [id:da8660983218105278] 
\draw    (190.9,41.33) -- (190.9,97.91) ;
%Straight Lines [id:da8738460714857261] 
\draw    (228,59.24) -- (190.9,41.33) ;
%Straight Lines [id:da5707210973309369] 
\draw    (228,16.87) -- (190.9,41.33) ;
%Straight Lines [id:da4653921399975751] 
\draw    (190.9,97.91) -- (190.9,154.5) ;
%Shape: Circle [id:dp09309052812297258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.4,154.5) .. controls (178.4,147.6) and (184,142) .. (190.9,142) .. controls (197.8,142) and (203.4,147.6) .. (203.4,154.5) .. controls (203.4,161.4) and (197.8,167) .. (190.9,167) .. controls (184,167) and (178.4,161.4) .. (178.4,154.5) -- cycle ;
%Shape: Circle [id:dp8195318808935819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.4,97.91) .. controls (178.4,91.01) and (184,85.41) .. (190.9,85.41) .. controls (197.8,85.41) and (203.4,91.01) .. (203.4,97.91) .. controls (203.4,104.82) and (197.8,110.41) .. (190.9,110.41) .. controls (184,110.41) and (178.4,104.82) .. (178.4,97.91) -- cycle ;
%Shape: Circle [id:dp8033192212427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.4,41.33) .. controls (178.4,34.42) and (184,28.83) .. (190.9,28.83) .. controls (197.8,28.83) and (203.4,34.42) .. (203.4,41.33) .. controls (203.4,48.23) and (197.8,53.83) .. (190.9,53.83) .. controls (184,53.83) and (178.4,48.23) .. (178.4,41.33) -- cycle ;
%Shape: Circle [id:dp07120013903591915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.4,211.09) .. controls (178.4,204.18) and (184,198.59) .. (190.9,198.59) .. controls (197.8,198.59) and (203.4,204.18) .. (203.4,211.09) .. controls (203.4,217.99) and (197.8,223.59) .. (190.9,223.59) .. controls (184,223.59) and (178.4,217.99) .. (178.4,211.09) -- cycle ;
%Shape: Circle [id:dp712786008555121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.4,267.67) .. controls (178.4,260.77) and (184,255.17) .. (190.9,255.17) .. controls (197.8,255.17) and (203.4,260.77) .. (203.4,267.67) .. controls (203.4,274.58) and (197.8,280.17) .. (190.9,280.17) .. controls (184,280.17) and (178.4,274.58) .. (178.4,267.67) -- cycle ;
%Shape: Circle [id:dp8646486369448652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.5,154.5) .. controls (215.5,147.6) and (221.1,142) .. (228,142) .. controls (234.9,142) and (240.5,147.6) .. (240.5,154.5) .. controls (240.5,161.4) and (234.9,167) .. (228,167) .. controls (221.1,167) and (215.5,161.4) .. (215.5,154.5) -- cycle ;
%Shape: Circle [id:dp16947045934448823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.5,16.87) .. controls (215.5,9.97) and (221.1,4.37) .. (228,4.37) .. controls (234.9,4.37) and (240.5,9.97) .. (240.5,16.87) .. controls (240.5,23.77) and (234.9,29.37) .. (228,29.37) .. controls (221.1,29.37) and (215.5,23.77) .. (215.5,16.87) -- cycle ;
%Shape: Circle [id:dp7604098564801591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.5,59.24) .. controls (215.5,52.34) and (221.1,46.74) .. (228,46.74) .. controls (234.9,46.74) and (240.5,52.34) .. (240.5,59.24) .. controls (240.5,66.15) and (234.9,71.74) .. (228,71.74) .. controls (221.1,71.74) and (215.5,66.15) .. (215.5,59.24) -- cycle ;
%Straight Lines [id:da8408353619904165] 
\draw    (301.9,211.09) -- (301.9,267.67) ;
%Straight Lines [id:da5567862519006175] 
\draw    (339,154.5) -- (301.9,154.5) ;
%Straight Lines [id:da402295499671808] 
\draw    (301.9,41.33) -- (301.9,97.91) ;
%Straight Lines [id:da2613964875341155] 
\draw    (339,59.24) -- (301.9,41.33) ;
%Straight Lines [id:da31512361240645137] 
\draw    (339,16.87) -- (301.9,41.33) ;
%Straight Lines [id:da7164436155758391] 
\draw    (301.9,97.91) -- (301.9,154.5) ;
%Shape: Circle [id:dp6356171692979506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.4,154.5) .. controls (289.4,147.6) and (295,142) .. (301.9,142) .. controls (308.8,142) and (314.4,147.6) .. (314.4,154.5) .. controls (314.4,161.4) and (308.8,167) .. (301.9,167) .. controls (295,167) and (289.4,161.4) .. (289.4,154.5) -- cycle ;
%Shape: Circle [id:dp1172742898828365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.4,97.91) .. controls (289.4,91.01) and (295,85.41) .. (301.9,85.41) .. controls (308.8,85.41) and (314.4,91.01) .. (314.4,97.91) .. controls (314.4,104.82) and (308.8,110.41) .. (301.9,110.41) .. controls (295,110.41) and (289.4,104.82) .. (289.4,97.91) -- cycle ;
%Shape: Circle [id:dp3722743857642783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.4,41.33) .. controls (289.4,34.42) and (295,28.83) .. (301.9,28.83) .. controls (308.8,28.83) and (314.4,34.42) .. (314.4,41.33) .. controls (314.4,48.23) and (308.8,53.83) .. (301.9,53.83) .. controls (295,53.83) and (289.4,48.23) .. (289.4,41.33) -- cycle ;
%Shape: Circle [id:dp4733799958623952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.4,211.09) .. controls (289.4,204.18) and (295,198.59) .. (301.9,198.59) .. controls (308.8,198.59) and (314.4,204.18) .. (314.4,211.09) .. controls (314.4,217.99) and (308.8,223.59) .. (301.9,223.59) .. controls (295,223.59) and (289.4,217.99) .. (289.4,211.09) -- cycle ;
%Shape: Circle [id:dp5458979224164704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.4,267.67) .. controls (289.4,260.77) and (295,255.17) .. (301.9,255.17) .. controls (308.8,255.17) and (314.4,260.77) .. (314.4,267.67) .. controls (314.4,274.58) and (308.8,280.17) .. (301.9,280.17) .. controls (295,280.17) and (289.4,274.58) .. (289.4,267.67) -- cycle ;
%Shape: Circle [id:dp9483677150435188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.5,154.5) .. controls (326.5,147.6) and (332.1,142) .. (339,142) .. controls (345.9,142) and (351.5,147.6) .. (351.5,154.5) .. controls (351.5,161.4) and (345.9,167) .. (339,167) .. controls (332.1,167) and (326.5,161.4) .. (326.5,154.5) -- cycle ;
%Shape: Circle [id:dp4922837053632052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.5,16.87) .. controls (326.5,9.97) and (332.1,4.37) .. (339,4.37) .. controls (345.9,4.37) and (351.5,9.97) .. (351.5,16.87) .. controls (351.5,23.77) and (345.9,29.37) .. (339,29.37) .. controls (332.1,29.37) and (326.5,23.77) .. (326.5,16.87) -- cycle ;
%Shape: Circle [id:dp28109381125967925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.5,59.24) .. controls (326.5,52.34) and (332.1,46.74) .. (339,46.74) .. controls (345.9,46.74) and (351.5,52.34) .. (351.5,59.24) .. controls (351.5,66.15) and (345.9,71.74) .. (339,71.74) .. controls (332.1,71.74) and (326.5,66.15) .. (326.5,59.24) -- cycle ;
%Straight Lines [id:da7104794439263344] 
\draw    (420.9,211.09) -- (420.9,267.67) ;
%Straight Lines [id:da4472092987999663] 
\draw    (420.9,154.5) -- (420.9,211.09) ;
%Straight Lines [id:da8846440491722625] 
\draw    (458,154.5) -- (420.9,154.5) ;
%Straight Lines [id:da03299732155309876] 
\draw    (420.9,41.33) -- (420.9,97.91) ;
%Straight Lines [id:da560850309952206] 
\draw    (458,59.24) -- (420.9,41.33) ;
%Straight Lines [id:da8176691935876086] 
\draw    (458,16.87) -- (420.9,41.33) ;
%Shape: Circle [id:dp7683586601382189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.4,154.5) .. controls (408.4,147.6) and (414,142) .. (420.9,142) .. controls (427.8,142) and (433.4,147.6) .. (433.4,154.5) .. controls (433.4,161.4) and (427.8,167) .. (420.9,167) .. controls (414,167) and (408.4,161.4) .. (408.4,154.5) -- cycle ;
%Shape: Circle [id:dp5006496411724188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.4,97.91) .. controls (408.4,91.01) and (414,85.41) .. (420.9,85.41) .. controls (427.8,85.41) and (433.4,91.01) .. (433.4,97.91) .. controls (433.4,104.82) and (427.8,110.41) .. (420.9,110.41) .. controls (414,110.41) and (408.4,104.82) .. (408.4,97.91) -- cycle ;
%Shape: Circle [id:dp012841019692323874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.4,41.33) .. controls (408.4,34.42) and (414,28.83) .. (420.9,28.83) .. controls (427.8,28.83) and (433.4,34.42) .. (433.4,41.33) .. controls (433.4,48.23) and (427.8,53.83) .. (420.9,53.83) .. controls (414,53.83) and (408.4,48.23) .. (408.4,41.33) -- cycle ;
%Shape: Circle [id:dp6861349552742999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.4,211.09) .. controls (408.4,204.18) and (414,198.59) .. (420.9,198.59) .. controls (427.8,198.59) and (433.4,204.18) .. (433.4,211.09) .. controls (433.4,217.99) and (427.8,223.59) .. (420.9,223.59) .. controls (414,223.59) and (408.4,217.99) .. (408.4,211.09) -- cycle ;
%Shape: Circle [id:dp3491848658513659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.4,267.67) .. controls (408.4,260.77) and (414,255.17) .. (420.9,255.17) .. controls (427.8,255.17) and (433.4,260.77) .. (433.4,267.67) .. controls (433.4,274.58) and (427.8,280.17) .. (420.9,280.17) .. controls (414,280.17) and (408.4,274.58) .. (408.4,267.67) -- cycle ;
%Shape: Circle [id:dp41112525760648544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.5,154.5) .. controls (445.5,147.6) and (451.1,142) .. (458,142) .. controls (464.9,142) and (470.5,147.6) .. (470.5,154.5) .. controls (470.5,161.4) and (464.9,167) .. (458,167) .. controls (451.1,167) and (445.5,161.4) .. (445.5,154.5) -- cycle ;
%Shape: Circle [id:dp44025972529090307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.5,16.87) .. controls (445.5,9.97) and (451.1,4.37) .. (458,4.37) .. controls (464.9,4.37) and (470.5,9.97) .. (470.5,16.87) .. controls (470.5,23.77) and (464.9,29.37) .. (458,29.37) .. controls (451.1,29.37) and (445.5,23.77) .. (445.5,16.87) -- cycle ;
%Shape: Circle [id:dp3515686111263099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.5,59.24) .. controls (445.5,52.34) and (451.1,46.74) .. (458,46.74) .. controls (464.9,46.74) and (470.5,52.34) .. (470.5,59.24) .. controls (470.5,66.15) and (464.9,71.74) .. (458,71.74) .. controls (451.1,71.74) and (445.5,66.15) .. (445.5,59.24) -- cycle ;
%Straight Lines [id:da3950566424005175] 
\draw    (536.9,211.09) -- (536.9,267.67) ;
%Straight Lines [id:da043850446170608626] 
\draw    (536.9,154.5) -- (536.9,211.09) ;
%Straight Lines [id:da006805948748657364] 
\draw    (574,154.5) -- (536.9,154.5) ;
%Straight Lines [id:da5497054486745225] 
\draw    (574,59.24) -- (536.9,41.33) ;
%Straight Lines [id:da3592701959388538] 
\draw    (574,16.87) -- (536.9,41.33) ;
%Straight Lines [id:da7261962213811712] 
\draw    (536.9,97.91) -- (536.9,154.5) ;
%Shape: Circle [id:dp6191958769289887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.4,154.5) .. controls (524.4,147.6) and (530,142) .. (536.9,142) .. controls (543.8,142) and (549.4,147.6) .. (549.4,154.5) .. controls (549.4,161.4) and (543.8,167) .. (536.9,167) .. controls (530,167) and (524.4,161.4) .. (524.4,154.5) -- cycle ;
%Shape: Circle [id:dp6127638498917687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.4,97.91) .. controls (524.4,91.01) and (530,85.41) .. (536.9,85.41) .. controls (543.8,85.41) and (549.4,91.01) .. (549.4,97.91) .. controls (549.4,104.82) and (543.8,110.41) .. (536.9,110.41) .. controls (530,110.41) and (524.4,104.82) .. (524.4,97.91) -- cycle ;
%Shape: Circle [id:dp9620094243941211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.4,41.33) .. controls (524.4,34.42) and (530,28.83) .. (536.9,28.83) .. controls (543.8,28.83) and (549.4,34.42) .. (549.4,41.33) .. controls (549.4,48.23) and (543.8,53.83) .. (536.9,53.83) .. controls (530,53.83) and (524.4,48.23) .. (524.4,41.33) -- cycle ;
%Shape: Circle [id:dp4234610828569876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.4,211.09) .. controls (524.4,204.18) and (530,198.59) .. (536.9,198.59) .. controls (543.8,198.59) and (549.4,204.18) .. (549.4,211.09) .. controls (549.4,217.99) and (543.8,223.59) .. (536.9,223.59) .. controls (530,223.59) and (524.4,217.99) .. (524.4,211.09) -- cycle ;
%Shape: Circle [id:dp28718743642932965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.4,267.67) .. controls (524.4,260.77) and (530,255.17) .. (536.9,255.17) .. controls (543.8,255.17) and (549.4,260.77) .. (549.4,267.67) .. controls (549.4,274.58) and (543.8,280.17) .. (536.9,280.17) .. controls (530,280.17) and (524.4,274.58) .. (524.4,267.67) -- cycle ;
%Shape: Circle [id:dp2319296741575516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.5,154.5) .. controls (561.5,147.6) and (567.1,142) .. (574,142) .. controls (580.9,142) and (586.5,147.6) .. (586.5,154.5) .. controls (586.5,161.4) and (580.9,167) .. (574,167) .. controls (567.1,167) and (561.5,161.4) .. (561.5,154.5) -- cycle ;
%Shape: Circle [id:dp7743156798589408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.5,16.87) .. controls (561.5,9.97) and (567.1,4.37) .. (574,4.37) .. controls (580.9,4.37) and (586.5,9.97) .. (586.5,16.87) .. controls (586.5,23.77) and (580.9,29.37) .. (574,29.37) .. controls (567.1,29.37) and (561.5,23.77) .. (561.5,16.87) -- cycle ;
%Shape: Circle [id:dp4381464185645483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.5,59.24) .. controls (561.5,52.34) and (567.1,46.74) .. (574,46.74) .. controls (580.9,46.74) and (586.5,52.34) .. (586.5,59.24) .. controls (586.5,66.15) and (580.9,71.74) .. (574,71.74) .. controls (567.1,71.74) and (561.5,66.15) .. (561.5,59.24) -- cycle ;
%Shape: Brace [id:dp6587885761215755] 
\draw   (13,287) .. controls (13,291.67) and (15.33,294) .. (20,294) -- (53,294) .. controls (59.67,294) and (63,296.33) .. (63,301) .. controls (63,296.33) and (66.33,294) .. (73,294)(70,294) -- (106,294) .. controls (110.67,294) and (113,291.67) .. (113,287) ;
%Shape: Brace [id:dp1586983130184525] 
\draw   (152,287) .. controls (152,291.67) and (154.33,294) .. (159,294) -- (192,294) .. controls (198.67,294) and (202,296.33) .. (202,301) .. controls (202,296.33) and (205.33,294) .. (212,294)(209,294) -- (245,294) .. controls (249.67,294) and (252,291.67) .. (252,287) ;
%Shape: Brace [id:dp16257282048208666] 
\draw   (277,287) .. controls (277,291.67) and (279.33,294) .. (284,294) -- (409,294) .. controls (415.67,294) and (419,296.33) .. (419,301) .. controls (419,296.33) and (422.33,294) .. (429,294)(426,294) -- (554,294) .. controls (558.67,294) and (561,291.67) .. (561,287) ;
%Straight Lines [id:da1011448030518165] 
\draw    (347.9,613.13) -- (347.9,669.71) ;
%Straight Lines [id:da4586542349081879] 
\draw    (347.9,556.54) -- (347.9,613.13) ;
%Straight Lines [id:da568992375002727] 
\draw    (385,556.54) -- (347.9,556.54) ;
%Straight Lines [id:da6363076298263912] 
\draw    (347.9,443.37) -- (347.9,499.96) ;
%Straight Lines [id:da8951431319082226] 
\draw    (385,461.29) -- (347.9,443.37) ;
%Straight Lines [id:da9311775759207681] 
\draw    (385,418.91) -- (347.9,443.37) ;
%Straight Lines [id:da6589384842546488] 
\draw    (347.9,499.96) -- (347.9,556.54) ;
%Shape: Circle [id:dp9669112792885968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.4,556.54) .. controls (335.4,549.64) and (341,544.04) .. (347.9,544.04) .. controls (354.8,544.04) and (360.4,549.64) .. (360.4,556.54) .. controls (360.4,563.45) and (354.8,569.04) .. (347.9,569.04) .. controls (341,569.04) and (335.4,563.45) .. (335.4,556.54) -- cycle ;
%Shape: Circle [id:dp001994058354847672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.4,499.96) .. controls (335.4,493.05) and (341,487.46) .. (347.9,487.46) .. controls (354.8,487.46) and (360.4,493.05) .. (360.4,499.96) .. controls (360.4,506.86) and (354.8,512.46) .. (347.9,512.46) .. controls (341,512.46) and (335.4,506.86) .. (335.4,499.96) -- cycle ;
%Shape: Circle [id:dp31765254136558285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.4,443.37) .. controls (335.4,436.47) and (341,430.87) .. (347.9,430.87) .. controls (354.8,430.87) and (360.4,436.47) .. (360.4,443.37) .. controls (360.4,450.27) and (354.8,455.87) .. (347.9,455.87) .. controls (341,455.87) and (335.4,450.27) .. (335.4,443.37) -- cycle ;
%Shape: Circle [id:dp8346074244400228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.4,613.13) .. controls (335.4,606.23) and (341,600.63) .. (347.9,600.63) .. controls (354.8,600.63) and (360.4,606.23) .. (360.4,613.13) .. controls (360.4,620.03) and (354.8,625.63) .. (347.9,625.63) .. controls (341,625.63) and (335.4,620.03) .. (335.4,613.13) -- cycle ;
%Shape: Circle [id:dp9259812133170786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.4,669.71) .. controls (335.4,662.81) and (341,657.21) .. (347.9,657.21) .. controls (354.8,657.21) and (360.4,662.81) .. (360.4,669.71) .. controls (360.4,676.62) and (354.8,682.21) .. (347.9,682.21) .. controls (341,682.21) and (335.4,676.62) .. (335.4,669.71) -- cycle ;
%Shape: Circle [id:dp461898959523418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.5,556.54) .. controls (372.5,549.64) and (378.1,544.04) .. (385,544.04) .. controls (391.9,544.04) and (397.5,549.64) .. (397.5,556.54) .. controls (397.5,563.45) and (391.9,569.04) .. (385,569.04) .. controls (378.1,569.04) and (372.5,563.45) .. (372.5,556.54) -- cycle ;
%Shape: Circle [id:dp8755754805604512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.5,418.91) .. controls (372.5,412.01) and (378.1,406.41) .. (385,406.41) .. controls (391.9,406.41) and (397.5,412.01) .. (397.5,418.91) .. controls (397.5,425.82) and (391.9,431.41) .. (385,431.41) .. controls (378.1,431.41) and (372.5,425.82) .. (372.5,418.91) -- cycle ;
%Shape: Circle [id:dp5710666199076067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.5,461.29) .. controls (372.5,454.38) and (378.1,448.79) .. (385,448.79) .. controls (391.9,448.79) and (397.5,454.38) .. (397.5,461.29) .. controls (397.5,468.19) and (391.9,473.79) .. (385,473.79) .. controls (378.1,473.79) and (372.5,468.19) .. (372.5,461.29) -- cycle ;
%Shape: Brace [id:dp49729979660317114] 
\draw   (160,578.21) .. controls (160,582.88) and (162.33,585.21) .. (167,585.21) -- (223,585.21) .. controls (229.67,585.21) and (233,587.54) .. (233,592.21) .. controls (233,587.54) and (236.33,585.21) .. (243,585.21)(240,585.21) -- (299,585.21) .. controls (303.67,585.21) and (306,582.88) .. (306,578.21) ;

% Text Node
\draw (48.4,211.09) node [anchor=east] [inner sep=0.75pt]    {$-z_{I} \partial _{u}$};
% Text Node
\draw (266.68,166.78) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$+$};
% Text Node
\draw (377.68,166.78) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$+$};
% Text Node
\draw (496.68,166.78) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$+$};
% Text Node
\draw (62.9,211.09) node    {$i$};
% Text Node
\draw (190.9,211.09) node    {$i$};
% Text Node
\draw (301.9,211.09) node    {$i$};
% Text Node
\draw (420.9,211.09) node    {$i$};
% Text Node
\draw (536.9,211.09) node    {$i$};
% Text Node
\draw (536.9,154.5) node    {$j$};
% Text Node
\draw (536.9,97.91) node    {$k$};
% Text Node
\draw (536.9,41.33) node    {$I$};
% Text Node
\draw (420.9,41.33) node    {$I$};
% Text Node
\draw (301.9,41.33) node    {$I$};
% Text Node
\draw (190.9,41.33) node    {$I$};
% Text Node
\draw (62.9,41.33) node    {$I$};
% Text Node
\draw (420.9,154.5) node    {$j$};
% Text Node
\draw (301.9,154.5) node    {$j$};
% Text Node
\draw (190.9,154.5) node    {$j$};
% Text Node
\draw (62.9,154.5) node    {$j$};
% Text Node
\draw (420.9,97.91) node    {$k$};
% Text Node
\draw (301.9,97.91) node    {$k$};
% Text Node
\draw (190.9,97.91) node    {$k$};
% Text Node
\draw (62.9,97.91) node    {$k$};
% Text Node
\draw (176.4,211.09) node [anchor=east] [inner sep=0.75pt]    {$\partial _{\overline{w}}$};
% Text Node
\draw (287.4,211.09) node [anchor=east] [inner sep=0.75pt]    {$\partial _{u}$};
% Text Node
\draw (406.4,211.09) node [anchor=east] [inner sep=0.75pt]    {$\partial _{u}$};
% Text Node
\draw (522.4,211.09) node [anchor=east] [inner sep=0.75pt]    {$\partial _{u}$};
% Text Node
\draw (63.32,311.31) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{u}( -z_{I} \delta \phi )$};
% Text Node
\draw (202.25,311.31) node [anchor=north] [inner sep=0.75pt]    {$\subset \partial _{\overline{w}} \delta \phi $};
% Text Node
\draw (378,311.31) node [anchor=north west][inner sep=0.75pt]    {$\subset \{\partial _{u} \phi ,\delta \phi \}$};
% Text Node
\draw (145.46,167) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$\overset{?}{=}$};
% Text Node
\draw (129.5,556.54) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (347.9,613.13) node    {$i$};
% Text Node
\draw (347.9,443.37) node    {$I$};
% Text Node
\draw (347.9,556.54) node    {$j$};
% Text Node
\draw (347.9,499.96) node    {$k$};
% Text Node
\draw (333.4,613.13) node [anchor=east] [inner sep=0.75pt]    {$\partial _{u}$};
% Text Node
\draw (327.4,557.54) node [anchor=east] [inner sep=0.75pt]    {$( -z_{i} +z_{ij} +z_{jk} +z_{kI}) \ \times $};
% Text Node
\draw (233.74,602.61) node [anchor=north] [inner sep=0.75pt]    {$-z_{I} \ \checkmark $};


\end{tikzpicture}


==> figures/gravity_graph_19.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,935); %set diagram left start at 0, and has height of 935

%Straight Lines [id:da7891085167244416] 
\draw    (254,115.91) -- (254,132.91) ;
%Straight Lines [id:da5352383892109009] 
\draw    (131.46,133.91) -- (131.46,94.46) ;
%Straight Lines [id:da30255839116868755] 
\draw    (402,129.91) -- (402,146.91) ;
%Straight Lines [id:da2424172788845278] 
\draw    (359.09,87) -- (402,129.91) ;
%Straight Lines [id:da8906884898886525] 
\draw    (444.91,87) -- (402,129.91) ;
%Straight Lines [id:da280684222874499] 
\draw    (380.54,108.46) -- (402,87) ;
%Straight Lines [id:da757690169503509] 
\draw    (523,129.91) -- (523,146.91) ;
%Straight Lines [id:da18930307819910963] 
\draw    (480.09,87) -- (523,129.91) ;
%Straight Lines [id:da49125785206475436] 
\draw    (565.91,87) -- (523,129.91) ;
%Straight Lines [id:da81255066943719] 
\draw    (544.46,108.46) -- (523,87) ;
%Straight Lines [id:da6604105515577363] 
\draw    (254,115.91) -- (275.46,94.46) ;
%Straight Lines [id:da31448646325863105] 
\draw    (254,115.91) -- (232.54,94.46) ;
%Straight Lines [id:da6456665721423136] 
\draw    (190,264.91) -- (190,281.91) ;
%Straight Lines [id:da9577761455739906] 
\draw    (147.09,222) -- (190,264.91) ;
%Straight Lines [id:da81214040429779] 
\draw    (232.91,222) -- (190,264.91) ;
%Straight Lines [id:da3268869449397538] 
\draw    (168.54,243.46) -- (190,222) ;
%Straight Lines [id:da8606248018507165] 
\draw    (190,379.91) -- (190,396.91) ;
%Straight Lines [id:da13379366965540251] 
\draw    (147.09,337) -- (190,379.91) ;
%Straight Lines [id:da09810792237888455] 
\draw    (232.91,337) -- (190,379.91) ;
%Straight Lines [id:da19848182471787634] 
\draw    (232.91,222) -- (254.37,200.54) ;
%Straight Lines [id:da21431391653156195] 
\draw    (232.91,337) -- (211.46,315.54) ;
%Straight Lines [id:da07429543665786809] 
\draw    (147.09,337) -- (168.54,315.54) ;
%Straight Lines [id:da7389608072217593] 
\draw    (147.09,222) -- (168.54,200.54) ;
%Straight Lines [id:da6418523546584909] 
\draw    (232.91,337) -- (254.37,315.54) ;
%Straight Lines [id:da8253454744793507] 
\draw    (190,222) -- (211.46,200.54) ;
%Straight Lines [id:da6927794383598562] 
\draw    (147.09,337) -- (125.63,315.54) ;
%Straight Lines [id:da3171091070550396] 
\draw    (147.09,222) -- (125.63,200.54) ;
%Straight Lines [id:da26113464600852443] 
\draw    (372.46,359.46) -- (351,338) ;
%Straight Lines [id:da5193779280131707] 
\draw    (351,338) -- (329.54,316.54) ;
%Straight Lines [id:da627082514875511] 
\draw    (393.91,222) -- (372.46,200.54) ;
%Straight Lines [id:da6576073719272728] 
\draw    (308.09,222) -- (329.54,200.54) ;
%Straight Lines [id:da04215280190338144] 
\draw    (351,264.91) -- (351,281.91) ;
%Straight Lines [id:da2769692643034376] 
\draw    (308.09,222) -- (351,264.91) ;
%Straight Lines [id:da15042584141994064] 
\draw    (393.91,222) -- (351,264.91) ;
%Straight Lines [id:da7699199947685775] 
\draw    (351,380.91) -- (351,397.91) ;
%Straight Lines [id:da07073345201397929] 
\draw    (308.09,338) -- (351,380.91) ;
%Straight Lines [id:da38325735420153606] 
\draw    (393.91,338) -- (351,380.91) ;
%Straight Lines [id:da8714450220896615] 
\draw    (393.91,222) -- (415.37,200.54) ;
%Straight Lines [id:da12253256917351707] 
\draw    (393.91,338) -- (415.37,316.54) ;
%Straight Lines [id:da5921805600259404] 
\draw    (308.09,338) -- (286.63,316.54) ;
%Straight Lines [id:da5660706883749886] 
\draw    (308.09,222) -- (286.63,200.54) ;
%Straight Lines [id:da5862354484056003] 
\draw    (515,265.29) -- (515,282.29) ;
%Straight Lines [id:da5772703491443696] 
\draw    (472.09,222.37) -- (515,265.29) ;
%Straight Lines [id:da6414907732628619] 
\draw    (557.91,222.37) -- (515,265.29) ;
%Straight Lines [id:da6356313923750385] 
\draw    (557.91,222.37) -- (579.37,200.91) ;
%Straight Lines [id:da17892398466566783] 
\draw    (472.09,222.37) -- (450.63,200.91) ;
%Straight Lines [id:da7431350632267775] 
\draw    (515,381.29) -- (515,398.29) ;
%Straight Lines [id:da7086806970702808] 
\draw    (472.09,338.37) -- (515,381.29) ;
%Straight Lines [id:da5474675332458276] 
\draw    (557.91,338.37) -- (515,381.29) ;
%Straight Lines [id:da31812517728114975] 
\draw    (557.91,338.37) -- (579.37,316.91) ;
%Straight Lines [id:da425334417124148] 
\draw    (472.09,338.37) -- (450.63,316.91) ;
%Straight Lines [id:da40637500464200804] 
\draw    (393.91,338) -- (372.46,316.54) ;
%Straight Lines [id:da8294403539652206] 
\draw    (536.46,359.83) -- (515,338.37) ;
%Straight Lines [id:da4616648901464322] 
\draw    (515,222.37) -- (493.54,200.91) ;
%Straight Lines [id:da6950928667770964] 
\draw    (515,338.37) -- (493.54,316.91) ;
%Straight Lines [id:da6875367279897424] 
\draw    (515,338.37) -- (536.46,316.91) ;
%Straight Lines [id:da10479860864789936] 
\draw    (515,222.37) -- (536.46,200.91) ;
%Straight Lines [id:da3382253629456944] 
\draw    (493.54,243.83) -- (515,222.37) ;

% Text Node
\draw (107,115) node [anchor=east] [inner sep=0.75pt]    {$\bigphi ^{( 1)} :$};
% Text Node
\draw (232.54,91.06) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (275.46,91.06) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (131.46,91.06) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (359.09,83.6) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (444.91,83.6) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (480.09,83.6) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (565.91,83.6) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (402,83.6) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (523,83.6) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (125.63,197.14) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (254.37,197.14) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (211.46,197.14) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (168.54,197.14) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (125.63,312.14) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (168.54,312.14) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (211.46,312.14) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (254.37,312.14) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (286.63,197.14) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (329.54,197.14) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (372.46,197.14) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (286.63,313.14) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (372.46,313.14) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (329.54,313.14) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (415.37,313.14) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (415.37,197.14) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (450.63,197.51) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (536.46,197.51) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (493.54,197.51) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (579.37,197.51) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (450.63,313.51) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (579.37,313.51) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (493.54,313.51) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (536.46,313.51) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (218,115) node [anchor=east] [inner sep=0.75pt]    {$\bigphi ^{( 2)} :$};
% Text Node
\draw (345,115) node [anchor=east] [inner sep=0.75pt]    {$\bigphi ^{( 3)} :$};
% Text Node
\draw (107,223.74) node [anchor=east] [inner sep=0.75pt]    {$\bigphi ^{( 4)} :$};
% Text Node
\draw (461.68,115.2) node    {$+$};
% Text Node
\draw (273.68,243.2) node    {$+$};
% Text Node
\draw (273.27,355.41) node    {$+$};
% Text Node
\draw (434.68,242.2) node    {$+$};
% Text Node
\draw (434.27,354.41) node    {$+$};
% Text Node
\draw (120.27,355.41) node    {$+$};


\end{tikzpicture}

==> figures/gravity_graph_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Straight Lines [id:da1806577415229953] 
\draw    (295.4,83.7) -- (344.6,83.7) ;
%Straight Lines [id:da08159145311593363] 
\draw    (344.6,83.7) -- (387.4,55.7) ;
%Straight Lines [id:da45007634942048824] 
\draw    (24.1,133.5) -- (62.1,120.5) ;
%Straight Lines [id:da7521688719623048] 
\draw    (62.1,120.5) -- (97.8,135.6) ;
%Shape: Circle [id:dp7861473680205953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.2,37.7) .. controls (28.2,30.8) and (33.8,25.2) .. (40.7,25.2) .. controls (47.6,25.2) and (53.2,30.8) .. (53.2,37.7) .. controls (53.2,44.6) and (47.6,50.2) .. (40.7,50.2) .. controls (33.8,50.2) and (28.2,44.6) .. (28.2,37.7) -- cycle ;
%Shape: Circle [id:dp1657884962627132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.6,133.5) .. controls (11.6,126.6) and (17.2,121) .. (24.1,121) .. controls (31,121) and (36.6,126.6) .. (36.6,133.5) .. controls (36.6,140.4) and (31,146) .. (24.1,146) .. controls (17.2,146) and (11.6,140.4) .. (11.6,133.5) -- cycle ;
%Shape: Circle [id:dp5634661621443535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.6,120.5) .. controls (49.6,113.6) and (55.2,108) .. (62.1,108) .. controls (69,108) and (74.6,113.6) .. (74.6,120.5) .. controls (74.6,127.4) and (69,133) .. (62.1,133) .. controls (55.2,133) and (49.6,127.4) .. (49.6,120.5) -- cycle ;
%Shape: Circle [id:dp4810078334529333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.3,135.6) .. controls (85.3,128.7) and (90.9,123.1) .. (97.8,123.1) .. controls (104.7,123.1) and (110.3,128.7) .. (110.3,135.6) .. controls (110.3,142.5) and (104.7,148.1) .. (97.8,148.1) .. controls (90.9,148.1) and (85.3,142.5) .. (85.3,135.6) -- cycle ;
%Straight Lines [id:da6176633095200876] 
\draw    (295.4,83.7) -- (250.5,83.7) ;
%Straight Lines [id:da023004605510660303] 
\draw    (250.5,83.7) -- (221.4,110.1) ;
%Straight Lines [id:da3005200433874766] 
\draw    (221.4,51.2) -- (250.5,83.7) ;
%Shape: Circle [id:dp7734292209826286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.9,51.2) .. controls (208.9,44.3) and (214.5,38.7) .. (221.4,38.7) .. controls (228.3,38.7) and (233.9,44.3) .. (233.9,51.2) .. controls (233.9,58.1) and (228.3,63.7) .. (221.4,63.7) .. controls (214.5,63.7) and (208.9,58.1) .. (208.9,51.2) -- cycle ;
%Shape: Circle [id:dp3037156783132069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,83.7) .. controls (238,76.8) and (243.6,71.2) .. (250.5,71.2) .. controls (257.4,71.2) and (263,76.8) .. (263,83.7) .. controls (263,90.6) and (257.4,96.2) .. (250.5,96.2) .. controls (243.6,96.2) and (238,90.6) .. (238,83.7) -- cycle ;
%Shape: Circle [id:dp8871821663944977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.9,110.1) .. controls (208.9,103.2) and (214.5,97.6) .. (221.4,97.6) .. controls (228.3,97.6) and (233.9,103.2) .. (233.9,110.1) .. controls (233.9,117) and (228.3,122.6) .. (221.4,122.6) .. controls (214.5,122.6) and (208.9,117) .. (208.9,110.1) -- cycle ;
%Straight Lines [id:da6312627863448346] 
\draw    (295.4,83.7) -- (326.2,118) ;
%Straight Lines [id:da9119720067591355] 
\draw    (327.3,46.9) -- (295.4,83.7) ;
%Shape: Circle [id:dp8846389849697425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.9,83.7) .. controls (282.9,76.8) and (288.5,71.2) .. (295.4,71.2) .. controls (302.3,71.2) and (307.9,76.8) .. (307.9,83.7) .. controls (307.9,90.6) and (302.3,96.2) .. (295.4,96.2) .. controls (288.5,96.2) and (282.9,90.6) .. (282.9,83.7) -- cycle ;
%Shape: Circle [id:dp9256282932850612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.8,46.9) .. controls (314.8,40) and (320.4,34.4) .. (327.3,34.4) .. controls (334.2,34.4) and (339.8,40) .. (339.8,46.9) .. controls (339.8,53.8) and (334.2,59.4) .. (327.3,59.4) .. controls (320.4,59.4) and (314.8,53.8) .. (314.8,46.9) -- cycle ;
%Shape: Circle [id:dp40694253457911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.1,83.7) .. controls (332.1,76.8) and (337.7,71.2) .. (344.6,71.2) .. controls (351.5,71.2) and (357.1,76.8) .. (357.1,83.7) .. controls (357.1,90.6) and (351.5,96.2) .. (344.6,96.2) .. controls (337.7,96.2) and (332.1,90.6) .. (332.1,83.7) -- cycle ;
%Shape: Circle [id:dp7922996472858728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.7,118) .. controls (313.7,111.1) and (319.3,105.5) .. (326.2,105.5) .. controls (333.1,105.5) and (338.7,111.1) .. (338.7,118) .. controls (338.7,124.9) and (333.1,130.5) .. (326.2,130.5) .. controls (319.3,130.5) and (313.7,124.9) .. (313.7,118) -- cycle ;
%Shape: Circle [id:dp6513265374580322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.9,55.7) .. controls (374.9,48.8) and (380.5,43.2) .. (387.4,43.2) .. controls (394.3,43.2) and (399.9,48.8) .. (399.9,55.7) .. controls (399.9,62.6) and (394.3,68.2) .. (387.4,68.2) .. controls (380.5,68.2) and (374.9,62.6) .. (374.9,55.7) -- cycle ;

% Text Node
\draw (55.2,37.7) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};
% Text Node
\draw (40.7,37.7) node    {$3$};
% Text Node
\draw (62.1,120.5) node    {$1$};
% Text Node
\draw (97.8,135.6) node    {$9$};
% Text Node
\draw (24.1,133.5) node    {$5$};
% Text Node
\draw (108.4,128.1) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};
% Text Node
\draw (326.2,118) node    {$9$};
% Text Node
\draw (327.3,46.9) node    {$2$};
% Text Node
\draw (221.4,51.2) node    {$7$};
% Text Node
\draw (250.5,83.7) node    {$3$};
% Text Node
\draw (221.4,110.1) node    {$5$};
% Text Node
\draw (295.4,83.7) node    {$8$};
% Text Node
\draw (344.6,83.7) node    {$6$};
% Text Node
\draw (387.4,55.7) node    {$4$};
% Text Node
\draw (396,85.7) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};


\end{tikzpicture}


==> figures/gravity_graph_20.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135

%Straight Lines [id:da3374660563528744] 
\draw    (67,63.2) -- (104,63.2) ;
%Shape: Circle [id:dp519617735877135] 
\draw   (42,63.2) .. controls (42,56.3) and (47.6,50.7) .. (54.5,50.7) .. controls (61.4,50.7) and (67,56.3) .. (67,63.2) .. controls (67,70.1) and (61.4,75.7) .. (54.5,75.7) .. controls (47.6,75.7) and (42,70.1) .. (42,63.2) -- cycle ;
%Shape: Circle [id:dp7004378289821833] 
\draw   (104,63.2) .. controls (104,56.3) and (109.6,50.7) .. (116.5,50.7) .. controls (123.4,50.7) and (129,56.3) .. (129,63.2) .. controls (129,70.1) and (123.4,75.7) .. (116.5,75.7) .. controls (109.6,75.7) and (104,70.1) .. (104,63.2) -- cycle ;

% Text Node
\draw (131,63.2) node [anchor=west] [inner sep=0.75pt]    {$\ =\ \dfrac{D^{ij}}{z_{ab}} \phi _{i} \phi _{j}$};
% Text Node
\draw (54.5,63.2) node    {$i$};
% Text Node
\draw (116.5,63.2) node    {$j$};
% Text Node
\draw (85.5,59.8) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$a\ b$};


\end{tikzpicture}

==> figures/gravity_graph_21.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp1133866747195964] 
\draw  [fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (276,90.96) .. controls (276,48.44) and (308.57,13.98) .. (348.75,13.98) .. controls (388.93,13.98) and (421.5,48.44) .. (421.5,90.96) .. controls (421.5,133.47) and (388.93,167.93) .. (348.75,167.93) .. controls (308.57,167.93) and (276,133.47) .. (276,90.96) -- cycle ;
%Shape: Ellipse [id:dp6335200730359816] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (337,90.96) .. controls (337,60.05) and (352.89,35) .. (372.5,35) .. controls (392.11,35) and (408,60.05) .. (408,90.96) .. controls (408,121.86) and (392.11,146.91) .. (372.5,146.91) .. controls (352.89,146.91) and (337,121.86) .. (337,90.96) -- cycle ;
%Straight Lines [id:da9833724413405251] 
\draw    (113,132) -- (113,149) ;
%Straight Lines [id:da28058907351064666] 
\draw    (70.09,89.09) -- (113,132) ;
%Straight Lines [id:da09995384793030682] 
\draw    (155.91,89.09) -- (113,132) ;
%Straight Lines [id:da15860372355442087] 
\draw    (177.37,67.63) -- (155.91,46.17) ;
%Straight Lines [id:da942298144201634] 
\draw    (70.09,89.09) -- (91.54,67.63) ;
%Straight Lines [id:da7358910319217478] 
\draw    (155.91,89.09) -- (177.37,67.63) ;
%Straight Lines [id:da9823672427544681] 
\draw    (70.09,89.09) -- (48.63,67.63) ;
%Straight Lines [id:da8285048797448094] 
\draw    (177.37,67.63) -- (198.83,46.17) ;
%Straight Lines [id:da2956774946740204] 
\draw    (91.54,67.63) -- (113,46.17) ;
%Straight Lines [id:da671286181192589] 
\draw    (91.54,67.63) -- (70.09,46.17) ;
%Straight Lines [id:da7261678718398463] 
\draw    (48.63,67.63) -- (27.17,46.17) ;
%Shape: Circle [id:dp7443024723670177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,59.96) .. controls (360,53.05) and (365.6,47.46) .. (372.5,47.46) .. controls (379.4,47.46) and (385,53.05) .. (385,59.96) .. controls (385,66.86) and (379.4,72.46) .. (372.5,72.46) .. controls (365.6,72.46) and (360,66.86) .. (360,59.96) -- cycle ;
%Shape: Circle [id:dp9261988285945322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,121.96) .. controls (360,115.05) and (365.6,109.46) .. (372.5,109.46) .. controls (379.4,109.46) and (385,115.05) .. (385,121.96) .. controls (385,128.86) and (379.4,134.46) .. (372.5,134.46) .. controls (365.6,134.46) and (360,128.86) .. (360,121.96) -- cycle ;
%Straight Lines [id:da9731771114504968] 
\draw    (421.5,90.96) -- (454.5,90.96) ;
%Straight Lines [id:da23116137316890573] 
\draw    (372.5,72.46) -- (372.5,109.46) ;
%Shape: Ellipse [id:dp6550629330930238] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (454.5,90.96) .. controls (454.5,60.05) and (470.39,35) .. (490,35) .. controls (509.61,35) and (525.5,60.05) .. (525.5,90.96) .. controls (525.5,121.86) and (509.61,146.91) .. (490,146.91) .. controls (470.39,146.91) and (454.5,121.86) .. (454.5,90.96) -- cycle ;
%Shape: Circle [id:dp9432699273892433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.5,59.96) .. controls (477.5,53.05) and (483.1,47.46) .. (490,47.46) .. controls (496.9,47.46) and (502.5,53.05) .. (502.5,59.96) .. controls (502.5,66.86) and (496.9,72.46) .. (490,72.46) .. controls (483.1,72.46) and (477.5,66.86) .. (477.5,59.96) -- cycle ;
%Shape: Circle [id:dp2504762517474606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.5,121.96) .. controls (477.5,115.05) and (483.1,109.46) .. (490,109.46) .. controls (496.9,109.46) and (502.5,115.05) .. (502.5,121.96) .. controls (502.5,128.86) and (496.9,134.46) .. (490,134.46) .. controls (483.1,134.46) and (477.5,128.86) .. (477.5,121.96) -- cycle ;
%Straight Lines [id:da5886595434697708] 
\draw    (490,72.46) -- (490,109.46) ;
%Shape: Circle [id:dp7117707274880234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,91.96) .. controls (290,85.05) and (295.6,79.46) .. (302.5,79.46) .. controls (309.4,79.46) and (315,85.05) .. (315,91.96) .. controls (315,98.86) and (309.4,104.46) .. (302.5,104.46) .. controls (295.6,104.46) and (290,98.86) .. (290,91.96) -- cycle ;
%Straight Lines [id:da08179070905130947] 
\draw    (337,90.96) -- (315,90.96) ;

% Text Node
\draw (27.17,42.77) node [anchor=south] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (113,42.77) node [anchor=south] [inner sep=0.75pt]    {$4$};
% Text Node
\draw (155.91,42.77) node [anchor=south] [inner sep=0.75pt]    {$3$};
% Text Node
\draw (198.83,42.77) node [anchor=south] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (70.09,42.77) node [anchor=south] [inner sep=0.75pt]    {$5$};
% Text Node
\draw (372.5,59.96) node    {$5$};
% Text Node
\draw (372.5,121.96) node    {$4$};
% Text Node
\draw (370.5,90.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
5\\
4
\end{array}$};
% Text Node
\draw (490,59.96) node    {$3$};
% Text Node
\draw (490,121.96) node    {$2$};
% Text Node
\draw (488,90.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
3\\
2
\end{array}$};
% Text Node
\draw (302.5,91.96) node    {$1$};
% Text Node
\draw (324,87.56) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1\ 4$};
% Text Node
\draw (438,87.56) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1\ 2$};


\end{tikzpicture}

==> figures/gravity_graph_22.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6257631400554318] 
\draw    (411.5,57.96) -- (529,119.96) ;
%Straight Lines [id:da9771189236244362] 
\draw    (411.5,57.96) -- (341.5,89.96) ;
%Shape: Ellipse [id:dp9959713139921464] 
\draw  [fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (2,88.96) .. controls (2,46.44) and (34.57,11.98) .. (74.75,11.98) .. controls (114.93,11.98) and (147.5,46.44) .. (147.5,88.96) .. controls (147.5,131.47) and (114.93,165.93) .. (74.75,165.93) .. controls (34.57,165.93) and (2,131.47) .. (2,88.96) -- cycle ;
%Shape: Ellipse [id:dp9961321906644147] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (63,88.96) .. controls (63,58.05) and (78.89,33) .. (98.5,33) .. controls (118.11,33) and (134,58.05) .. (134,88.96) .. controls (134,119.86) and (118.11,144.91) .. (98.5,144.91) .. controls (78.89,144.91) and (63,119.86) .. (63,88.96) -- cycle ;
%Shape: Circle [id:dp1094328304583867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,57.96) .. controls (86,51.05) and (91.6,45.46) .. (98.5,45.46) .. controls (105.4,45.46) and (111,51.05) .. (111,57.96) .. controls (111,64.86) and (105.4,70.46) .. (98.5,70.46) .. controls (91.6,70.46) and (86,64.86) .. (86,57.96) -- cycle ;
%Shape: Circle [id:dp09317624050045992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,119.96) .. controls (86,113.05) and (91.6,107.46) .. (98.5,107.46) .. controls (105.4,107.46) and (111,113.05) .. (111,119.96) .. controls (111,126.86) and (105.4,132.46) .. (98.5,132.46) .. controls (91.6,132.46) and (86,126.86) .. (86,119.96) -- cycle ;
%Straight Lines [id:da6130679357660189] 
\draw    (147.5,88.96) -- (180.5,88.96) ;
%Straight Lines [id:da17418749991276328] 
\draw    (98.5,70.46) -- (98.5,107.46) ;
%Shape: Ellipse [id:dp7620726169313963] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (180.5,88.96) .. controls (180.5,58.05) and (196.39,33) .. (216,33) .. controls (235.61,33) and (251.5,58.05) .. (251.5,88.96) .. controls (251.5,119.86) and (235.61,144.91) .. (216,144.91) .. controls (196.39,144.91) and (180.5,119.86) .. (180.5,88.96) -- cycle ;
%Shape: Circle [id:dp6597587202654212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.5,57.96) .. controls (203.5,51.05) and (209.1,45.46) .. (216,45.46) .. controls (222.9,45.46) and (228.5,51.05) .. (228.5,57.96) .. controls (228.5,64.86) and (222.9,70.46) .. (216,70.46) .. controls (209.1,70.46) and (203.5,64.86) .. (203.5,57.96) -- cycle ;
%Shape: Circle [id:dp7810515966267024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.5,119.96) .. controls (203.5,113.05) and (209.1,107.46) .. (216,107.46) .. controls (222.9,107.46) and (228.5,113.05) .. (228.5,119.96) .. controls (228.5,126.86) and (222.9,132.46) .. (216,132.46) .. controls (209.1,132.46) and (203.5,126.86) .. (203.5,119.96) -- cycle ;
%Straight Lines [id:da14040080313581127] 
\draw    (216,70.46) -- (216,107.46) ;
%Shape: Circle [id:dp9720976487017761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16,89.96) .. controls (16,83.05) and (21.6,77.46) .. (28.5,77.46) .. controls (35.4,77.46) and (41,83.05) .. (41,89.96) .. controls (41,96.86) and (35.4,102.46) .. (28.5,102.46) .. controls (21.6,102.46) and (16,96.86) .. (16,89.96) -- cycle ;
%Straight Lines [id:da22520122276891974] 
\draw    (63,88.96) -- (41,88.96) ;
%Shape: Circle [id:dp676787283079544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399,57.96) .. controls (399,51.05) and (404.6,45.46) .. (411.5,45.46) .. controls (418.4,45.46) and (424,51.05) .. (424,57.96) .. controls (424,64.86) and (418.4,70.46) .. (411.5,70.46) .. controls (404.6,70.46) and (399,64.86) .. (399,57.96) -- cycle ;
%Shape: Circle [id:dp6395513232022214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399,119.96) .. controls (399,113.05) and (404.6,107.46) .. (411.5,107.46) .. controls (418.4,107.46) and (424,113.05) .. (424,119.96) .. controls (424,126.86) and (418.4,132.46) .. (411.5,132.46) .. controls (404.6,132.46) and (399,126.86) .. (399,119.96) -- cycle ;
%Straight Lines [id:da8637547337360141] 
\draw    (411.5,70.46) -- (411.5,107.46) ;
%Shape: Circle [id:dp5161589263578801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.5,57.96) .. controls (516.5,51.05) and (522.1,45.46) .. (529,45.46) .. controls (535.9,45.46) and (541.5,51.05) .. (541.5,57.96) .. controls (541.5,64.86) and (535.9,70.46) .. (529,70.46) .. controls (522.1,70.46) and (516.5,64.86) .. (516.5,57.96) -- cycle ;
%Shape: Circle [id:dp6974421187984843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.5,119.96) .. controls (516.5,113.05) and (522.1,107.46) .. (529,107.46) .. controls (535.9,107.46) and (541.5,113.05) .. (541.5,119.96) .. controls (541.5,126.86) and (535.9,132.46) .. (529,132.46) .. controls (522.1,132.46) and (516.5,126.86) .. (516.5,119.96) -- cycle ;
%Straight Lines [id:da05082073606150894] 
\draw    (529,70.46) -- (529,107.46) ;
%Shape: Circle [id:dp41217563583096983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329,89.96) .. controls (329,83.05) and (334.6,77.46) .. (341.5,77.46) .. controls (348.4,77.46) and (354,83.05) .. (354,89.96) .. controls (354,96.86) and (348.4,102.46) .. (341.5,102.46) .. controls (334.6,102.46) and (329,96.86) .. (329,89.96) -- cycle ;

% Text Node
\draw (98.5,57.96) node    {$5$};
% Text Node
\draw (98.5,119.96) node    {$4$};
% Text Node
\draw (96.5,88.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
5\\
4
\end{array}$};
% Text Node
\draw (216,57.96) node    {$3$};
% Text Node
\draw (216,119.96) node    {$2$};
% Text Node
\draw (214,88.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
3\\
2
\end{array}$};
% Text Node
\draw (28.5,89.96) node    {$1$};
% Text Node
\draw (50,85.56) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1\ 4$};
% Text Node
\draw (164,85.56) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1\ 2$};
% Text Node
\draw (411.5,57.96) node    {$5$};
% Text Node
\draw (411.5,119.96) node    {$4$};
% Text Node
\draw (409.5,88.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
5\\
4
\end{array}$};
% Text Node
\draw (529,57.96) node    {$3$};
% Text Node
\draw (529,119.96) node    {$2$};
% Text Node
\draw (527,88.96) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
3\\
2
\end{array}$};
% Text Node
\draw (341.5,89.96) node    {$1$};
% Text Node
\draw (378.87,70.03) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize,rotate=-335]  {$1\ 4$};
% Text Node
\draw (467.62,84.9) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize,rotate=-28]  {$1\ 2$};
% Text Node
\draw (271.75,85.68) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (491.45,157) node [anchor=north] [inner sep=0.75pt]   [align=left] {+ 11 other graphs};
% Text Node
\draw (272,228.88) node [anchor=west] [inner sep=0.75pt]    {$ \begin{array}{l}
=\ \dfrac{D^{15}}{z_{14}}\dfrac{D^{45}}{z_{45}}\dfrac{D^{52}}{z_{12}}\dfrac{D^{32}}{z_{32}} \phi _{1} \phi _{2} \phi _{3} \phi _{4} \phi _{5}\\
\ \ \ \ \ \ \ \ \\
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ +\ \text{11 other terms}
\end{array}$};


\end{tikzpicture}


==> figures/gravity_graph_23.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8698487075670378] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (22,108.96) .. controls (22,66.44) and (54.57,31.98) .. (94.75,31.98) .. controls (134.93,31.98) and (167.5,66.44) .. (167.5,108.96) .. controls (167.5,151.47) and (134.93,185.93) .. (94.75,185.93) .. controls (54.57,185.93) and (22,151.47) .. (22,108.96) -- cycle ;
%Shape: Ellipse [id:dp3180013527528691] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (200.5,108.96) .. controls (200.5,66.44) and (233.07,31.98) .. (273.25,31.98) .. controls (313.43,31.98) and (346,66.44) .. (346,108.96) .. controls (346,151.47) and (313.43,185.93) .. (273.25,185.93) .. controls (233.07,185.93) and (200.5,151.47) .. (200.5,108.96) -- cycle ;
%Shape: Circle [id:dp649685783835374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.5,116.96) .. controls (45.5,110.05) and (51.1,104.46) .. (58,104.46) .. controls (64.9,104.46) and (70.5,110.05) .. (70.5,116.96) .. controls (70.5,123.86) and (64.9,129.46) .. (58,129.46) .. controls (51.1,129.46) and (45.5,123.86) .. (45.5,116.96) -- cycle ;
%Shape: Circle [id:dp33150218217431027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.5,150.96) .. controls (82.5,144.05) and (88.1,138.46) .. (95,138.46) .. controls (101.9,138.46) and (107.5,144.05) .. (107.5,150.96) .. controls (107.5,157.86) and (101.9,163.46) .. (95,163.46) .. controls (88.1,163.46) and (82.5,157.86) .. (82.5,150.96) -- cycle ;
%Shape: Circle [id:dp6517792339615303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.5,80.96) .. controls (90.5,74.05) and (96.1,68.46) .. (103,68.46) .. controls (109.9,68.46) and (115.5,74.05) .. (115.5,80.96) .. controls (115.5,87.86) and (109.9,93.46) .. (103,93.46) .. controls (96.1,93.46) and (90.5,87.86) .. (90.5,80.96) -- cycle ;
%Shape: Circle [id:dp3781548903461158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.5,147.96) .. controls (270.5,141.05) and (276.1,135.46) .. (283,135.46) .. controls (289.9,135.46) and (295.5,141.05) .. (295.5,147.96) .. controls (295.5,154.86) and (289.9,160.46) .. (283,160.46) .. controls (276.1,160.46) and (270.5,154.86) .. (270.5,147.96) -- cycle ;
%Shape: Circle [id:dp9681605039723409] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.5,106.96) .. controls (296.5,100.05) and (302.1,94.46) .. (309,94.46) .. controls (315.9,94.46) and (321.5,100.05) .. (321.5,106.96) .. controls (321.5,113.86) and (315.9,119.46) .. (309,119.46) .. controls (302.1,119.46) and (296.5,113.86) .. (296.5,106.96) -- cycle ;
%Shape: Circle [id:dp5974212279556896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.5,128.96) .. controls (230.5,122.05) and (236.1,116.46) .. (243,116.46) .. controls (249.9,116.46) and (255.5,122.05) .. (255.5,128.96) .. controls (255.5,135.86) and (249.9,141.46) .. (243,141.46) .. controls (236.1,141.46) and (230.5,135.86) .. (230.5,128.96) -- cycle ;
%Shape: Circle [id:dp25472201478624523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.5,90.96) .. controls (261.5,84.05) and (267.1,78.46) .. (274,78.46) .. controls (280.9,78.46) and (286.5,84.05) .. (286.5,90.96) .. controls (286.5,97.86) and (280.9,103.46) .. (274,103.46) .. controls (267.1,103.46) and (261.5,97.86) .. (261.5,90.96) -- cycle ;
%Shape: Circle [id:dp40225900631713274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.5,71.96) .. controls (226.5,65.05) and (232.1,59.46) .. (239,59.46) .. controls (245.9,59.46) and (251.5,65.05) .. (251.5,71.96) .. controls (251.5,78.86) and (245.9,84.46) .. (239,84.46) .. controls (232.1,84.46) and (226.5,78.86) .. (226.5,71.96) -- cycle ;
%Shape: Circle [id:dp38441270963433394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.5,63.96) .. controls (283.5,57.05) and (289.1,51.46) .. (296,51.46) .. controls (302.9,51.46) and (308.5,57.05) .. (308.5,63.96) .. controls (308.5,70.86) and (302.9,76.46) .. (296,76.46) .. controls (289.1,76.46) and (283.5,70.86) .. (283.5,63.96) -- cycle ;
%Shape: Circle [id:dp7832957889043646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.5,124.96) .. controls (124.5,118.05) and (130.1,112.46) .. (137,112.46) .. controls (143.9,112.46) and (149.5,118.05) .. (149.5,124.96) .. controls (149.5,131.86) and (143.9,137.46) .. (137,137.46) .. controls (130.1,137.46) and (124.5,131.86) .. (124.5,124.96) -- cycle ;
%Shape: Circle [id:dp08376282109231781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.5,70.96) .. controls (49.5,64.05) and (55.1,58.46) .. (62,58.46) .. controls (68.9,58.46) and (74.5,64.05) .. (74.5,70.96) .. controls (74.5,77.86) and (68.9,83.46) .. (62,83.46) .. controls (55.1,83.46) and (49.5,77.86) .. (49.5,70.96) -- cycle ;
%Straight Lines [id:da8365348633922791] 
\draw    (167.5,108.96) -- (200.5,108.96) ;

% Text Node
\draw (94.75,28.58) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$A$};
% Text Node
\draw (273.25,28.58) node [anchor=south] [inner sep=0.75pt]  [font=\Large]  {$B$};
% Text Node
\draw (184,105.56) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$1\ 2$};
% Text Node
\draw (143,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {(schematic)};
% Text Node
\draw (95,150.96) node    {$1$};
% Text Node
\draw (274,90.96) node    {$2$};


\end{tikzpicture}


==> figures/gravity_graph_24.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Straight Lines [id:da46263120241157507] 
\draw    (150.33,38.67) -- (150.33,93.98) ;
%Shape: Square [id:dp8505068686425674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.33,20.99) -- (168.01,38.67) -- (150.33,56.34) -- (132.66,38.67) -- cycle ;
%Shape: Circle [id:dp8060036159626658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.83,93.98) .. controls (137.83,87.08) and (143.43,81.48) .. (150.33,81.48) .. controls (157.24,81.48) and (162.83,87.08) .. (162.83,93.98) .. controls (162.83,100.88) and (157.24,106.48) .. (150.33,106.48) .. controls (143.43,106.48) and (137.83,100.88) .. (137.83,93.98) -- cycle ;
%Straight Lines [id:da822087975962418] 
\draw    (424.25,38.67) -- (424.25,93.98) ;
%Shape: Square [id:dp630561678347306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.25,20.99) -- (441.93,38.67) -- (424.25,56.34) -- (406.57,38.67) -- cycle ;
%Shape: Circle [id:dp269346978478916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.75,93.98) .. controls (411.75,87.08) and (417.35,81.48) .. (424.25,81.48) .. controls (431.15,81.48) and (436.75,87.08) .. (436.75,93.98) .. controls (436.75,100.88) and (431.15,106.48) .. (424.25,106.48) .. controls (417.35,106.48) and (411.75,100.88) .. (411.75,93.98) -- cycle ;
%Straight Lines [id:da128615828905966] 
\draw    (368.93,195.25) -- (423.53,195.25) ;
%Straight Lines [id:da014055777119218904] 
\draw    (95.67,139.93) -- (95.67,195.25) ;
%Straight Lines [id:da607090082076976] 
\draw    (95.67,195.25) -- (150.27,195.25) ;
%Shape: Circle [id:dp13088771395813525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.17,195.25) .. controls (83.17,188.34) and (88.76,182.75) .. (95.67,182.75) .. controls (102.57,182.75) and (108.17,188.34) .. (108.17,195.25) .. controls (108.17,202.15) and (102.57,207.75) .. (95.67,207.75) .. controls (88.76,207.75) and (83.17,202.15) .. (83.17,195.25) -- cycle ;
%Shape: Circle [id:dp8434001714974046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.77,195.25) .. controls (137.77,188.34) and (143.36,182.75) .. (150.27,182.75) .. controls (157.17,182.75) and (162.77,188.34) .. (162.77,195.25) .. controls (162.77,202.15) and (157.17,207.75) .. (150.27,207.75) .. controls (143.36,207.75) and (137.77,202.15) .. (137.77,195.25) -- cycle ;
%Shape: Square [id:dp2378016461300605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.67,122.26) -- (113.34,139.93) -- (95.67,157.61) -- (77.99,139.93) -- cycle ;
%Straight Lines [id:da27491970984708014] 
\draw    (423.53,139.93) -- (423.53,195.25) ;
%Shape: Circle [id:dp009841617206727493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.03,195.25) .. controls (411.03,188.34) and (416.63,182.75) .. (423.53,182.75) .. controls (430.44,182.75) and (436.03,188.34) .. (436.03,195.25) .. controls (436.03,202.15) and (430.44,207.75) .. (423.53,207.75) .. controls (416.63,207.75) and (411.03,202.15) .. (411.03,195.25) -- cycle ;
%Shape: Square [id:dp43403925559102796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.53,122.26) -- (441.21,139.93) -- (423.53,157.61) -- (405.86,139.93) -- cycle ;
%Shape: Circle [id:dp09411197414424488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.43,195.25) .. controls (356.43,188.34) and (362.03,182.75) .. (368.93,182.75) .. controls (375.84,182.75) and (381.43,188.34) .. (381.43,195.25) .. controls (381.43,202.15) and (375.84,207.75) .. (368.93,207.75) .. controls (362.03,207.75) and (356.43,202.15) .. (356.43,195.25) -- cycle ;

% Text Node
\draw (150.33,38.67) node    {$I$};
% Text Node
\draw (150.33,93.98) node    {$1$};
% Text Node
\draw (164.83,65.98) node [anchor=west] [inner sep=0.75pt]    {$=\ \dfrac{[ Ii]}{\langle 1i\rangle } \phi _{1} ,$};
% Text Node
\draw (424.25,38.67) node    {$I$};
% Text Node
\draw (424.25,93.98) node    {$2$};
% Text Node
\draw (438.75,65.48) node [anchor=west] [inner sep=0.75pt]    {$=\ \dfrac{[ Ii]}{\langle 2i\rangle } \phi _{2} ,$};
% Text Node
\draw (164.77,170.25) node [anchor=west] [inner sep=0.75pt]    {$=\ \dfrac{[ I1]}{\langle I1\rangle }\dfrac{[ 12]}{\langle 12\rangle } \phi _{1} \phi _{2} ,$};
% Text Node
\draw (438.03,170.25) node [anchor=west] [inner sep=0.75pt]    {$=\ \ \dfrac{[ I2]}{\langle I2\rangle }\dfrac{[ 12]}{\langle 12\rangle } \phi _{1} \phi _{2} .$};
% Text Node
\draw (95.67,195.25) node    {$1$};
% Text Node
\draw (150.27,195.25) node    {$2$};
% Text Node
\draw (95.67,139.93) node    {$I$};
% Text Node
\draw (368.93,195.25) node    {$1$};
% Text Node
\draw (423.53,195.25) node    {$2$};
% Text Node
\draw (423.53,139.93) node    {$I$};


\end{tikzpicture}


==> figures/gravity_graph_25.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Shape: Ellipse [id:dp9918697325452159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.88,51.99) .. controls (31.88,48) and (35.12,44.76) .. (39.11,44.76) .. controls (43.1,44.76) and (46.34,48) .. (46.34,51.99) .. controls (46.34,55.98) and (43.1,59.22) .. (39.11,59.22) .. controls (35.12,59.22) and (31.88,55.98) .. (31.88,51.99) -- cycle ;
%Shape: Arc [id:dp174271484980427] 
\draw  [draw opacity=0] (114.27,80.57) .. controls (108.63,73.86) and (105.24,65.21) .. (105.24,55.76) .. controls (105.24,46.31) and (108.63,37.66) .. (114.27,30.95) -- (143.84,55.76) -- cycle ; \draw   (114.27,80.57) .. controls (108.63,73.86) and (105.24,65.21) .. (105.24,55.76) .. controls (105.24,46.31) and (108.63,37.66) .. (114.27,30.95) ;  
%Straight Lines [id:da942174449686846] 
\draw    (134.49,41.19) -- (134.49,73.18) ;
%Shape: Rectangle [id:dp09442135948625796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.49,30.97) -- (144.71,41.19) -- (134.49,51.42) -- (124.27,41.19) -- cycle ;
%Shape: Ellipse [id:dp16695270111946137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.26,73.18) .. controls (127.26,69.19) and (130.5,65.95) .. (134.49,65.95) .. controls (138.48,65.95) and (141.72,69.19) .. (141.72,73.18) .. controls (141.72,77.17) and (138.48,80.41) .. (134.49,80.41) .. controls (130.5,80.41) and (127.26,77.17) .. (127.26,73.18) -- cycle ;
%Straight Lines [id:da3994949258990621] 
\draw    (179.7,40.62) -- (179.7,72.6) ;
%Shape: Square [id:dp8635216438992928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.7,30.39) -- (189.92,40.62) -- (179.7,50.84) -- (169.47,40.62) -- cycle ;
%Shape: Ellipse [id:dp4353818689705782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.47,72.6) .. controls (172.47,68.61) and (175.7,65.37) .. (179.7,65.37) .. controls (183.69,65.37) and (186.92,68.61) .. (186.92,72.6) .. controls (186.92,76.59) and (183.69,79.83) .. (179.7,79.83) .. controls (175.7,79.83) and (172.47,76.59) .. (172.47,72.6) -- cycle ;
%Straight Lines [id:da8161013585462584] 
\draw    (286.86,72.76) -- (318.43,72.76) ;
%Straight Lines [id:da43475136944227577] 
\draw    (225.06,40.77) -- (225.06,72.76) ;
%Straight Lines [id:da5581825008894923] 
\draw    (224.06,72.76) -- (255.63,72.76) ;
%Shape: Ellipse [id:dp7202901066235619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.83,72.76) .. controls (217.83,68.77) and (221.07,65.53) .. (225.06,65.53) .. controls (229.05,65.53) and (232.29,68.77) .. (232.29,72.76) .. controls (232.29,76.75) and (229.05,79.99) .. (225.06,79.99) .. controls (221.07,79.99) and (217.83,76.75) .. (217.83,72.76) -- cycle ;
%Shape: Ellipse [id:dp35131161633483554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.4,72.76) .. controls (249.4,68.77) and (252.64,65.53) .. (256.63,65.53) .. controls (260.62,65.53) and (263.86,68.77) .. (263.86,72.76) .. controls (263.86,76.75) and (260.62,79.99) .. (256.63,79.99) .. controls (252.64,79.99) and (249.4,76.75) .. (249.4,72.76) -- cycle ;
%Shape: Square [id:dp9647287239557056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.06,30.55) -- (235.28,40.77) -- (225.06,51) -- (214.84,40.77) -- cycle ;
%Straight Lines [id:da35976230495508776] 
\draw    (319.43,40.77) -- (319.43,72.76) ;
%Shape: Ellipse [id:dp06513866516922806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.2,72.76) .. controls (312.2,68.77) and (315.44,65.53) .. (319.43,65.53) .. controls (323.42,65.53) and (326.66,68.77) .. (326.66,72.76) .. controls (326.66,76.75) and (323.42,79.99) .. (319.43,79.99) .. controls (315.44,79.99) and (312.2,76.75) .. (312.2,72.76) -- cycle ;
%Shape: Rectangle [id:dp808946909212976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.43,30.55) -- (329.65,40.77) -- (319.43,51) -- (309.21,40.77) -- cycle ;
%Shape: Ellipse [id:dp9389384015919671] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.63,72.76) .. controls (280.63,68.77) and (283.86,65.53) .. (287.86,65.53) .. controls (291.85,65.53) and (295.08,68.77) .. (295.08,72.76) .. controls (295.08,76.75) and (291.85,79.99) .. (287.86,79.99) .. controls (283.86,79.99) and (280.63,76.75) .. (280.63,72.76) -- cycle ;
%Shape: Arc [id:dp10542167989038753] 
\draw  [draw opacity=0] (339.8,30.37) .. controls (345.43,37.08) and (348.83,45.74) .. (348.83,55.18) .. controls (348.83,64.63) and (345.43,73.29) .. (339.8,79.99) -- (310.23,55.18) -- cycle ; \draw   (339.8,30.37) .. controls (345.43,37.08) and (348.83,45.74) .. (348.83,55.18) .. controls (348.83,64.63) and (345.43,73.29) .. (339.8,79.99) ;  
%Shape: Ellipse [id:dp14557848121054096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.23,139.86) .. controls (51.23,135.87) and (54.47,132.63) .. (58.46,132.63) .. controls (62.45,132.63) and (65.69,135.87) .. (65.69,139.86) .. controls (65.69,143.85) and (62.45,147.09) .. (58.46,147.09) .. controls (54.47,147.09) and (51.23,143.85) .. (51.23,139.86) -- cycle ;
%Straight Lines [id:da3038632582431924] 
\draw    (435.09,123.99) -- (435.09,155.97) ;
%Shape: Rectangle [id:dp7339351613527783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.09,113.77) -- (445.31,123.99) -- (435.09,134.21) -- (424.87,123.99) -- cycle ;
%Shape: Ellipse [id:dp16615544103028212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.86,155.97) .. controls (427.86,151.98) and (431.1,148.74) .. (435.09,148.74) .. controls (439.08,148.74) and (442.32,151.98) .. (442.32,155.97) .. controls (442.32,159.96) and (439.08,163.2) .. (435.09,163.2) .. controls (431.1,163.2) and (427.86,159.96) .. (427.86,155.97) -- cycle ;
%Straight Lines [id:da5382121916082634] 
\draw    (477.3,123.41) -- (477.3,155.39) ;
%Shape: Rectangle [id:dp5004040167464459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.3,113.19) -- (487.52,123.41) -- (477.3,133.63) -- (467.07,123.41) -- cycle ;
%Shape: Ellipse [id:dp8109678953363697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.07,155.39) .. controls (470.07,151.4) and (473.3,148.17) .. (477.3,148.17) .. controls (481.29,148.17) and (484.52,151.4) .. (484.52,155.39) .. controls (484.52,159.39) and (481.29,162.62) .. (477.3,162.62) .. controls (473.3,162.62) and (470.07,159.39) .. (470.07,155.39) -- cycle ;
%Shape: Arc [id:dp6877421138598816] 
\draw  [draw opacity=0] (415.4,163.63) .. controls (409.76,156.92) and (406.37,148.27) .. (406.37,138.82) .. controls (406.37,129.37) and (409.76,120.72) .. (415.4,114.01) -- (444.97,138.82) -- cycle ; \draw   (415.4,163.63) .. controls (409.76,156.92) and (406.37,148.27) .. (406.37,138.82) .. controls (406.37,129.37) and (409.76,120.72) .. (415.4,114.01) ;  
%Shape: Arc [id:dp6497738183314121] 
\draw  [draw opacity=0] (497.86,113.59) .. controls (503.5,120.3) and (506.89,128.95) .. (506.89,138.4) .. controls (506.89,147.85) and (503.5,156.5) .. (497.86,163.21) -- (468.3,138.4) -- cycle ; \draw   (497.86,113.59) .. controls (503.5,120.3) and (506.89,128.95) .. (506.89,138.4) .. controls (506.89,147.85) and (503.5,156.5) .. (497.86,163.21) ;  
%Shape: Brace [id:dp36095932603269776] 
\draw   (102.78,102.59) .. controls (98.11,102.59) and (95.78,104.92) .. (95.78,109.59) -- (95.78,129.43) .. controls (95.78,136.1) and (93.45,139.43) .. (88.78,139.43) .. controls (93.45,139.43) and (95.78,142.76) .. (95.78,149.43)(95.78,146.43) -- (95.78,169.27) .. controls (95.78,173.94) and (98.11,176.27) .. (102.78,176.27) ;
%Shape: Brace [id:dp27040466621297776] 
\draw   (513.73,176.19) .. controls (518.4,176.19) and (520.73,173.86) .. (520.73,169.19) -- (520.73,149.35) .. controls (520.73,142.68) and (523.06,139.35) .. (527.73,139.35) .. controls (523.06,139.35) and (520.73,136.02) .. (520.73,129.35)(520.73,132.35) -- (520.73,109.51) .. controls (520.73,104.84) and (518.4,102.51) .. (513.73,102.51) ;
%Shape: Arc [id:dp02080638650385458] 
\draw  [draw opacity=0] (146.27,163.57) .. controls (140.63,156.86) and (137.24,148.21) .. (137.24,138.76) .. controls (137.24,129.31) and (140.63,120.66) .. (146.27,113.95) -- (175.84,138.76) -- cycle ; \draw   (146.27,163.57) .. controls (140.63,156.86) and (137.24,148.21) .. (137.24,138.76) .. controls (137.24,129.31) and (140.63,120.66) .. (146.27,113.95) ;  
%Straight Lines [id:da2882276668588297] 
\draw    (166.49,124.19) -- (166.49,156.18) ;
%Shape: Rectangle [id:dp48886319823254243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.49,113.97) -- (176.71,124.19) -- (166.49,134.42) -- (156.27,124.19) -- cycle ;
%Shape: Ellipse [id:dp680744123954923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.26,156.18) .. controls (159.26,152.19) and (162.5,148.95) .. (166.49,148.95) .. controls (170.48,148.95) and (173.72,152.19) .. (173.72,156.18) .. controls (173.72,160.17) and (170.48,163.41) .. (166.49,163.41) .. controls (162.5,163.41) and (159.26,160.17) .. (159.26,156.18) -- cycle ;
%Straight Lines [id:da6445284446756803] 
\draw    (211.7,123.62) -- (211.7,155.6) ;
%Shape: Square [id:dp9384547446470275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.7,113.39) -- (221.92,123.62) -- (211.7,133.84) -- (201.47,123.62) -- cycle ;
%Shape: Ellipse [id:dp032344265154946816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.47,155.6) .. controls (204.47,151.61) and (207.7,148.37) .. (211.7,148.37) .. controls (215.69,148.37) and (218.92,151.61) .. (218.92,155.6) .. controls (218.92,159.59) and (215.69,162.83) .. (211.7,162.83) .. controls (207.7,162.83) and (204.47,159.59) .. (204.47,155.6) -- cycle ;
%Straight Lines [id:da18656681093043548] 
\draw    (318.86,155.76) -- (350.43,155.76) ;
%Straight Lines [id:da2719811658134581] 
\draw    (257.06,123.77) -- (257.06,155.76) ;
%Straight Lines [id:da674074146406296] 
\draw    (256.06,155.76) -- (287.63,155.76) ;
%Shape: Ellipse [id:dp3645262366070665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.83,155.76) .. controls (249.83,151.77) and (253.07,148.53) .. (257.06,148.53) .. controls (261.05,148.53) and (264.29,151.77) .. (264.29,155.76) .. controls (264.29,159.75) and (261.05,162.99) .. (257.06,162.99) .. controls (253.07,162.99) and (249.83,159.75) .. (249.83,155.76) -- cycle ;
%Shape: Ellipse [id:dp45745128619176323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.4,155.76) .. controls (281.4,151.77) and (284.64,148.53) .. (288.63,148.53) .. controls (292.62,148.53) and (295.86,151.77) .. (295.86,155.76) .. controls (295.86,159.75) and (292.62,162.99) .. (288.63,162.99) .. controls (284.64,162.99) and (281.4,159.75) .. (281.4,155.76) -- cycle ;
%Shape: Square [id:dp5881676370484223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.06,113.55) -- (267.28,123.77) -- (257.06,134) -- (246.84,123.77) -- cycle ;
%Straight Lines [id:da9070723111439456] 
\draw    (351.43,123.77) -- (351.43,155.76) ;
%Shape: Ellipse [id:dp040990287833970074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.2,155.76) .. controls (344.2,151.77) and (347.44,148.53) .. (351.43,148.53) .. controls (355.42,148.53) and (358.66,151.77) .. (358.66,155.76) .. controls (358.66,159.75) and (355.42,162.99) .. (351.43,162.99) .. controls (347.44,162.99) and (344.2,159.75) .. (344.2,155.76) -- cycle ;
%Shape: Rectangle [id:dp8867015841917965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.43,113.55) -- (361.65,123.77) -- (351.43,134) -- (341.21,123.77) -- cycle ;
%Shape: Ellipse [id:dp22367022268498138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.63,155.76) .. controls (312.63,151.77) and (315.86,148.53) .. (319.86,148.53) .. controls (323.85,148.53) and (327.08,151.77) .. (327.08,155.76) .. controls (327.08,159.75) and (323.85,162.99) .. (319.86,162.99) .. controls (315.86,162.99) and (312.63,159.75) .. (312.63,155.76) -- cycle ;
%Shape: Arc [id:dp9584082583437532] 
\draw  [draw opacity=0] (371.8,113.37) .. controls (377.43,120.08) and (380.83,128.74) .. (380.83,138.18) .. controls (380.83,147.63) and (377.43,156.29) .. (371.8,162.99) -- (342.23,138.18) -- cycle ; \draw   (371.8,113.37) .. controls (377.43,120.08) and (380.83,128.74) .. (380.83,138.18) .. controls (380.83,147.63) and (377.43,156.29) .. (371.8,162.99) ;  
%Shape: Ellipse [id:dp6770547715670072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.23,232.86) .. controls (51.23,228.87) and (54.47,225.63) .. (58.46,225.63) .. controls (62.45,225.63) and (65.69,228.87) .. (65.69,232.86) .. controls (65.69,236.85) and (62.45,240.09) .. (58.46,240.09) .. controls (54.47,240.09) and (51.23,236.85) .. (51.23,232.86) -- cycle ;
%Straight Lines [id:da8750568588992436] 
\draw    (98.49,215.69) -- (98.49,247.68) ;
%Shape: Ellipse [id:dp996135564137905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.26,247.68) .. controls (91.26,243.69) and (94.5,240.45) .. (98.49,240.45) .. controls (102.48,240.45) and (105.72,243.69) .. (105.72,247.68) .. controls (105.72,251.67) and (102.48,254.91) .. (98.49,254.91) .. controls (94.5,254.91) and (91.26,251.67) .. (91.26,247.68) -- cycle ;
%Straight Lines [id:da7373935728884351] 
\draw    (143.7,215.12) -- (143.7,247.1) ;
%Shape: Ellipse [id:dp43045378814368407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.47,247.1) .. controls (136.47,243.11) and (139.7,239.87) .. (143.7,239.87) .. controls (147.69,239.87) and (150.92,243.11) .. (150.92,247.1) .. controls (150.92,251.09) and (147.69,254.33) .. (143.7,254.33) .. controls (139.7,254.33) and (136.47,251.09) .. (136.47,247.1) -- cycle ;
%Straight Lines [id:da39580164050290545] 
\draw    (250.86,247.26) -- (282.43,247.26) ;
%Straight Lines [id:da7444253815116713] 
\draw    (189.06,215.27) -- (189.06,247.26) ;
%Straight Lines [id:da9989382198472145] 
\draw    (188.06,247.26) -- (219.63,247.26) ;
%Shape: Ellipse [id:dp18937628777727444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.83,247.26) .. controls (181.83,243.27) and (185.07,240.03) .. (189.06,240.03) .. controls (193.05,240.03) and (196.29,243.27) .. (196.29,247.26) .. controls (196.29,251.25) and (193.05,254.49) .. (189.06,254.49) .. controls (185.07,254.49) and (181.83,251.25) .. (181.83,247.26) -- cycle ;
%Shape: Ellipse [id:dp7854889663089273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.4,247.26) .. controls (213.4,243.27) and (216.64,240.03) .. (220.63,240.03) .. controls (224.62,240.03) and (227.86,243.27) .. (227.86,247.26) .. controls (227.86,251.25) and (224.62,254.49) .. (220.63,254.49) .. controls (216.64,254.49) and (213.4,251.25) .. (213.4,247.26) -- cycle ;
%Straight Lines [id:da18185514520668433] 
\draw    (283.43,215.27) -- (283.43,247.26) ;
%Shape: Ellipse [id:dp26641870081115804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.2,247.26) .. controls (276.2,243.27) and (279.44,240.03) .. (283.43,240.03) .. controls (287.42,240.03) and (290.66,243.27) .. (290.66,247.26) .. controls (290.66,251.25) and (287.42,254.49) .. (283.43,254.49) .. controls (279.44,254.49) and (276.2,251.25) .. (276.2,247.26) -- cycle ;
%Shape: Ellipse [id:dp5206860201329637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.63,247.26) .. controls (244.63,243.27) and (247.86,240.03) .. (251.86,240.03) .. controls (255.85,240.03) and (259.08,243.27) .. (259.08,247.26) .. controls (259.08,251.25) and (255.85,254.49) .. (251.86,254.49) .. controls (247.86,254.49) and (244.63,251.25) .. (244.63,247.26) -- cycle ;
%Shape: Ellipse [id:dp5433313673243638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.26,215.69) .. controls (91.26,211.7) and (94.5,208.47) .. (98.49,208.47) .. controls (102.48,208.47) and (105.72,211.7) .. (105.72,215.69) .. controls (105.72,219.69) and (102.48,222.92) .. (98.49,222.92) .. controls (94.5,222.92) and (91.26,219.69) .. (91.26,215.69) -- cycle ;
%Shape: Ellipse [id:dp7647400007918088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.2,215.27) .. controls (276.2,211.28) and (279.44,208.04) .. (283.43,208.04) .. controls (287.42,208.04) and (290.66,211.28) .. (290.66,215.27) .. controls (290.66,219.26) and (287.42,222.5) .. (283.43,222.5) .. controls (279.44,222.5) and (276.2,219.26) .. (276.2,215.27) -- cycle ;
%Shape: Ellipse [id:dp2762562930079089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.47,215.12) .. controls (136.47,211.12) and (139.7,207.89) .. (143.7,207.89) .. controls (147.69,207.89) and (150.92,211.12) .. (150.92,215.12) .. controls (150.92,219.11) and (147.69,222.34) .. (143.7,222.34) .. controls (139.7,222.34) and (136.47,219.11) .. (136.47,215.12) -- cycle ;
%Shape: Ellipse [id:dp1027535913558395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.83,215.27) .. controls (181.83,211.28) and (185.07,208.04) .. (189.06,208.04) .. controls (193.05,208.04) and (196.29,211.28) .. (196.29,215.27) .. controls (196.29,219.26) and (193.05,222.5) .. (189.06,222.5) .. controls (185.07,222.5) and (181.83,219.26) .. (181.83,215.27) -- cycle ;
%Straight Lines [id:da28815873086665] 
\draw    (346.69,214.7) -- (325.59,246.97) ;
%Shape: Ellipse [id:dp6051216929372989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.36,246.97) .. controls (318.36,242.98) and (321.6,239.74) .. (325.59,239.74) .. controls (329.58,239.74) and (332.82,242.98) .. (332.82,246.97) .. controls (332.82,250.96) and (329.58,254.2) .. (325.59,254.2) .. controls (321.6,254.2) and (318.36,250.96) .. (318.36,246.97) -- cycle ;
%Straight Lines [id:da5392064271227575] 
\draw    (346.69,214.7) -- (367.8,246.39) ;
%Shape: Ellipse [id:dp14177134105380995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.57,246.39) .. controls (360.57,242.4) and (363.8,239.17) .. (367.8,239.17) .. controls (371.79,239.17) and (375.02,242.4) .. (375.02,246.39) .. controls (375.02,250.39) and (371.79,253.62) .. (367.8,253.62) .. controls (363.8,253.62) and (360.57,250.39) .. (360.57,246.39) -- cycle ;
%Shape: Ellipse [id:dp642426841022878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.46,214.7) .. controls (339.46,210.71) and (342.7,207.47) .. (346.69,207.47) .. controls (350.68,207.47) and (353.92,210.71) .. (353.92,214.7) .. controls (353.92,218.69) and (350.68,221.93) .. (346.69,221.93) .. controls (342.7,221.93) and (339.46,218.69) .. (339.46,214.7) -- cycle ;

% Text Node
\draw (39.11,51.99) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (51.34,52.99) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$\times \ \exp$};
% Text Node
\draw (134.49,41.19) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (134.49,73.18) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (179.7,40.62) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (179.7,72.6) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (225.06,72.76) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (256.63,72.76) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (225.06,40.77) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (287.86,72.76) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (319.43,72.76) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (319.43,40.77) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (46.31,141.13) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (58.46,139.86) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (102.59,137.86) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$1\ +\ $};
% Text Node
\draw (435.09,123.99) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (435.09,155.97) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (477.3,123.41) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (477.3,155.39) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (456.26,139.15) node  [font=\normalsize]  {$\times $};
% Text Node
\draw (156.52,55.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (201.52,55.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (272.52,55.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (77.77,139.86) node  [font=\normalsize]  {$\times $};
% Text Node
\draw (166.49,124.19) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (166.49,156.18) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (211.7,123.62) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (211.7,155.6) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (257.06,155.76) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (288.63,155.76) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (257.06,123.77) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (319.86,155.76) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (351.43,155.76) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (351.43,123.77) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (188.52,138.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (233.52,138.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (304.52,138.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (393.52,138.76) node  [font=\normalsize]  {$+$};
% Text Node
\draw (46.31,234.13) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$=$};
% Text Node
\draw (58.46,232.86) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (67.69,232.86) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$\ +$};
% Text Node
\draw (98.49,215.69) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (98.49,247.68) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (143.7,215.12) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (143.7,247.1) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (189.06,247.26) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (220.63,247.26) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (189.06,215.27) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (251.86,247.26) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (283.43,247.26) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (283.43,215.27) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (120.52,232.26) node  [font=\normalsize]  {$+$};
% Text Node
\draw (165.52,233.26) node  [font=\normalsize]  {$+$};
% Text Node
\draw (236.52,233.26) node  [font=\normalsize]  {$+$};
% Text Node
\draw (325.59,246.97) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (367.8,246.39) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (346.69,214.7) node  [font=\scriptsize]  {$I$};
% Text Node
\draw (308.52,233.26) node  [font=\normalsize]  {$+$};
% Text Node
\draw (413,230.2) node [anchor=west] [inner sep=0.75pt]    {$\checkmark $};


\end{tikzpicture}


==> figures/gravity_graph_26.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Straight Lines [id:da2637612472238018] 
\draw    (114.67,31.69) -- (114.67,87) ;
%Shape: Square [id:dp7403656867654083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.67,14.01) -- (132.34,31.69) -- (114.67,49.36) -- (96.99,31.69) -- cycle ;
%Shape: Circle [id:dp24315521130180273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.17,87) .. controls (102.17,80.1) and (107.76,74.5) .. (114.67,74.5) .. controls (121.57,74.5) and (127.17,80.1) .. (127.17,87) .. controls (127.17,93.9) and (121.57,99.5) .. (114.67,99.5) .. controls (107.76,99.5) and (102.17,93.9) .. (102.17,87) -- cycle ;
%Straight Lines [id:da5436272661256203] 
\draw    (184.2,31.69) -- (184.2,87) ;
%Shape: Square [id:dp34609603022845814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.2,14.01) -- (201.88,31.69) -- (184.2,49.36) -- (166.52,31.69) -- cycle ;
%Shape: Circle [id:dp3350824743775507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.7,87) .. controls (171.7,80.1) and (177.3,74.5) .. (184.2,74.5) .. controls (191.1,74.5) and (196.7,80.1) .. (196.7,87) .. controls (196.7,93.9) and (191.1,99.5) .. (184.2,99.5) .. controls (177.3,99.5) and (171.7,93.9) .. (171.7,87) -- cycle ;
%Straight Lines [id:da3013781740539181] 
\draw    (324.58,30.69) -- (289.67,86) ;
%Shape: Circle [id:dp8828536372350522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.17,86) .. controls (277.17,79.1) and (282.76,73.5) .. (289.67,73.5) .. controls (296.57,73.5) and (302.17,79.1) .. (302.17,86) .. controls (302.17,92.9) and (296.57,98.5) .. (289.67,98.5) .. controls (282.76,98.5) and (277.17,92.9) .. (277.17,86) -- cycle ;
%Straight Lines [id:da29246998692220116] 
\draw    (324.58,30.69) -- (359.5,86) ;
%Shape: Circle [id:dp6779359034998147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347,86) .. controls (347,79.1) and (352.6,73.5) .. (359.5,73.5) .. controls (366.4,73.5) and (372,79.1) .. (372,86) .. controls (372,92.9) and (366.4,98.5) .. (359.5,98.5) .. controls (352.6,98.5) and (347,92.9) .. (347,86) -- cycle ;
%Shape: Circle [id:dp15937535288493954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.08,30.69) .. controls (312.08,23.78) and (317.68,18.19) .. (324.58,18.19) .. controls (331.49,18.19) and (337.08,23.78) .. (337.08,30.69) .. controls (337.08,37.59) and (331.49,43.19) .. (324.58,43.19) .. controls (317.68,43.19) and (312.08,37.59) .. (312.08,30.69) -- cycle ;
%Shape: Arc [id:dp793082912204734] 
\draw  [draw opacity=0] (207.33,14.34) .. controls (217.08,25.95) and (222.95,40.91) .. (222.95,57.25) .. controls (222.95,73.59) and (217.08,88.55) .. (207.33,100.16) -- (156.2,57.25) -- cycle ; \draw   (207.33,14.34) .. controls (217.08,25.95) and (222.95,40.91) .. (222.95,57.25) .. controls (222.95,73.59) and (217.08,88.55) .. (207.33,100.16) ;  
%Shape: Arc [id:dp8411549138121428] 
\draw  [draw opacity=0] (90.62,100.16) .. controls (80.87,88.55) and (75,73.59) .. (75,57.25) .. controls (75,40.91) and (80.87,25.95) .. (90.62,14.34) -- (141.75,57.25) -- cycle ; \draw   (90.62,100.16) .. controls (80.87,88.55) and (75,73.59) .. (75,57.25) .. controls (75,40.91) and (80.87,25.95) .. (90.62,14.34) ;  
%Shape: Circle [id:dp2357695094021448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.17,57.91) .. controls (16.17,51.01) and (21.76,45.41) .. (28.67,45.41) .. controls (35.57,45.41) and (41.17,51.01) .. (41.17,57.91) .. controls (41.17,64.82) and (35.57,70.41) .. (28.67,70.41) .. controls (21.76,70.41) and (16.17,64.82) .. (16.17,57.91) -- cycle ;

% Text Node
\draw (114.67,31.69) node    {$I$};
% Text Node
\draw (114.67,87) node    {$1$};
% Text Node
\draw (184.2,31.69) node    {$I$};
% Text Node
\draw (184.2,87) node    {$2$};
% Text Node
\draw (149.82,57.34) node  [font=\Large]  {$\times $};
% Text Node
\draw (254.82,58.34) node  [font=\Large]  {$=$};
% Text Node
\draw (324.58,30.69) node    {$I$};
% Text Node
\draw (289.67,86) node    {$1$};
% Text Node
\draw (359.5,86) node    {$2$};
% Text Node
\draw (28.67,57.91) node    {$I$};
% Text Node
\draw (46.17,57.91) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\times $};


\end{tikzpicture}


==> figures/gravity_graph_27.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da7900122322168399] 
\draw    (118,104.7) -- (191,104.7) ;
%Shape: Square [id:dp8577957477106151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118,87.02) -- (135.68,104.7) -- (118,122.38) -- (100.32,104.7) -- cycle ;
%Straight Lines [id:da8705941212719222] 
\draw    (363.83,104.7) .. controls (365.5,103.03) and (367.16,103.03) .. (368.83,104.7) .. controls (370.5,106.37) and (372.16,106.37) .. (373.83,104.7) .. controls (375.5,103.03) and (377.16,103.03) .. (378.83,104.7) .. controls (380.5,106.37) and (382.16,106.37) .. (383.83,104.7) .. controls (385.5,103.03) and (387.16,103.03) .. (388.83,104.7) .. controls (390.5,106.37) and (392.16,106.37) .. (393.83,104.7) .. controls (395.5,103.03) and (397.16,103.03) .. (398.83,104.7) .. controls (400.5,106.37) and (402.16,106.37) .. (403.83,104.7) .. controls (405.5,103.03) and (407.16,103.03) .. (408.83,104.7) .. controls (410.5,106.37) and (412.16,106.37) .. (413.83,104.7) .. controls (415.5,103.03) and (417.16,103.03) .. (418.83,104.7) .. controls (420.5,106.37) and (422.16,106.37) .. (423.83,104.7) .. controls (425.5,103.03) and (427.16,103.03) .. (428.83,104.7) .. controls (430.5,106.37) and (432.16,106.37) .. (433.83,104.7) -- (436.83,104.7) -- (436.83,104.7) ;
\draw [shift={(405.33,104.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7128934505306921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.33,104.7) .. controls (424.33,97.8) and (429.93,92.2) .. (436.83,92.2) .. controls (443.74,92.2) and (449.33,97.8) .. (449.33,104.7) .. controls (449.33,111.6) and (443.74,117.2) .. (436.83,117.2) .. controls (429.93,117.2) and (424.33,111.6) .. (424.33,104.7) -- cycle ;
%Shape: Circle [id:dp9097095135328173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.5,104.7) .. controls (178.5,97.8) and (184.1,92.2) .. (191,92.2) .. controls (197.9,92.2) and (203.5,97.8) .. (203.5,104.7) .. controls (203.5,111.6) and (197.9,117.2) .. (191,117.2) .. controls (184.1,117.2) and (178.5,111.6) .. (178.5,104.7) -- cycle ;
%Shape: Square [id:dp2681576138261572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.83,87.02) -- (381.51,104.7) -- (363.83,122.38) -- (346.16,104.7) -- cycle ;

% Text Node
\draw (363.83,104.7) node    {$I$};
% Text Node
\draw (436.83,104.7) node    {$i$};
% Text Node
\draw (451.33,104.7) node [anchor=west] [inner sep=0.75pt]    {$\ =\ [ Ii] \  \phi _{i}$};
% Text Node
\draw (118,104.7) node    {$I$};
% Text Node
\draw (191,104.7) node    {$i$};
% Text Node
\draw (205.5,104.7) node [anchor=west] [inner sep=0.75pt]    {$\ =\ \dfrac{[ Ii]}{\langle Ii\rangle } \phi _{i}$};


\end{tikzpicture}


==> figures/gravity_graph_28.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da31009435340050406] 
\draw    (214,75.7) -- (287,75.7) ;
%Shape: Circle [id:dp8885952400956949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.5,75.7) .. controls (274.5,68.8) and (280.1,63.2) .. (287,63.2) .. controls (293.9,63.2) and (299.5,68.8) .. (299.5,75.7) .. controls (299.5,82.6) and (293.9,88.2) .. (287,88.2) .. controls (280.1,88.2) and (274.5,82.6) .. (274.5,75.7) -- cycle ;
%Shape: Circle [id:dp16335004837620581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.5,75.7) .. controls (201.5,68.8) and (207.1,63.2) .. (214,63.2) .. controls (220.9,63.2) and (226.5,68.8) .. (226.5,75.7) .. controls (226.5,82.6) and (220.9,88.2) .. (214,88.2) .. controls (207.1,88.2) and (201.5,82.6) .. (201.5,75.7) -- cycle ;
%Straight Lines [id:da7100803989451892] 
\draw    (350,76.7) -- (423,76.7) ;
%Shape: Circle [id:dp9943575921429137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.5,76.7) .. controls (410.5,69.8) and (416.1,64.2) .. (423,64.2) .. controls (429.9,64.2) and (435.5,69.8) .. (435.5,76.7) .. controls (435.5,83.6) and (429.9,89.2) .. (423,89.2) .. controls (416.1,89.2) and (410.5,83.6) .. (410.5,76.7) -- cycle ;
%Shape: Circle [id:dp4376045741647927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.5,76.7) .. controls (337.5,69.8) and (343.1,64.2) .. (350,64.2) .. controls (356.9,64.2) and (362.5,69.8) .. (362.5,76.7) .. controls (362.5,83.6) and (356.9,89.2) .. (350,89.2) .. controls (343.1,89.2) and (337.5,83.6) .. (337.5,76.7) -- cycle ;

% Text Node
\draw (214,75.7) node    {$I$};
% Text Node
\draw (287,75.7) node    {$i$};
% Text Node
\draw (252.22,70) node [anchor=south] [inner sep=0.75pt]    {$\tilde{\kappa }^{I}$};
% Text Node
\draw (317.77,77.6) node    {$=$};
% Text Node
\draw (350,76.7) node    {$I$};
% Text Node
\draw (423,76.7) node    {$i$};


\end{tikzpicture}


==> figures/gravity_graph_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Straight Lines [id:da28010650394985115] 
\draw    (221.2,111.81) -- (256.7,89.71) ;
%Straight Lines [id:da5768835549537539] 
\draw    (185.7,89.71) -- (221.2,111.81) ;
%Straight Lines [id:da31480025662681] 
\draw    (185.7,89.71) -- (185.7,48.61) ;
%Straight Lines [id:da6117323043752843] 
\draw    (150.2,111.81) -- (185.7,89.71) ;
%Shape: Circle [id:dp3015983610129951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.7,111.81) .. controls (208.7,104.91) and (214.3,99.31) .. (221.2,99.31) .. controls (228.1,99.31) and (233.7,104.91) .. (233.7,111.81) .. controls (233.7,118.71) and (228.1,124.31) .. (221.2,124.31) .. controls (214.3,124.31) and (208.7,118.71) .. (208.7,111.81) -- cycle ;
%Shape: Circle [id:dp06616960507304448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.2,89.71) .. controls (173.2,82.81) and (178.8,77.21) .. (185.7,77.21) .. controls (192.6,77.21) and (198.2,82.81) .. (198.2,89.71) .. controls (198.2,96.61) and (192.6,102.21) .. (185.7,102.21) .. controls (178.8,102.21) and (173.2,96.61) .. (173.2,89.71) -- cycle ;
%Shape: Circle [id:dp6704525902879941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.7,111.81) .. controls (137.7,104.91) and (143.3,99.31) .. (150.2,99.31) .. controls (157.1,99.31) and (162.7,104.91) .. (162.7,111.81) .. controls (162.7,118.71) and (157.1,124.31) .. (150.2,124.31) .. controls (143.3,124.31) and (137.7,118.71) .. (137.7,111.81) -- cycle ;
%Shape: Circle [id:dp7282705087426411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.2,48.61) .. controls (173.2,41.71) and (178.8,36.11) .. (185.7,36.11) .. controls (192.6,36.11) and (198.2,41.71) .. (198.2,48.61) .. controls (198.2,55.51) and (192.6,61.11) .. (185.7,61.11) .. controls (178.8,61.11) and (173.2,55.51) .. (173.2,48.61) -- cycle ;
%Shape: Circle [id:dp8426221220389436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.2,89.71) .. controls (244.2,82.81) and (249.8,77.21) .. (256.7,77.21) .. controls (263.6,77.21) and (269.2,82.81) .. (269.2,89.71) .. controls (269.2,96.61) and (263.6,102.21) .. (256.7,102.21) .. controls (249.8,102.21) and (244.2,96.61) .. (244.2,89.71) -- cycle ;

% Text Node
\draw (185.7,89.71) node    {$1$};
% Text Node
\draw (107,84.5) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{t} =$};
% Text Node
\draw (150.2,111.81) node    {$2$};
% Text Node
\draw (185.7,48.61) node    {$3$};
% Text Node
\draw (221.2,111.81) node    {$4$};
% Text Node
\draw (358.5,84.5) node [anchor=west] [inner sep=0.75pt]    {$\phi _{\mathbf{t}} =\dfrac{D^{12}}{z_{12}}\dfrac{D^{13}}{z_{13}}\dfrac{D^{14}}{z_{14}}\dfrac{D^{45}}{z_{45}} \phi _{1} \phi _{2} \phi _{3} \phi _{4} \phi _{5}$};
% Text Node
\draw (256.7,89.71) node    {$5$};


\end{tikzpicture}


==> figures/gravity_graph_30.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Shape: Arc [id:dp09620126211442037] 
%\draw  [draw opacity=0] (92.49,208.48) .. controls (82.64,191.46) and (77,171.7) .. (77,150.62) .. controls (77,129.54) and (82.64,109.78) .. (92.49,92.76) -- (192.71,150.62) -- cycle ; 
\draw   (92.49,208.48) .. controls (82.64,191.46) and (77,171.7) .. (77,150.62) .. controls (77,129.54) and (82.64,109.78) .. (92.49,92.76) ;  
%Shape: Arc [id:dp8105416074620044] 
%\draw  [draw opacity=0] (505.92,92.83) .. controls (515.77,109.85) and (521.4,129.61) .. (521.4,150.69) .. controls (521.4,171.77) and (515.77,191.53) .. (505.92,208.55) -- (405.7,150.69) -- cycle ;
\draw   (505.92,92.83) .. controls (515.77,109.85) and (521.4,129.61) .. (521.4,150.69) .. controls (521.4,171.77) and (515.77,191.53) .. (505.92,208.55) ;  
%Shape: Brace [id:dp9634823700537212] 
\draw   (101,220) .. controls (101,224.67) and (103.33,227) .. (108,227) -- (131.5,227) .. controls (138.17,227) and (141.5,229.33) .. (141.5,234) .. controls (141.5,229.33) and (144.83,227) .. (151.5,227)(148.5,227) -- (175,227) .. controls (179.67,227) and (182,224.67) .. (182,220) ;
%Shape: Brace [id:dp4374856157927669] 
\draw   (231.4,220.2) .. controls (231.4,224.87) and (233.73,227.2) .. (238.4,227.2) -- (294.7,227.2) .. controls (301.37,227.2) and (304.7,229.53) .. (304.7,234.2) .. controls (304.7,229.53) and (308.03,227.2) .. (314.7,227.2)(311.7,227.2) -- (371,227.2) .. controls (375.67,227.2) and (378,224.87) .. (378,220.2) ;
%Shape: Brace [id:dp9931675675793414] 
\draw   (408,220) .. controls (408,224.67) and (410.33,227) .. (415,227) -- (438.5,227) .. controls (445.17,227) and (448.5,229.33) .. (448.5,234) .. controls (448.5,229.33) and (451.83,227) .. (458.5,227)(455.5,227) -- (482,227) .. controls (486.67,227) and (489,224.67) .. (489,220) ;
%Straight Lines [id:da2608821703654485] 
\draw    (280.47,119.41) -- (278.5,155.41) ;
%Straight Lines [id:da12511211473466077] 
\draw    (326,155.41) -- (334.97,191.41) ;
%Straight Lines [id:da9845691466525477] 
\draw    (326,155.41) -- (373.5,155.41) ;
%Straight Lines [id:da5411477491782599] 
\draw    (231,155.41) -- (278.5,155.41) ;
%Straight Lines [id:da23547891285206202] 
\draw    (278.5,155.41) -- (326,155.41) ;
%Shape: Circle [id:dp9538250281135263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.53,155.41) .. controls (269.53,150.45) and (273.55,146.43) .. (278.5,146.43) .. controls (283.45,146.43) and (287.47,150.45) .. (287.47,155.41) .. controls (287.47,160.36) and (283.45,164.38) .. (278.5,164.38) .. controls (273.55,164.38) and (269.53,160.36) .. (269.53,155.41) -- cycle ;
%Straight Lines [id:da87836637009106] 
\draw    (464.3,142.46) -- (421.5,155.41) ;
%Straight Lines [id:da9421393749098523] 
\draw    (440.47,188.41) -- (421.5,155.41) ;
%Straight Lines [id:da5773766646787544] 
\draw    (421.5,155.41) -- (438.77,124.81) ;
%Straight Lines [id:da9660703640814512] 
\draw    (164,197.91) -- (183,155.41) ;
%Straight Lines [id:da7453610721593116] 
\draw    (183,155.41) -- (139.5,145.91) ;
%Straight Lines [id:da5791234811164525] 
\draw    (139.5,145.91) -- (108,164.41) ;
%Straight Lines [id:da8472516473484186] 
\draw    (120,110.91) -- (139.5,145.91) ;
%Shape: Circle [id:dp1282612590321781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.03,110.91) .. controls (111.03,105.95) and (115.05,101.93) .. (120,101.93) .. controls (124.95,101.93) and (128.97,105.95) .. (128.97,110.91) .. controls (128.97,115.86) and (124.95,119.88) .. (120,119.88) .. controls (115.05,119.88) and (111.03,115.86) .. (111.03,110.91) -- cycle ;
%Shape: Circle [id:dp4899017239705339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.53,145.91) .. controls (130.53,140.95) and (134.55,136.93) .. (139.5,136.93) .. controls (144.45,136.93) and (148.47,140.95) .. (148.47,145.91) .. controls (148.47,150.86) and (144.45,154.88) .. (139.5,154.88) .. controls (134.55,154.88) and (130.53,150.86) .. (130.53,145.91) -- cycle ;
%Shape: Circle [id:dp8641950490496417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.03,197.91) .. controls (155.03,192.95) and (159.05,188.93) .. (164,188.93) .. controls (168.95,188.93) and (172.97,192.95) .. (172.97,197.91) .. controls (172.97,202.86) and (168.95,206.88) .. (164,206.88) .. controls (159.05,206.88) and (155.03,202.86) .. (155.03,197.91) -- cycle ;
%Shape: Circle [id:dp026042181524099872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.03,155.41) .. controls (174.03,150.45) and (178.05,146.43) .. (183,146.43) .. controls (187.95,146.43) and (191.97,150.45) .. (191.97,155.41) .. controls (191.97,160.36) and (187.95,164.38) .. (183,164.38) .. controls (178.05,164.38) and (174.03,160.36) .. (174.03,155.41) -- cycle ;
%Shape: Circle [id:dp1951063770743553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.03,164.41) .. controls (99.03,159.45) and (103.05,155.43) .. (108,155.43) .. controls (112.95,155.43) and (116.97,159.45) .. (116.97,164.41) .. controls (116.97,169.36) and (112.95,173.38) .. (108,173.38) .. controls (103.05,173.38) and (99.03,169.36) .. (99.03,164.41) -- cycle ;
%Shape: Circle [id:dp8369126177407435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.03,155.41) .. controls (317.03,150.45) and (321.05,146.43) .. (326,146.43) .. controls (330.95,146.43) and (334.97,150.45) .. (334.97,155.41) .. controls (334.97,160.36) and (330.95,164.38) .. (326,164.38) .. controls (321.05,164.38) and (317.03,160.36) .. (317.03,155.41) -- cycle ;
%Shape: Circle [id:dp509114670379397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.5,119.41) .. controls (271.5,114.45) and (275.52,110.43) .. (280.47,110.43) .. controls (285.43,110.43) and (289.44,114.45) .. (289.44,119.41) .. controls (289.44,124.36) and (285.43,128.38) .. (280.47,128.38) .. controls (275.52,128.38) and (271.5,124.36) .. (271.5,119.41) -- cycle ;
%Shape: Circle [id:dp7847821249413309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.8,124.81) .. controls (429.8,119.86) and (433.82,115.84) .. (438.77,115.84) .. controls (443.73,115.84) and (447.74,119.86) .. (447.74,124.81) .. controls (447.74,129.77) and (443.73,133.79) .. (438.77,133.79) .. controls (433.82,133.79) and (429.8,129.77) .. (429.8,124.81) -- cycle ;
%Shape: Circle [id:dp011518392829813928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.33,142.46) .. controls (455.33,137.51) and (459.35,133.49) .. (464.3,133.49) .. controls (469.25,133.49) and (473.27,137.51) .. (473.27,142.46) .. controls (473.27,147.42) and (469.25,151.43) .. (464.3,151.43) .. controls (459.35,151.43) and (455.33,147.42) .. (455.33,142.46) -- cycle ;
%Shape: Circle [id:dp11124453993264916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.53,155.41) .. controls (412.53,150.45) and (416.55,146.43) .. (421.5,146.43) .. controls (426.45,146.43) and (430.47,150.45) .. (430.47,155.41) .. controls (430.47,160.36) and (426.45,164.38) .. (421.5,164.38) .. controls (416.55,164.38) and (412.53,160.36) .. (412.53,155.41) -- cycle ;
%Shape: Circle [id:dp08496141959105619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.5,188.41) .. controls (431.5,183.46) and (435.52,179.44) .. (440.47,179.44) .. controls (445.43,179.44) and (449.44,183.46) .. (449.44,188.41) .. controls (449.44,193.37) and (445.43,197.39) .. (440.47,197.39) .. controls (435.52,197.39) and (431.5,193.37) .. (431.5,188.41) -- cycle ;
%Shape: Circle [id:dp7726942060794568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326,191.41) .. controls (326,186.45) and (330.02,182.43) .. (334.97,182.43) .. controls (339.93,182.43) and (343.94,186.45) .. (343.94,191.41) .. controls (343.94,196.36) and (339.93,200.38) .. (334.97,200.38) .. controls (330.02,200.38) and (326,196.36) .. (326,191.41) -- cycle ;
%Shape: Rectangle [id:dp23026861408746413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.5,142.72) -- (386.19,155.41) -- (373.5,168.09) -- (360.81,155.41) -- cycle ;
%Shape: Rectangle [id:dp586253341854289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231,142.72) -- (243.69,155.41) -- (231,168.09) -- (218.31,155.41) -- cycle ;

% Text Node
\draw (69.91,150.81) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$-i \dfrac{\langle IJ\rangle ^{4}\mathrm{dvol}}{[ \xi I][ \chi J]}$};
% Text Node
\draw (141.46,251) node [anchor=north] [inner sep=0.75pt]    {$\mT_{N | I}$};
% Text Node
\draw (448.26,250.8) node [anchor=north] [inner sep=0.75pt]    {$\mT_{N | J}$};
% Text Node
\draw (304.86,244.2) node [anchor=north] [inner sep=0.75pt]    {$\mT^{\meddiamond, \xi, \chi}_{N|I, J}$};
% Text Node
\draw (-20,27.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma_0^{AB} \land ( \gamma ^{I})_{AC} \land ( \gamma ^{J})^{C}_{\;\;B} =$};
% Text Node
\draw (260,306) node [anchor=north west][inner sep=0.75pt]   [align=left] {+ all other similarly structured graphs.};
% Text Node
\draw (183,155.41) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (421.5,155.41) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (254.75,152.01) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (349.75,152.01) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (231,155.41) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (373.5,155.41) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (205.25,153.91) node    {$\times $};
% Text Node
\draw (398.25,153.91) node    {$\times $};


\end{tikzpicture}


==> figures/gravity_graph_33.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6624671835357059] 
\draw    (122,79.2) .. controls (123.67,77.53) and (125.33,77.53) .. (127,79.2) .. controls (128.67,80.87) and (130.33,80.87) .. (132,79.2) .. controls (133.67,77.53) and (135.33,77.53) .. (137,79.2) .. controls (138.67,80.87) and (140.33,80.87) .. (142,79.2) .. controls (143.67,77.53) and (145.33,77.53) .. (147,79.2) .. controls (148.67,80.87) and (150.33,80.87) .. (152,79.2) .. controls (153.67,77.53) and (155.33,77.53) .. (157,79.2) .. controls (158.67,80.87) and (160.33,80.87) .. (162,79.2) .. controls (163.67,77.53) and (165.33,77.53) .. (167,79.2) .. controls (168.67,80.87) and (170.33,80.87) .. (172,79.2) .. controls (173.67,77.53) and (175.33,77.53) .. (177,79.2) .. controls (178.67,80.87) and (180.33,80.87) .. (182,79.2) .. controls (183.67,77.53) and (185.33,77.53) .. (187,79.2) .. controls (188.67,80.87) and (190.33,80.87) .. (192,79.2) -- (195,79.2) -- (195,79.2) ;
\draw [shift={(163.5,79.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp03603192449800163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122,61.52) -- (139.68,79.2) -- (122,96.88) -- (104.32,79.2) -- cycle ;
%Shape: Square [id:dp571975374017216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,61.52) -- (212.68,79.2) -- (195,96.88) -- (177.32,79.2) -- cycle ;
%Straight Lines [id:da511241038988794] 
\draw    (318,78.2) -- (391,78.2) ;
%Shape: Square [id:dp21239339871652252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318,60.52) -- (335.68,78.2) -- (318,95.88) -- (300.32,78.2) -- cycle ;
%Shape: Square [id:dp8356183019414083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,60.52) -- (408.68,78.2) -- (391,95.88) -- (373.32,78.2) -- cycle ;

% Text Node
\draw (96.32,79.2) node [anchor=east] [inner sep=0.75pt]    {$[ \xi \chi ] \ =$};
% Text Node
\draw (122,79.2) node    {$I$};
% Text Node
\draw (195,79.2) node    {$J$};
% Text Node
\draw (158.5,72.8) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\xi \ \chi $};
% Text Node
\draw (318,78.2) node    {$I$};
% Text Node
\draw (391,78.2) node    {$J$};
% Text Node
\draw (354.5,71.8) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\xi \ \chi $};
% Text Node
\draw (298.32,78.2) node [anchor=east] [inner sep=0.75pt]    {$\ =\ \langle IJ\rangle \ \times \ $};


\end{tikzpicture}


==> figures/gravity_graph_34.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Straight Lines [id:da16329582646807128] 
\draw    (470.33,245.41) -- (468.87,256.66) -- (465.67,281.41) ;
%Straight Lines [id:da7011436713386334] 
\draw    (525,134.41) -- (520.33,170.41) ;
%Straight Lines [id:da39148825630657735] 
\draw    (525.33,27.07) -- (520.67,63.07) ;
%Straight Lines [id:da21719752679849758] 
\draw    (209.33,27.05) -- (204.67,63.05) ;
%Straight Lines [id:da42050769274280597] 
\draw    (62.17,63.05) .. controls (63.84,61.38) and (65.5,61.38) .. (67.17,63.05) .. controls (68.84,64.72) and (70.5,64.72) .. (72.17,63.05) .. controls (73.84,61.38) and (75.5,61.38) .. (77.17,63.05) .. controls (78.84,64.72) and (80.5,64.72) .. (82.17,63.05) .. controls (83.84,61.38) and (85.5,61.38) .. (87.17,63.05) .. controls (88.84,64.72) and (90.5,64.72) .. (92.17,63.05) .. controls (93.84,61.38) and (95.5,61.38) .. (97.17,63.05) .. controls (98.84,64.72) and (100.5,64.72) .. (102.17,63.05) .. controls (103.84,61.38) and (105.5,61.38) .. (107.17,63.05) -- (109.67,63.05) -- (109.67,63.05) ;
\draw [shift={(89.72,63.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da04727732360126202] 
\draw    (425.67,63.07) .. controls (427.34,61.4) and (429,61.4) .. (430.67,63.07) .. controls (432.34,64.74) and (434,64.74) .. (435.67,63.07) .. controls (437.34,61.4) and (439,61.4) .. (440.67,63.07) .. controls (442.34,64.74) and (444,64.74) .. (445.67,63.07) .. controls (447.34,61.4) and (449,61.4) .. (450.67,63.07) .. controls (452.34,64.74) and (454,64.74) .. (455.67,63.07) .. controls (457.34,61.4) and (459,61.4) .. (460.67,63.07) .. controls (462.34,64.74) and (464,64.74) .. (465.67,63.07) .. controls (467.34,61.4) and (469,61.4) .. (470.67,63.07) -- (473.17,63.07) -- (473.17,63.07) ;
\draw [shift={(453.22,63.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da22364733845464313] 
\draw    (209,135.07) -- (204.33,171.07) ;
%Straight Lines [id:da30559640044899594] 
\draw    (204.67,63.05) -- (225.67,95.88) ;
%Straight Lines [id:da10071235089537867] 
\draw    (157.17,63.05) -- (136.17,95.88) ;
%Straight Lines [id:da12409225488853348] 
\draw    (204.67,63.05) -- (252.17,63.05) ;
%Straight Lines [id:da6262194692447025] 
\draw    (100.7,27.05) -- (109.67,63.05) ;
%Straight Lines [id:da5563633674298836] 
\draw    (157.17,63.05) -- (204.67,63.05) ;
%Straight Lines [id:da9657071647720674] 
\draw    (109.67,63.05) -- (157.17,63.05) ;
%Shape: Circle [id:dp682054620145869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.7,63.05) .. controls (100.7,58.1) and (104.71,54.08) .. (109.67,54.08) .. controls (114.62,54.08) and (118.64,58.1) .. (118.64,63.05) .. controls (118.64,68.01) and (114.62,72.02) .. (109.67,72.02) .. controls (104.71,72.02) and (100.7,68.01) .. (100.7,63.05) -- cycle ;
%Shape: Circle [id:dp9230170443042816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.2,63.05) .. controls (148.2,58.1) and (152.21,54.08) .. (157.17,54.08) .. controls (162.12,54.08) and (166.14,58.1) .. (166.14,63.05) .. controls (166.14,68.01) and (162.12,72.02) .. (157.17,72.02) .. controls (152.21,72.02) and (148.2,68.01) .. (148.2,63.05) -- cycle ;
%Shape: Circle [id:dp2550369234066241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.72,27.05) .. controls (91.72,22.1) and (95.74,18.08) .. (100.7,18.08) .. controls (105.65,18.08) and (109.67,22.1) .. (109.67,27.05) .. controls (109.67,32.01) and (105.65,36.02) .. (100.7,36.02) .. controls (95.74,36.02) and (91.72,32.01) .. (91.72,27.05) -- cycle ;
%Shape: Circle [id:dp8145846713014868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.2,95.88) .. controls (127.2,90.92) and (131.21,86.91) .. (136.17,86.91) .. controls (141.12,86.91) and (145.14,90.92) .. (145.14,95.88) .. controls (145.14,100.83) and (141.12,104.85) .. (136.17,104.85) .. controls (131.21,104.85) and (127.2,100.83) .. (127.2,95.88) -- cycle ;
%Shape: Circle [id:dp17891093905169586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.36,27.05) .. controls (200.36,22.1) and (204.38,18.08) .. (209.33,18.08) .. controls (214.29,18.08) and (218.3,22.1) .. (218.3,27.05) .. controls (218.3,32.01) and (214.29,36.02) .. (209.33,36.02) .. controls (204.38,36.02) and (200.36,32.01) .. (200.36,27.05) -- cycle ;
%Shape: Circle [id:dp22070023660891014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.7,95.88) .. controls (216.7,90.92) and (220.71,86.91) .. (225.67,86.91) .. controls (230.62,86.91) and (234.64,90.92) .. (234.64,95.88) .. controls (234.64,100.83) and (230.62,104.85) .. (225.67,104.85) .. controls (220.71,104.85) and (216.7,100.83) .. (216.7,95.88) -- cycle ;
%Shape: Rectangle [id:dp3789872474582181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.17,50.36) -- (264.85,63.05) -- (252.17,75.74) -- (239.48,63.05) -- cycle ;
%Shape: Circle [id:dp6375361654486098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.7,63.05) .. controls (195.7,58.1) and (199.71,54.08) .. (204.67,54.08) .. controls (209.62,54.08) and (213.64,58.1) .. (213.64,63.05) .. controls (213.64,68.01) and (209.62,72.02) .. (204.67,72.02) .. controls (199.71,72.02) and (195.7,68.01) .. (195.7,63.05) -- cycle ;
%Shape: Rectangle [id:dp09715150060644073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.17,50.36) -- (74.85,63.05) -- (62.17,75.74) -- (49.48,63.05) -- cycle ;
%Straight Lines [id:da07692501759376369] 
\draw    (520.67,63.07) -- (541.67,95.9) ;
%Straight Lines [id:da8306991141684696] 
\draw    (473.17,63.07) -- (452.17,95.9) ;
%Straight Lines [id:da2823355865524453] 
\draw    (520.67,63.07) -- (568.17,63.07) ;
%Straight Lines [id:da7222237754839489] 
\draw    (416.7,27.07) -- (425.67,63.07) ;
%Straight Lines [id:da6515515252992934] 
\draw    (378.17,63.07) -- (425.67,63.07) ;
%Straight Lines [id:da2884621585943181] 
\draw    (473.17,63.07) -- (520.67,63.07) ;
%Shape: Circle [id:dp6663866090337003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.7,63.07) .. controls (416.7,58.12) and (420.71,54.1) .. (425.67,54.1) .. controls (430.62,54.1) and (434.64,58.12) .. (434.64,63.07) .. controls (434.64,68.03) and (430.62,72.04) .. (425.67,72.04) .. controls (420.71,72.04) and (416.7,68.03) .. (416.7,63.07) -- cycle ;
%Shape: Circle [id:dp5329979876711435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.2,63.07) .. controls (464.2,58.12) and (468.21,54.1) .. (473.17,54.1) .. controls (478.12,54.1) and (482.14,58.12) .. (482.14,63.07) .. controls (482.14,68.03) and (478.12,72.04) .. (473.17,72.04) .. controls (468.21,72.04) and (464.2,68.03) .. (464.2,63.07) -- cycle ;
%Shape: Circle [id:dp7228116082892477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.72,27.07) .. controls (407.72,22.12) and (411.74,18.1) .. (416.7,18.1) .. controls (421.65,18.1) and (425.67,22.12) .. (425.67,27.07) .. controls (425.67,32.03) and (421.65,36.04) .. (416.7,36.04) .. controls (411.74,36.04) and (407.72,32.03) .. (407.72,27.07) -- cycle ;
%Shape: Circle [id:dp7126655015336476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.2,95.9) .. controls (443.2,90.94) and (447.21,86.92) .. (452.17,86.92) .. controls (457.12,86.92) and (461.14,90.94) .. (461.14,95.9) .. controls (461.14,100.85) and (457.12,104.87) .. (452.17,104.87) .. controls (447.21,104.87) and (443.2,100.85) .. (443.2,95.9) -- cycle ;
%Shape: Circle [id:dp24861433397409272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.36,27.07) .. controls (516.36,22.12) and (520.38,18.1) .. (525.33,18.1) .. controls (530.29,18.1) and (534.3,22.12) .. (534.3,27.07) .. controls (534.3,32.03) and (530.29,36.04) .. (525.33,36.04) .. controls (520.38,36.04) and (516.36,32.03) .. (516.36,27.07) -- cycle ;
%Shape: Circle [id:dp6002987699928728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (532.7,95.9) .. controls (532.7,90.94) and (536.71,86.92) .. (541.67,86.92) .. controls (546.62,86.92) and (550.64,90.94) .. (550.64,95.9) .. controls (550.64,100.85) and (546.62,104.87) .. (541.67,104.87) .. controls (536.71,104.87) and (532.7,100.85) .. (532.7,95.9) -- cycle ;
%Shape: Rectangle [id:dp008292393801171416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.17,50.38) -- (580.85,63.07) -- (568.17,75.76) -- (555.48,63.07) -- cycle ;
%Shape: Circle [id:dp11378532954240739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.7,63.07) .. controls (511.7,58.12) and (515.71,54.1) .. (520.67,54.1) .. controls (525.62,54.1) and (529.64,58.12) .. (529.64,63.07) .. controls (529.64,68.03) and (525.62,72.04) .. (520.67,72.04) .. controls (515.71,72.04) and (511.7,68.03) .. (511.7,63.07) -- cycle ;
%Shape: Rectangle [id:dp02198816585486374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.17,50.38) -- (390.85,63.07) -- (378.17,75.76) -- (365.48,63.07) -- cycle ;
%Straight Lines [id:da6299869473953392] 
\draw    (204.33,171.07) -- (225.33,203.9) ;
%Straight Lines [id:da4267105635004085] 
\draw    (156.83,171.07) -- (135.83,203.9) ;
%Straight Lines [id:da8320113534662161] 
\draw    (204.33,171.07) -- (251.83,171.07) ;
%Straight Lines [id:da7121287656702555] 
\draw    (100.36,135.07) -- (109.33,171.07) ;
%Straight Lines [id:da41652286428449714] 
\draw    (61.83,171.07) -- (109.33,171.07) ;
%Straight Lines [id:da2182127140468686] 
\draw    (109.33,171.07) -- (156.83,171.07) ;
%Shape: Circle [id:dp6819187346552593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.36,171.07) .. controls (100.36,166.12) and (104.38,162.1) .. (109.33,162.1) .. controls (114.29,162.1) and (118.3,166.12) .. (118.3,171.07) .. controls (118.3,176.03) and (114.29,180.04) .. (109.33,180.04) .. controls (104.38,180.04) and (100.36,176.03) .. (100.36,171.07) -- cycle ;
%Straight Lines [id:da3856239300048634] 
\draw    (156.83,171.07) .. controls (158.5,169.4) and (160.16,169.4) .. (161.83,171.07) .. controls (163.5,172.74) and (165.16,172.74) .. (166.83,171.07) .. controls (168.5,169.4) and (170.16,169.4) .. (171.83,171.07) .. controls (173.5,172.74) and (175.16,172.74) .. (176.83,171.07) .. controls (178.5,169.4) and (180.16,169.4) .. (181.83,171.07) .. controls (183.5,172.74) and (185.16,172.74) .. (186.83,171.07) .. controls (188.5,169.4) and (190.16,169.4) .. (191.83,171.07) .. controls (193.5,172.74) and (195.16,172.74) .. (196.83,171.07) .. controls (198.5,169.4) and (200.16,169.4) .. (201.83,171.07) -- (204.33,171.07) -- (204.33,171.07) ;
\draw [shift={(184.38,171.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Shape: Circle [id:dp3908311911652851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.86,171.07) .. controls (147.86,166.12) and (151.88,162.1) .. (156.83,162.1) .. controls (161.79,162.1) and (165.8,166.12) .. (165.8,171.07) .. controls (165.8,176.03) and (161.79,180.04) .. (156.83,180.04) .. controls (151.88,180.04) and (147.86,176.03) .. (147.86,171.07) -- cycle ;
%Shape: Circle [id:dp3042310827143626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.39,135.07) .. controls (91.39,130.12) and (95.41,126.1) .. (100.36,126.1) .. controls (105.32,126.1) and (109.33,130.12) .. (109.33,135.07) .. controls (109.33,140.03) and (105.32,144.04) .. (100.36,144.04) .. controls (95.41,144.04) and (91.39,140.03) .. (91.39,135.07) -- cycle ;
%Shape: Circle [id:dp520019611721185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.86,203.9) .. controls (126.86,198.94) and (130.88,194.92) .. (135.83,194.92) .. controls (140.79,194.92) and (144.8,198.94) .. (144.8,203.9) .. controls (144.8,208.85) and (140.79,212.87) .. (135.83,212.87) .. controls (130.88,212.87) and (126.86,208.85) .. (126.86,203.9) -- cycle ;
%Shape: Circle [id:dp46195563604268086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.03,135.07) .. controls (200.03,130.12) and (204.05,126.1) .. (209,126.1) .. controls (213.95,126.1) and (217.97,130.12) .. (217.97,135.07) .. controls (217.97,140.03) and (213.95,144.04) .. (209,144.04) .. controls (204.05,144.04) and (200.03,140.03) .. (200.03,135.07) -- cycle ;
%Shape: Circle [id:dp9125021821737371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.36,203.9) .. controls (216.36,198.94) and (220.38,194.92) .. (225.33,194.92) .. controls (230.29,194.92) and (234.3,198.94) .. (234.3,203.9) .. controls (234.3,208.85) and (230.29,212.87) .. (225.33,212.87) .. controls (220.38,212.87) and (216.36,208.85) .. (216.36,203.9) -- cycle ;
%Shape: Rectangle [id:dp4467152270965844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.83,158.38) -- (264.52,171.07) -- (251.83,183.76) -- (239.15,171.07) -- cycle ;
%Shape: Circle [id:dp3705442869575364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.36,171.07) .. controls (195.36,166.12) and (199.38,162.1) .. (204.33,162.1) .. controls (209.29,162.1) and (213.3,166.12) .. (213.3,171.07) .. controls (213.3,176.03) and (209.29,180.04) .. (204.33,180.04) .. controls (199.38,180.04) and (195.36,176.03) .. (195.36,171.07) -- cycle ;
%Shape: Rectangle [id:dp28604881732184695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.83,158.38) -- (74.52,171.07) -- (61.83,183.76) -- (49.15,171.07) -- cycle ;
%Straight Lines [id:da8221688005803838] 
\draw    (520.33,170.41) -- (541.33,203.23) ;
%Straight Lines [id:da852837997885044] 
\draw    (472.83,170.41) -- (451.83,203.23) ;
%Straight Lines [id:da19420590699393303] 
\draw    (472.83,170.41) -- (520.33,170.41) ;
%Straight Lines [id:da638831053131002] 
\draw    (416.36,134.41) -- (425.33,170.41) ;
%Straight Lines [id:da26989923005249117] 
\draw    (377.83,170.41) -- (425.33,170.41) ;
%Straight Lines [id:da7538974464067405] 
\draw    (425.33,170.41) -- (472.83,170.41) ;
%Shape: Circle [id:dp8731533709829589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.36,170.41) .. controls (416.36,165.45) and (420.38,161.43) .. (425.33,161.43) .. controls (430.29,161.43) and (434.3,165.45) .. (434.3,170.41) .. controls (434.3,175.36) and (430.29,179.38) .. (425.33,179.38) .. controls (420.38,179.38) and (416.36,175.36) .. (416.36,170.41) -- cycle ;
%Straight Lines [id:da7064399326348374] 
\draw    (520.33,170.41) .. controls (522,168.74) and (523.66,168.74) .. (525.33,170.41) .. controls (527,172.08) and (528.66,172.08) .. (530.33,170.41) .. controls (532,168.74) and (533.66,168.74) .. (535.33,170.41) .. controls (537,172.08) and (538.66,172.08) .. (540.33,170.41) .. controls (542,168.74) and (543.66,168.74) .. (545.33,170.41) .. controls (547,172.08) and (548.66,172.08) .. (550.33,170.41) .. controls (552,168.74) and (553.66,168.74) .. (555.33,170.41) .. controls (557,172.08) and (558.66,172.08) .. (560.33,170.41) .. controls (562,168.74) and (563.66,168.74) .. (565.33,170.41) -- (567.83,170.41) -- (567.83,170.41) ;
\draw [shift={(547.88,170.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Shape: Circle [id:dp3744182831252376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.86,170.41) .. controls (463.86,165.45) and (467.88,161.43) .. (472.83,161.43) .. controls (477.79,161.43) and (481.8,165.45) .. (481.8,170.41) .. controls (481.8,175.36) and (477.79,179.38) .. (472.83,179.38) .. controls (467.88,179.38) and (463.86,175.36) .. (463.86,170.41) -- cycle ;
%Shape: Circle [id:dp5730826229357742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.39,134.41) .. controls (407.39,129.45) and (411.41,125.43) .. (416.36,125.43) .. controls (421.32,125.43) and (425.33,129.45) .. (425.33,134.41) .. controls (425.33,139.36) and (421.32,143.38) .. (416.36,143.38) .. controls (411.41,143.38) and (407.39,139.36) .. (407.39,134.41) -- cycle ;
%Shape: Circle [id:dp33982176872543746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.86,203.23) .. controls (442.86,198.27) and (446.88,194.26) .. (451.83,194.26) .. controls (456.79,194.26) and (460.8,198.27) .. (460.8,203.23) .. controls (460.8,208.18) and (456.79,212.2) .. (451.83,212.2) .. controls (446.88,212.2) and (442.86,208.18) .. (442.86,203.23) -- cycle ;
%Shape: Circle [id:dp96797802463345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.03,134.41) .. controls (516.03,129.45) and (520.05,125.43) .. (525,125.43) .. controls (529.95,125.43) and (533.97,129.45) .. (533.97,134.41) .. controls (533.97,139.36) and (529.95,143.38) .. (525,143.38) .. controls (520.05,143.38) and (516.03,139.36) .. (516.03,134.41) -- cycle ;
%Shape: Circle [id:dp043566425368429584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (532.36,203.23) .. controls (532.36,198.27) and (536.38,194.26) .. (541.33,194.26) .. controls (546.29,194.26) and (550.3,198.27) .. (550.3,203.23) .. controls (550.3,208.18) and (546.29,212.2) .. (541.33,212.2) .. controls (536.38,212.2) and (532.36,208.18) .. (532.36,203.23) -- cycle ;
%Shape: Rectangle [id:dp9225403148478177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (567.83,157.72) -- (580.52,170.41) -- (567.83,183.09) -- (555.15,170.41) -- cycle ;
%Shape: Circle [id:dp8589854524083953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.36,170.41) .. controls (511.36,165.45) and (515.38,161.43) .. (520.33,161.43) .. controls (525.29,161.43) and (529.3,165.45) .. (529.3,170.41) .. controls (529.3,175.36) and (525.29,179.38) .. (520.33,179.38) .. controls (515.38,179.38) and (511.36,175.36) .. (511.36,170.41) -- cycle ;
%Shape: Rectangle [id:dp5787320900311725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.83,157.72) -- (390.52,170.41) -- (377.83,183.09) -- (365.15,170.41) -- cycle ;
%Straight Lines [id:da6663072239191186] 
\draw    (465.67,281.41) -- (486.67,314.23) ;
%Straight Lines [id:da2947049332351186] 
\draw    (418.17,281.41) -- (397.17,314.23) ;
%Straight Lines [id:da5170915599496217] 
\draw    (418.17,281.41) -- (465.67,281.41) ;
%Straight Lines [id:da23741149336146927] 
\draw    (361.7,245.41) -- (370.67,281.41) ;
%Straight Lines [id:da6683774086349623] 
\draw    (323.17,281.41) -- (370.67,281.41) ;
%Straight Lines [id:da3206271854158127] 
\draw    (370.67,281.41) -- (418.17,281.41) ;
%Shape: Circle [id:dp11414931910764592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.7,281.41) .. controls (361.7,276.45) and (365.71,272.43) .. (370.67,272.43) .. controls (375.62,272.43) and (379.64,276.45) .. (379.64,281.41) .. controls (379.64,286.36) and (375.62,290.38) .. (370.67,290.38) .. controls (365.71,290.38) and (361.7,286.36) .. (361.7,281.41) -- cycle ;
%Straight Lines [id:da45800927021676063] 
\draw    (465.67,281.41) -- (513.17,281.41) ;
%Shape: Circle [id:dp22275356272927538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.2,281.41) .. controls (409.2,276.45) and (413.21,272.43) .. (418.17,272.43) .. controls (423.12,272.43) and (427.14,276.45) .. (427.14,281.41) .. controls (427.14,286.36) and (423.12,290.38) .. (418.17,290.38) .. controls (413.21,290.38) and (409.2,286.36) .. (409.2,281.41) -- cycle ;
%Shape: Circle [id:dp11803821588113084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.72,245.41) .. controls (352.72,240.45) and (356.74,236.43) .. (361.7,236.43) .. controls (366.65,236.43) and (370.67,240.45) .. (370.67,245.41) .. controls (370.67,250.36) and (366.65,254.38) .. (361.7,254.38) .. controls (356.74,254.38) and (352.72,250.36) .. (352.72,245.41) -- cycle ;
%Shape: Circle [id:dp47257404019762195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.2,314.23) .. controls (388.2,309.27) and (392.21,305.26) .. (397.17,305.26) .. controls (402.12,305.26) and (406.14,309.27) .. (406.14,314.23) .. controls (406.14,319.18) and (402.12,323.2) .. (397.17,323.2) .. controls (392.21,323.2) and (388.2,319.18) .. (388.2,314.23) -- cycle ;
%Shape: Circle [id:dp8749783901511852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.36,245.41) .. controls (461.36,240.45) and (465.38,236.43) .. (470.33,236.43) .. controls (475.29,236.43) and (479.3,240.45) .. (479.3,245.41) .. controls (479.3,250.36) and (475.29,254.38) .. (470.33,254.38) .. controls (465.38,254.38) and (461.36,250.36) .. (461.36,245.41) -- cycle ;
%Shape: Circle [id:dp32797264538085047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.7,314.23) .. controls (477.7,309.27) and (481.71,305.26) .. (486.67,305.26) .. controls (491.62,305.26) and (495.64,309.27) .. (495.64,314.23) .. controls (495.64,319.18) and (491.62,323.2) .. (486.67,323.2) .. controls (481.71,323.2) and (477.7,319.18) .. (477.7,314.23) -- cycle ;
%Shape: Rectangle [id:dp3355036796624604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.17,268.72) -- (525.85,281.41) -- (513.17,294.09) -- (500.48,281.41) -- cycle ;
%Shape: Circle [id:dp3560320572896385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.7,281.41) .. controls (456.7,276.45) and (460.71,272.43) .. (465.67,272.43) .. controls (470.62,272.43) and (474.64,276.45) .. (474.64,281.41) .. controls (474.64,286.36) and (470.62,290.38) .. (465.67,290.38) .. controls (460.71,290.38) and (456.7,286.36) .. (456.7,281.41) -- cycle ;
%Shape: Rectangle [id:dp37888365156317594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.17,268.72) -- (335.85,281.41) -- (323.17,294.09) -- (310.48,281.41) -- cycle ;
%Shape: Brace [id:dp08942408398998736] 
\draw   (144,300.41) .. controls (143.98,305.08) and (146.3,307.42) .. (150.97,307.44) -- (202.47,307.63) .. controls (209.14,307.66) and (212.46,310) .. (212.45,314.67) .. controls (212.46,310) and (215.8,307.68) .. (222.47,307.7)(219.47,307.69) -- (273.97,307.89) .. controls (278.64,307.91) and (280.98,305.59) .. (281,300.92) ;

% Text Node
\draw (252.17,63.05) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (85.92,59.65) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (228.42,59.65) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (62.17,63.05) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (568.17,63.07) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (401.92,59.67) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (544.42,59.67) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (378.17,63.07) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (251.83,171.07) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (85.58,167.67) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (228.08,167.67) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (61.83,171.07) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (567.83,170.41) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (401.58,167.01) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (544.08,167.01) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (377.83,170.41) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (318.33,61) node  [font=\large]  {$+$};
% Text Node
\draw (318.33,168.66) node  [font=\large]  {$+$};
% Text Node
\draw (14.5,168.66) node  [font=\large]  {$+$};
% Text Node
\draw (109.33,171.07) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (473.17,63.07) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (425.33,170.41) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (109.67,63.05) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (425.67,63.07) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (472.83,170.41) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (156.83,171.07) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (157.17,63.05) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (520.67,63.07) node  [font=\footnotesize]  {$k$};
% Text Node
\draw (204.67,63.05) node  [font=\footnotesize]  {$k$};
% Text Node
\draw (520.33,170.41) node  [font=\footnotesize]  {$k$};
% Text Node
\draw (204.33,171.07) node  [font=\footnotesize]  {$k$};
% Text Node
\draw (513.17,281.41) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (346.92,278.01) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (489.42,278.01) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (323.17,281.41) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (370.67,281.41) node  [font=\footnotesize]  {$i$};
% Text Node
\draw (418.17,281.41) node  [font=\footnotesize]  {$j$};
% Text Node
\draw (465.67,281.41) node  [font=\footnotesize]  {$k$};
% Text Node
\draw (304.97,280.85) node [anchor=east] [inner sep=0.75pt]    {$( z_{Ii} +z_{ij} +z_{jk} +z_{kJ}) \ \times $};
% Text Node
\draw (214.81,320.07) node [anchor=north] [inner sep=0.75pt]    {$z_{IJ}$};
% Text Node
\draw (116,282.66) node  [font=\Large]  {$=$};


\end{tikzpicture}


==> figures/gravity_graph_37.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Straight Lines [id:da037295354889293364] 
\draw    (225,92.7) -- (298,92.7) ;
%Shape: Circle [id:dp1110919938274959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.5,92.7) .. controls (285.5,85.8) and (291.1,80.2) .. (298,80.2) .. controls (304.9,80.2) and (310.5,85.8) .. (310.5,92.7) .. controls (310.5,99.6) and (304.9,105.2) .. (298,105.2) .. controls (291.1,105.2) and (285.5,99.6) .. (285.5,92.7) -- cycle ;
%Shape: Square [id:dp38965135358111724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,75.02) -- (242.68,92.7) -- (225,110.38) -- (207.32,92.7) -- cycle ;
%Shape: Circle [id:dp9352978073907452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.6,92.7) .. controls (152.6,85.8) and (158.2,80.2) .. (165.1,80.2) .. controls (172,80.2) and (177.6,85.8) .. (177.6,92.7) .. controls (177.6,99.6) and (172,105.2) .. (165.1,105.2) .. controls (158.2,105.2) and (152.6,99.6) .. (152.6,92.7) -- cycle ;
%Straight Lines [id:da282210352621056] 
\draw    (366,92.7) -- (439,92.7) ;
%Shape: Circle [id:dp035350638740838214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.5,92.7) .. controls (426.5,85.8) and (432.1,80.2) .. (439,80.2) .. controls (445.9,80.2) and (451.5,85.8) .. (451.5,92.7) .. controls (451.5,99.6) and (445.9,105.2) .. (439,105.2) .. controls (432.1,105.2) and (426.5,99.6) .. (426.5,92.7) -- cycle ;
%Shape: Circle [id:dp7466763249035475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.5,92.7) .. controls (353.5,85.8) and (359.1,80.2) .. (366,80.2) .. controls (372.9,80.2) and (378.5,85.8) .. (378.5,92.7) .. controls (378.5,99.6) and (372.9,105.2) .. (366,105.2) .. controls (359.1,105.2) and (353.5,99.6) .. (353.5,92.7) -- cycle ;

% Text Node
\draw (225,92.7) node    {$I$};
% Text Node
\draw (298,92.7) node    {$i$};
% Text Node
\draw (165.1,92.7) node    {$I$};
% Text Node
\draw (331.77,94.2) node  [font=\Large]  {$=$};
% Text Node
\draw (366,92.7) node    {$I$};
% Text Node
\draw (439,92.7) node    {$i$};
% Text Node
\draw (404.22,87) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (192.77,93.2) node  [font=\Large]  {$\times $};
% Text Node
\draw (261.5,89.3) node [anchor=south] [inner sep=0.75pt]    {$\xi $};


\end{tikzpicture}


==> figures/gravity_graph_38.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Straight Lines [id:da2623525829097315] 
\draw    (112.5,278.7) -- (134,320.16) ;
%Straight Lines [id:da42048597740292215] 
\draw    (136.5,320.2) -- (139,369.2) ;
%Straight Lines [id:da8211574529891144] 
\draw    (136.5,320.2) -- (86.5,329.66) ;
%Straight Lines [id:da9797448233065722] 
\draw    (182,239.16) -- (185,288.7) ;
%Straight Lines [id:da3798878535882413] 
\draw    (185,288.7) -- (136.5,320.2) ;
%Straight Lines [id:da5744900743036383] 
\draw    (218.5,333.2) -- (185,288.7) ;
%Straight Lines [id:da2793684852464713] 
\draw    (269,311.2) -- (218.5,333.2) ;
%Straight Lines [id:da9466861667153055] 
\draw    (269,311.2) -- (296,359.7) ;
%Straight Lines [id:da33480559308961366] 
\draw    (317.5,222.16) -- (310.5,271.2) ;
%Straight Lines [id:da8607986549373592] 
\draw    (357,292.16) -- (310.5,271.2) ;
%Straight Lines [id:da2752838974531875] 
\draw    (310.5,271.2) -- (269,311.2) ;
%Shape: Circle [id:dp7143485469160713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,320.2) .. controls (124,313.3) and (129.6,307.7) .. (136.5,307.7) .. controls (143.4,307.7) and (149,313.3) .. (149,320.2) .. controls (149,327.1) and (143.4,332.7) .. (136.5,332.7) .. controls (129.6,332.7) and (124,327.1) .. (124,320.2) -- cycle ;
%Shape: Circle [id:dp4676423646972254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.5,288.7) .. controls (172.5,281.8) and (178.1,276.2) .. (185,276.2) .. controls (191.9,276.2) and (197.5,281.8) .. (197.5,288.7) .. controls (197.5,295.6) and (191.9,301.2) .. (185,301.2) .. controls (178.1,301.2) and (172.5,295.6) .. (172.5,288.7) -- cycle ;
%Shape: Circle [id:dp3391934147764648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,333.2) .. controls (206,326.3) and (211.6,320.7) .. (218.5,320.7) .. controls (225.4,320.7) and (231,326.3) .. (231,333.2) .. controls (231,340.1) and (225.4,345.7) .. (218.5,345.7) .. controls (211.6,345.7) and (206,340.1) .. (206,333.2) -- cycle ;
%Shape: Circle [id:dp595663633720392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.5,311.2) .. controls (256.5,304.3) and (262.1,298.7) .. (269,298.7) .. controls (275.9,298.7) and (281.5,304.3) .. (281.5,311.2) .. controls (281.5,318.1) and (275.9,323.7) .. (269,323.7) .. controls (262.1,323.7) and (256.5,318.1) .. (256.5,311.2) -- cycle ;
%Shape: Circle [id:dp4508721520036567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298,271.2) .. controls (298,264.3) and (303.6,258.7) .. (310.5,258.7) .. controls (317.4,258.7) and (323,264.3) .. (323,271.2) .. controls (323,278.1) and (317.4,283.7) .. (310.5,283.7) .. controls (303.6,283.7) and (298,278.1) .. (298,271.2) -- cycle ;
%Shape: Circle [id:dp024489394079241222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.5,292.16) .. controls (344.5,285.26) and (350.1,279.66) .. (357,279.66) .. controls (363.9,279.66) and (369.5,285.26) .. (369.5,292.16) .. controls (369.5,299.07) and (363.9,304.66) .. (357,304.66) .. controls (350.1,304.66) and (344.5,299.07) .. (344.5,292.16) -- cycle ;
%Shape: Circle [id:dp021907978085982993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,222.16) .. controls (305,215.26) and (310.6,209.66) .. (317.5,209.66) .. controls (324.4,209.66) and (330,215.26) .. (330,222.16) .. controls (330,229.07) and (324.4,234.66) .. (317.5,234.66) .. controls (310.6,234.66) and (305,229.07) .. (305,222.16) -- cycle ;
%Shape: Circle [id:dp662212689570719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.5,239.16) .. controls (169.5,232.26) and (175.1,226.66) .. (182,226.66) .. controls (188.9,226.66) and (194.5,232.26) .. (194.5,239.16) .. controls (194.5,246.07) and (188.9,251.66) .. (182,251.66) .. controls (175.1,251.66) and (169.5,246.07) .. (169.5,239.16) -- cycle ;
%Shape: Circle [id:dp7199788188115244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74,329.66) .. controls (74,322.76) and (79.6,317.16) .. (86.5,317.16) .. controls (93.4,317.16) and (99,322.76) .. (99,329.66) .. controls (99,336.57) and (93.4,342.16) .. (86.5,342.16) .. controls (79.6,342.16) and (74,336.57) .. (74,329.66) -- cycle ;
%Shape: Circle [id:dp4376188972120152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.5,359.7) .. controls (283.5,352.8) and (289.1,347.2) .. (296,347.2) .. controls (302.9,347.2) and (308.5,352.8) .. (308.5,359.7) .. controls (308.5,366.6) and (302.9,372.2) .. (296,372.2) .. controls (289.1,372.2) and (283.5,366.6) .. (283.5,359.7) -- cycle ;
%Shape: Circle [id:dp9956549660784666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.5,369.2) .. controls (126.5,362.3) and (132.1,356.7) .. (139,356.7) .. controls (145.9,356.7) and (151.5,362.3) .. (151.5,369.2) .. controls (151.5,376.1) and (145.9,381.7) .. (139,381.7) .. controls (132.1,381.7) and (126.5,376.1) .. (126.5,369.2) -- cycle ;
%Shape: Circle [id:dp09904451283779836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,278.7) .. controls (100,271.8) and (105.6,266.2) .. (112.5,266.2) .. controls (119.4,266.2) and (125,271.8) .. (125,278.7) .. controls (125,285.6) and (119.4,291.2) .. (112.5,291.2) .. controls (105.6,291.2) and (100,285.6) .. (100,278.7) -- cycle ;

% Text Node
\draw (136.5,320.2) node    {$I$};
% Text Node
\draw (310.5,271.2) node    {$J$};
% Text Node
\draw (285,288.3) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (154.72,302.5) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (296,359.7) node    {$1$};
% Text Node
\draw (317.5,222.16) node    {$2$};
% Text Node
\draw (218.5,333.2) node    {$3$};
% Text Node
\draw (185,288.7) node    {$4$};
% Text Node
\draw (86.5,329.66) node    {$5$};
% Text Node
\draw (357,292.16) node    {$6$};
% Text Node
\draw (182,239.16) node    {$7$};
% Text Node
\draw (269,311.2) node    {$8$};
% Text Node
\draw (139,369.2) node    {$9$};
% Text Node
\draw (112.5,278.7) node    {$10$};


\end{tikzpicture}


==> figures/gravity_graph_39.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Straight Lines [id:da08382979904707599] 
\draw    (72,157.25) -- (145,157.25) ;
%Shape: Square [id:dp2513940437598121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72,139.57) -- (89.68,157.25) -- (72,174.93) -- (54.32,157.25) -- cycle ;
%Straight Lines [id:da9867927456141228] 
\draw    (327,77.7) .. controls (328.67,76.03) and (330.33,76.03) .. (332,77.7) .. controls (333.67,79.37) and (335.33,79.37) .. (337,77.7) .. controls (338.67,76.03) and (340.33,76.03) .. (342,77.7) .. controls (343.67,79.37) and (345.33,79.37) .. (347,77.7) .. controls (348.67,76.03) and (350.33,76.03) .. (352,77.7) .. controls (353.67,79.37) and (355.33,79.37) .. (357,77.7) .. controls (358.67,76.03) and (360.33,76.03) .. (362,77.7) .. controls (363.67,79.37) and (365.33,79.37) .. (367,77.7) .. controls (368.67,76.03) and (370.33,76.03) .. (372,77.7) .. controls (373.67,79.37) and (375.33,79.37) .. (377,77.7) .. controls (378.67,76.03) and (380.33,76.03) .. (382,77.7) .. controls (383.67,79.37) and (385.33,79.37) .. (387,77.7) .. controls (388.67,76.03) and (390.33,76.03) .. (392,77.7) .. controls (393.67,79.37) and (395.33,79.37) .. (397,77.7) -- (400,77.7) -- (400,77.7) ;
\draw [shift={(368.5,77.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp5055264550139138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.5,77.7) .. controls (387.5,70.8) and (393.1,65.2) .. (400,65.2) .. controls (406.9,65.2) and (412.5,70.8) .. (412.5,77.7) .. controls (412.5,84.6) and (406.9,90.2) .. (400,90.2) .. controls (393.1,90.2) and (387.5,84.6) .. (387.5,77.7) -- cycle ;
%Shape: Circle [id:dp32439377112151413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.5,77.7) .. controls (314.5,70.8) and (320.1,65.2) .. (327,65.2) .. controls (333.9,65.2) and (339.5,70.8) .. (339.5,77.7) .. controls (339.5,84.6) and (333.9,90.2) .. (327,90.2) .. controls (320.1,90.2) and (314.5,84.6) .. (314.5,77.7) -- cycle ;
%Shape: Circle [id:dp7290339472979954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.5,157.25) .. controls (132.5,150.34) and (138.1,144.75) .. (145,144.75) .. controls (151.9,144.75) and (157.5,150.34) .. (157.5,157.25) .. controls (157.5,164.15) and (151.9,169.75) .. (145,169.75) .. controls (138.1,169.75) and (132.5,164.15) .. (132.5,157.25) -- cycle ;
%Straight Lines [id:da6769974149858244] 
\draw    (327,158.25) .. controls (328.67,156.58) and (330.33,156.58) .. (332,158.25) .. controls (333.67,159.92) and (335.33,159.92) .. (337,158.25) .. controls (338.67,156.58) and (340.33,156.58) .. (342,158.25) .. controls (343.67,159.92) and (345.33,159.92) .. (347,158.25) .. controls (348.67,156.58) and (350.33,156.58) .. (352,158.25) .. controls (353.67,159.92) and (355.33,159.92) .. (357,158.25) .. controls (358.67,156.58) and (360.33,156.58) .. (362,158.25) .. controls (363.67,159.92) and (365.33,159.92) .. (367,158.25) .. controls (368.67,156.58) and (370.33,156.58) .. (372,158.25) .. controls (373.67,159.92) and (375.33,159.92) .. (377,158.25) .. controls (378.67,156.58) and (380.33,156.58) .. (382,158.25) .. controls (383.67,159.92) and (385.33,159.92) .. (387,158.25) .. controls (388.67,156.58) and (390.33,156.58) .. (392,158.25) .. controls (393.67,159.92) and (395.33,159.92) .. (397,158.25) -- (400,158.25) -- (400,158.25) ;
\draw [shift={(368.5,158.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp029195104240792302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327,140.57) -- (344.68,158.25) -- (327,175.93) -- (309.32,158.25) -- cycle ;
%Shape: Circle [id:dp8797897449973444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.5,158.25) .. controls (387.5,151.34) and (393.1,145.75) .. (400,145.75) .. controls (406.9,145.75) and (412.5,151.34) .. (412.5,158.25) .. controls (412.5,165.15) and (406.9,170.75) .. (400,170.75) .. controls (393.1,170.75) and (387.5,165.15) .. (387.5,158.25) -- cycle ;
%Straight Lines [id:da44288644770525454] 
\draw    (72,76.7) -- (145,76.7) ;
%Shape: Circle [id:dp5872094588380123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.5,76.7) .. controls (132.5,69.8) and (138.1,64.2) .. (145,64.2) .. controls (151.9,64.2) and (157.5,69.8) .. (157.5,76.7) .. controls (157.5,83.6) and (151.9,89.2) .. (145,89.2) .. controls (138.1,89.2) and (132.5,83.6) .. (132.5,76.7) -- cycle ;
%Shape: Circle [id:dp48208446631141255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.5,76.7) .. controls (59.5,69.8) and (65.1,64.2) .. (72,64.2) .. controls (78.9,64.2) and (84.5,69.8) .. (84.5,76.7) .. controls (84.5,83.6) and (78.9,89.2) .. (72,89.2) .. controls (65.1,89.2) and (59.5,83.6) .. (59.5,76.7) -- cycle ;

% Text Node
\draw (327,77.7) node    {$I$};
% Text Node
\draw (400,77.7) node    {$i$};
% Text Node
\draw (363.5,71.3) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (414.5,77.7) node [anchor=west] [inner sep=0.75pt]    {$\ =\ [ \xi i] \phi _{I} \phi _{i}$};
% Text Node
\draw (72,157.25) node    {$I$};
% Text Node
\draw (145,157.25) node    {$i$};
% Text Node
\draw (108.5,151.85) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (159.5,157.25) node [anchor=west] [inner sep=0.75pt]    {$\ =\ \dfrac{[ \xi i]}{\langle Ii\rangle } \phi _{i}$};
% Text Node
\draw (327,158.25) node    {$I$};
% Text Node
\draw (400,158.25) node    {$i$};
% Text Node
\draw (363.5,151.85) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (414.5,158.25) node [anchor=west] [inner sep=0.75pt]    {$\ =\ [ \xi i] \phi _{i}$};
% Text Node
\draw (72,76.7) node    {$I$};
% Text Node
\draw (145,76.7) node    {$i$};
% Text Node
\draw (108.5,71.3) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (159.5,76.7) node [anchor=west] [inner sep=0.75pt]    {$\ =\ \dfrac{[ \xi i]}{\langle Ii\rangle } \phi _{I} \phi _{i}$};


\end{tikzpicture}


==> figures/gravity_graph_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Straight Lines [id:da014296383287123682] 
\draw    (74.17,72) -- (78.08,24.25) ;
%Straight Lines [id:da34255523542088007] 
\draw    (74.17,72) -- (27.5,103) ;
%Straight Lines [id:da9589483297401666] 
\draw    (41.83,152.83) -- (27.5,103) ;
%Straight Lines [id:da02057703190218141] 
\draw    (94.83,156.33) -- (41.83,152.83) ;
%Straight Lines [id:da6838889565152233] 
\draw    (143.83,164.83) -- (188.08,157.67) ;
%Straight Lines [id:da107506834818349] 
\draw    (94.83,156.33) -- (143.83,164.83) ;
%Straight Lines [id:da9994408242888042] 
\draw    (94.83,156.33) -- (112,107.83) ;
%Straight Lines [id:da6944760240261214] 
\draw    (110.97,108.92) -- (73.14,73.09)(113.03,106.74) -- (75.2,70.91) ;
%Straight Lines [id:da32971478634794105] 
\draw    (94.83,156.33) -- (108.67,205) ;
%Shape: Circle [id:dp4196276137624555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,103) .. controls (15,96.1) and (20.6,90.5) .. (27.5,90.5) .. controls (34.4,90.5) and (40,96.1) .. (40,103) .. controls (40,109.9) and (34.4,115.5) .. (27.5,115.5) .. controls (20.6,115.5) and (15,109.9) .. (15,103) -- cycle ;
%Shape: Circle [id:dp011759189900194977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.67,72) .. controls (61.67,65.1) and (67.26,59.5) .. (74.17,59.5) .. controls (81.07,59.5) and (86.67,65.1) .. (86.67,72) .. controls (86.67,78.9) and (81.07,84.5) .. (74.17,84.5) .. controls (67.26,84.5) and (61.67,78.9) .. (61.67,72) -- cycle ;
%Shape: Circle [id:dp36487963284688774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.5,107.83) .. controls (99.5,100.93) and (105.1,95.33) .. (112,95.33) .. controls (118.9,95.33) and (124.5,100.93) .. (124.5,107.83) .. controls (124.5,114.74) and (118.9,120.33) .. (112,120.33) .. controls (105.1,120.33) and (99.5,114.74) .. (99.5,107.83) -- cycle ;
%Shape: Circle [id:dp20942728778629682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.33,152.83) .. controls (29.33,145.93) and (34.93,140.33) .. (41.83,140.33) .. controls (48.74,140.33) and (54.33,145.93) .. (54.33,152.83) .. controls (54.33,159.74) and (48.74,165.33) .. (41.83,165.33) .. controls (34.93,165.33) and (29.33,159.74) .. (29.33,152.83) -- cycle ;
%Shape: Circle [id:dp25377335027355197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.33,156.33) .. controls (82.33,149.43) and (87.93,143.83) .. (94.83,143.83) .. controls (101.74,143.83) and (107.33,149.43) .. (107.33,156.33) .. controls (107.33,163.24) and (101.74,168.83) .. (94.83,168.83) .. controls (87.93,168.83) and (82.33,163.24) .. (82.33,156.33) -- cycle ;
%Shape: Circle [id:dp13400081878278436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.58,24.25) .. controls (65.58,17.35) and (71.18,11.75) .. (78.08,11.75) .. controls (84.99,11.75) and (90.58,17.35) .. (90.58,24.25) .. controls (90.58,31.15) and (84.99,36.75) .. (78.08,36.75) .. controls (71.18,36.75) and (65.58,31.15) .. (65.58,24.25) -- cycle ;
%Shape: Circle [id:dp7671987595344438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.17,205) .. controls (96.17,198.1) and (101.76,192.5) .. (108.67,192.5) .. controls (115.57,192.5) and (121.17,198.1) .. (121.17,205) .. controls (121.17,211.9) and (115.57,217.5) .. (108.67,217.5) .. controls (101.76,217.5) and (96.17,211.9) .. (96.17,205) -- cycle ;
%Shape: Circle [id:dp4485442140021114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.33,164.83) .. controls (131.33,157.93) and (136.93,152.33) .. (143.83,152.33) .. controls (150.74,152.33) and (156.33,157.93) .. (156.33,164.83) .. controls (156.33,171.74) and (150.74,177.33) .. (143.83,177.33) .. controls (136.93,177.33) and (131.33,171.74) .. (131.33,164.83) -- cycle ;
%Shape: Circle [id:dp27272045025474334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.58,157.67) .. controls (175.58,150.76) and (181.18,145.17) .. (188.08,145.17) .. controls (194.99,145.17) and (200.58,150.76) .. (200.58,157.67) .. controls (200.58,164.57) and (194.99,170.17) .. (188.08,170.17) .. controls (181.18,170.17) and (175.58,164.57) .. (175.58,157.67) -- cycle ;
%Straight Lines [id:da9659299553713854] 
\draw    (399.17,72) -- (403.08,24.25) ;
%Straight Lines [id:da8532768976404963] 
\draw    (399.17,72) -- (352.5,103) ;
%Straight Lines [id:da485157289084152] 
\draw    (366.83,152.83) .. controls (364.77,151.69) and (364.31,150.09) .. (365.45,148.03) .. controls (366.59,145.97) and (366.13,144.37) .. (364.07,143.22) .. controls (362.01,142.08) and (361.55,140.48) .. (362.69,138.42) .. controls (363.83,136.35) and (363.37,134.75) .. (361.3,133.61) .. controls (359.24,132.47) and (358.78,130.87) .. (359.92,128.81) .. controls (361.06,126.75) and (360.6,125.15) .. (358.54,124) .. controls (356.48,122.86) and (356.02,121.26) .. (357.16,119.2) .. controls (358.3,117.14) and (357.84,115.54) .. (355.78,114.39) .. controls (353.71,113.26) and (353.25,111.66) .. (354.39,109.59) .. controls (355.53,107.53) and (355.07,105.93) .. (353.01,104.78) -- (352.5,103) -- (352.5,103) ;
\draw [shift={(358.28,123.11)}, rotate = 73.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da658614880801347] 
\draw    (419.83,156.33) -- (366.83,152.83) ;
%Straight Lines [id:da35951871081620235] 
\draw    (468.83,164.83) -- (513.08,157.67) ;
%Straight Lines [id:da9225556965674384] 
\draw    (419.83,156.33) -- (468.83,164.83) ;
%Straight Lines [id:da5703653256184202] 
\draw    (419.83,156.33) .. controls (418.82,154.2) and (419.37,152.63) .. (421.5,151.62) .. controls (423.63,150.61) and (424.18,149.04) .. (423.17,146.91) .. controls (422.16,144.78) and (422.71,143.21) .. (424.84,142.19) .. controls (426.97,141.18) and (427.52,139.61) .. (426.51,137.48) .. controls (425.5,135.35) and (426.05,133.78) .. (428.18,132.77) .. controls (430.31,131.75) and (430.86,130.18) .. (429.84,128.05) .. controls (428.83,125.92) and (429.38,124.35) .. (431.51,123.34) .. controls (433.64,122.33) and (434.19,120.76) .. (433.18,118.63) .. controls (432.17,116.5) and (432.72,114.93) .. (434.85,113.91) .. controls (436.98,112.9) and (437.53,111.33) .. (436.52,109.2) -- (437,107.83) -- (437,107.83) ;
\draw [shift={(430.09,127.37)}, rotate = 109.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3946687109543592] 
\draw    (437,107.83) -- (399.17,72) ;
%Straight Lines [id:da9575859318398863] 
\draw    (419.83,156.33) -- (433.67,205) ;
%Shape: Circle [id:dp29501150346334026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,103) .. controls (340,96.1) and (345.6,90.5) .. (352.5,90.5) .. controls (359.4,90.5) and (365,96.1) .. (365,103) .. controls (365,109.9) and (359.4,115.5) .. (352.5,115.5) .. controls (345.6,115.5) and (340,109.9) .. (340,103) -- cycle ;
%Shape: Circle [id:dp24705928639490038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.67,72) .. controls (386.67,65.1) and (392.26,59.5) .. (399.17,59.5) .. controls (406.07,59.5) and (411.67,65.1) .. (411.67,72) .. controls (411.67,78.9) and (406.07,84.5) .. (399.17,84.5) .. controls (392.26,84.5) and (386.67,78.9) .. (386.67,72) -- cycle ;
%Shape: Circle [id:dp5309811771526469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.5,107.83) .. controls (424.5,100.93) and (430.1,95.33) .. (437,95.33) .. controls (443.9,95.33) and (449.5,100.93) .. (449.5,107.83) .. controls (449.5,114.74) and (443.9,120.33) .. (437,120.33) .. controls (430.1,120.33) and (424.5,114.74) .. (424.5,107.83) -- cycle ;
%Shape: Circle [id:dp07689305185017736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.33,152.83) .. controls (354.33,145.93) and (359.93,140.33) .. (366.83,140.33) .. controls (373.74,140.33) and (379.33,145.93) .. (379.33,152.83) .. controls (379.33,159.74) and (373.74,165.33) .. (366.83,165.33) .. controls (359.93,165.33) and (354.33,159.74) .. (354.33,152.83) -- cycle ;
%Shape: Circle [id:dp09125703718376288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.33,156.33) .. controls (407.33,149.43) and (412.93,143.83) .. (419.83,143.83) .. controls (426.74,143.83) and (432.33,149.43) .. (432.33,156.33) .. controls (432.33,163.24) and (426.74,168.83) .. (419.83,168.83) .. controls (412.93,168.83) and (407.33,163.24) .. (407.33,156.33) -- cycle ;
%Shape: Circle [id:dp28548864177371547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.58,24.25) .. controls (390.58,17.35) and (396.18,11.75) .. (403.08,11.75) .. controls (409.99,11.75) and (415.58,17.35) .. (415.58,24.25) .. controls (415.58,31.15) and (409.99,36.75) .. (403.08,36.75) .. controls (396.18,36.75) and (390.58,31.15) .. (390.58,24.25) -- cycle ;
%Shape: Circle [id:dp44212784590163023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.17,205) .. controls (421.17,198.1) and (426.76,192.5) .. (433.67,192.5) .. controls (440.57,192.5) and (446.17,198.1) .. (446.17,205) .. controls (446.17,211.9) and (440.57,217.5) .. (433.67,217.5) .. controls (426.76,217.5) and (421.17,211.9) .. (421.17,205) -- cycle ;
%Shape: Circle [id:dp36797540170888987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.33,164.83) .. controls (456.33,157.93) and (461.93,152.33) .. (468.83,152.33) .. controls (475.74,152.33) and (481.33,157.93) .. (481.33,164.83) .. controls (481.33,171.74) and (475.74,177.33) .. (468.83,177.33) .. controls (461.93,177.33) and (456.33,171.74) .. (456.33,164.83) -- cycle ;
%Shape: Circle [id:dp613514387084652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.58,157.67) .. controls (500.58,150.76) and (506.18,145.17) .. (513.08,145.17) .. controls (519.99,145.17) and (525.58,150.76) .. (525.58,157.67) .. controls (525.58,164.57) and (519.99,170.17) .. (513.08,170.17) .. controls (506.18,170.17) and (500.58,164.57) .. (500.58,157.67) -- cycle ;

% Text Node
\draw (27.5,103) node    {$1$};
% Text Node
\draw (94.83,156.33) node    {$2$};
% Text Node
\draw (74.17,72) node    {$3$};
% Text Node
\draw (112,107.83) node    {$4$};
% Text Node
\draw (78.08,24.25) node    {$5$};
% Text Node
\draw (143.83,164.83) node    {$6$};
% Text Node
\draw (188.08,157.67) node    {$9$};
% Text Node
\draw (108.67,205) node    {$7$};
% Text Node
\draw (41.83,152.83) node    {$8$};
% Text Node
\draw (352.5,103) node    {$1$};
% Text Node
\draw (419.83,156.33) node    {$2$};
% Text Node
\draw (399.17,72) node    {$3$};
% Text Node
\draw (437,107.83) node    {$4$};
% Text Node
\draw (403.08,24.25) node    {$5$};
% Text Node
\draw (468.83,164.83) node    {$6$};
% Text Node
\draw (513.08,157.67) node    {$9$};
% Text Node
\draw (433.67,205) node    {$7$};
% Text Node
\draw (366.83,152.83) node    {$8$};
% Text Node
\draw (538.5,107.83) node [anchor=west] [inner sep=0.75pt]    {$\in \mathcal{T}_{9}^{P^{2}}$};
% Text Node
\draw (213.5,107.83) node [anchor=west] [inner sep=0.75pt]    {$\in \mathcal{T}_{9}^{\Square }$};


\end{tikzpicture}


==> figures/gravity_graph_41.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Straight Lines [id:da5049259954162153] 
\draw    (428.33,164.05) -- (389.93,197.51) ;
%Straight Lines [id:da03240788777892556] 
\draw    (445.93,209.11) -- (428.33,164.05) ;
%Straight Lines [id:da3582184103966133] 
\draw    (437,118.58) -- (428.33,164.05) ;
%Straight Lines [id:da5058355119573987] 
\draw    (437,118.58) -- (421.4,70.85) ;
%Straight Lines [id:da49243898915717943] 
\draw    (485,143.25) -- (437,118.58) ;
%Straight Lines [id:da5423265051713575] 
\draw    (476.07,84.05) -- (437,118.58) ;
%Straight Lines [id:da0412162534354088] 
\draw    (175.8,196.18) -- (145,157.25) ;
%Straight Lines [id:da7335229197354158] 
\draw    (145,157.25) -- (115.53,199.91) ;
%Straight Lines [id:da8781886480677317] 
\draw    (160.8,113.38) -- (145,157.25) ;
%Straight Lines [id:da11098400104958661] 
\draw    (206.27,92.58) -- (160.8,113.38) ;
%Straight Lines [id:da06042324928797571] 
\draw    (141.33,66.98) -- (160.8,113.38) ;
%Straight Lines [id:da7409137108809014] 
\draw    (77,157.25) -- (150,157.25) ;
%Shape: Square [id:dp05635627951122402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,139.57) -- (94.68,157.25) -- (77,174.93) -- (59.32,157.25) -- cycle ;
%Shape: Circle [id:dp43875823508893497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.5,157.25) .. controls (132.5,150.34) and (138.1,144.75) .. (145,144.75) .. controls (151.9,144.75) and (157.5,150.34) .. (157.5,157.25) .. controls (157.5,164.15) and (151.9,169.75) .. (145,169.75) .. controls (138.1,169.75) and (132.5,164.15) .. (132.5,157.25) -- cycle ;
%Shape: Circle [id:dp8762044144891341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.3,113.38) .. controls (148.3,106.48) and (153.9,100.88) .. (160.8,100.88) .. controls (167.7,100.88) and (173.3,106.48) .. (173.3,113.38) .. controls (173.3,120.28) and (167.7,125.88) .. (160.8,125.88) .. controls (153.9,125.88) and (148.3,120.28) .. (148.3,113.38) -- cycle ;
%Shape: Circle [id:dp5618569998933871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.83,66.98) .. controls (128.83,60.08) and (134.43,54.48) .. (141.33,54.48) .. controls (148.24,54.48) and (153.83,60.08) .. (153.83,66.98) .. controls (153.83,73.88) and (148.24,79.48) .. (141.33,79.48) .. controls (134.43,79.48) and (128.83,73.88) .. (128.83,66.98) -- cycle ;
%Shape: Circle [id:dp44974995997078304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.77,92.58) .. controls (193.77,85.68) and (199.36,80.08) .. (206.27,80.08) .. controls (213.17,80.08) and (218.77,85.68) .. (218.77,92.58) .. controls (218.77,99.48) and (213.17,105.08) .. (206.27,105.08) .. controls (199.36,105.08) and (193.77,99.48) .. (193.77,92.58) -- cycle ;
%Shape: Circle [id:dp8528772772430682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.03,199.91) .. controls (103.03,193.01) and (108.63,187.41) .. (115.53,187.41) .. controls (122.44,187.41) and (128.03,193.01) .. (128.03,199.91) .. controls (128.03,206.82) and (122.44,212.41) .. (115.53,212.41) .. controls (108.63,212.41) and (103.03,206.82) .. (103.03,199.91) -- cycle ;
%Shape: Circle [id:dp8200240696782404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.3,196.18) .. controls (163.3,189.28) and (168.9,183.68) .. (175.8,183.68) .. controls (182.7,183.68) and (188.3,189.28) .. (188.3,196.18) .. controls (188.3,203.08) and (182.7,208.68) .. (175.8,208.68) .. controls (168.9,208.68) and (163.3,203.08) .. (163.3,196.18) -- cycle ;
%Straight Lines [id:da5578565026891649] 
\draw    (371,118.58) -- (437,118.58) ;
%Shape: Square [id:dp5192996095034486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371,100.9) -- (388.68,118.58) -- (371,136.26) -- (353.32,118.58) -- cycle ;
%Shape: Circle [id:dp4759111944188943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.5,118.58) .. controls (424.5,111.68) and (430.1,106.08) .. (437,106.08) .. controls (443.9,106.08) and (449.5,111.68) .. (449.5,118.58) .. controls (449.5,125.48) and (443.9,131.08) .. (437,131.08) .. controls (430.1,131.08) and (424.5,125.48) .. (424.5,118.58) -- cycle ;
%Shape: Circle [id:dp809185051365146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.83,164.05) .. controls (415.83,157.14) and (421.43,151.55) .. (428.33,151.55) .. controls (435.24,151.55) and (440.83,157.14) .. (440.83,164.05) .. controls (440.83,170.95) and (435.24,176.55) .. (428.33,176.55) .. controls (421.43,176.55) and (415.83,170.95) .. (415.83,164.05) -- cycle ;
%Shape: Circle [id:dp02321180096440867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.9,70.85) .. controls (408.9,63.94) and (414.5,58.35) .. (421.4,58.35) .. controls (428.3,58.35) and (433.9,63.94) .. (433.9,70.85) .. controls (433.9,77.75) and (428.3,83.35) .. (421.4,83.35) .. controls (414.5,83.35) and (408.9,77.75) .. (408.9,70.85) -- cycle ;
%Shape: Circle [id:dp2092388864971153] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.57,84.05) .. controls (463.57,77.14) and (469.16,71.55) .. (476.07,71.55) .. controls (482.97,71.55) and (488.57,77.14) .. (488.57,84.05) .. controls (488.57,90.95) and (482.97,96.55) .. (476.07,96.55) .. controls (469.16,96.55) and (463.57,90.95) .. (463.57,84.05) -- cycle ;
%Shape: Circle [id:dp5156325941825328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.5,143.25) .. controls (472.5,136.34) and (478.1,130.75) .. (485,130.75) .. controls (491.9,130.75) and (497.5,136.34) .. (497.5,143.25) .. controls (497.5,150.15) and (491.9,155.75) .. (485,155.75) .. controls (478.1,155.75) and (472.5,150.15) .. (472.5,143.25) -- cycle ;
%Shape: Circle [id:dp7046904591662897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.43,197.51) .. controls (377.43,190.61) and (383.03,185.01) .. (389.93,185.01) .. controls (396.84,185.01) and (402.43,190.61) .. (402.43,197.51) .. controls (402.43,204.42) and (396.84,210.01) .. (389.93,210.01) .. controls (383.03,210.01) and (377.43,204.42) .. (377.43,197.51) -- cycle ;
%Shape: Circle [id:dp48341170495792984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.43,209.11) .. controls (433.43,202.21) and (439.03,196.61) .. (445.93,196.61) .. controls (452.84,196.61) and (458.43,202.21) .. (458.43,209.11) .. controls (458.43,216.02) and (452.84,221.61) .. (445.93,221.61) .. controls (439.03,221.61) and (433.43,216.02) .. (433.43,209.11) -- cycle ;

% Text Node
\draw (77,157.25) node    {$I$};
% Text Node
\draw (145,157.25) node    {$2$};
% Text Node
\draw (111.5,153.85) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (371,118.58) node    {$I$};
% Text Node
\draw (404.5,116.18) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (160.8,113.38) node    {$5$};
% Text Node
\draw (206.27,92.58) node    {$1$};
% Text Node
\draw (115.53,199.91) node    {$9$};
% Text Node
\draw (175.8,196.18) node    {$8$};
% Text Node
\draw (141.33,66.98) node    {$4$};
% Text Node
\draw (428.33,164.05) node    {$3$};
% Text Node
\draw (437,118.58) node    {$4$};
% Text Node
\draw (476.07,84.05) node    {$9$};
% Text Node
\draw (389.93,197.51) node    {$1$};
% Text Node
\draw (485,143.25) node    {$5$};
% Text Node
\draw (421.4,70.85) node    {$6$};
% Text Node
\draw (445.93,209.11) node    {$7$};
% Text Node
\draw (208.93,149.67) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{T}_{9|I}^{\meddiamond ,\xi }$};
% Text Node
\draw (515.6,158.93) node [anchor=north west][inner sep=0.75pt]    {$\in \mathcal{T}_{9|I}^{\meddiamond ,\xi }$};


\end{tikzpicture}


==> figures/gravity_graph_42.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Straight Lines [id:da21921335136244124] 
\draw    (110,144.7) -- (166,144.7) ;
%Straight Lines [id:da7872760126592251] 
\draw    (81,184.7) -- (110,144.7) ;
%Straight Lines [id:da25953988391458704] 
\draw    (106,86.7) -- (110,144.7) ;
%Straight Lines [id:da10361043166008344] 
\draw    (106,86.7) -- (153,59.7) ;
%Straight Lines [id:da8497957373342988] 
\draw    (93,37.7) -- (106,86.7) ;
%Straight Lines [id:da6774107946152752] 
\draw    (50,86.7) -- (106,86.7) ;
%Straight Lines [id:da09228447288621133] 
\draw    (324,102.7) -- (379,102.7) ;
%Straight Lines [id:da26926208003490926] 
\draw    (269,102.7) -- (324,102.7) ;
%Straight Lines [id:da7512048457713061] 
\draw    (324,102.7) -- (303,57.7) ;
%Straight Lines [id:da7958890729146004] 
\draw    (324,102.7) -- (345,57.7) ;
%Straight Lines [id:da6760139265818441] 
\draw    (345,147.7) -- (324,102.7) ;
%Straight Lines [id:da4717966660792392] 
\draw    (303,147.7) -- (324,102.7) ;
%Straight Lines [id:da818813223800281] 
\draw    (472.36,102.7) -- (545.36,102.7) ;
%Shape: Circle [id:dp21834049731403993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.5,86.7) .. controls (93.5,79.8) and (99.1,74.2) .. (106,74.2) .. controls (112.9,74.2) and (118.5,79.8) .. (118.5,86.7) .. controls (118.5,93.6) and (112.9,99.2) .. (106,99.2) .. controls (99.1,99.2) and (93.5,93.6) .. (93.5,86.7) -- cycle ;
%Shape: Square [id:dp9326079666605247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,69.02) -- (67.68,86.7) -- (50,104.38) -- (32.32,86.7) -- cycle ;
%Shape: Circle [id:dp620153589434163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.5,37.7) .. controls (80.5,30.8) and (86.1,25.2) .. (93,25.2) .. controls (99.9,25.2) and (105.5,30.8) .. (105.5,37.7) .. controls (105.5,44.6) and (99.9,50.2) .. (93,50.2) .. controls (86.1,50.2) and (80.5,44.6) .. (80.5,37.7) -- cycle ;
%Shape: Circle [id:dp7117527018500118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.5,59.7) .. controls (140.5,52.8) and (146.1,47.2) .. (153,47.2) .. controls (159.9,47.2) and (165.5,52.8) .. (165.5,59.7) .. controls (165.5,66.6) and (159.9,72.2) .. (153,72.2) .. controls (146.1,72.2) and (140.5,66.6) .. (140.5,59.7) -- cycle ;
%Shape: Circle [id:dp14130174985575517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.5,144.7) .. controls (97.5,137.8) and (103.1,132.2) .. (110,132.2) .. controls (116.9,132.2) and (122.5,137.8) .. (122.5,144.7) .. controls (122.5,151.6) and (116.9,157.2) .. (110,157.2) .. controls (103.1,157.2) and (97.5,151.6) .. (97.5,144.7) -- cycle ;
%Shape: Circle [id:dp8189297158674147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.5,184.7) .. controls (68.5,177.8) and (74.1,172.2) .. (81,172.2) .. controls (87.9,172.2) and (93.5,177.8) .. (93.5,184.7) .. controls (93.5,191.6) and (87.9,197.2) .. (81,197.2) .. controls (74.1,197.2) and (68.5,191.6) .. (68.5,184.7) -- cycle ;
%Shape: Square [id:dp46516146007230375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,127.02) -- (183.68,144.7) -- (166,162.38) -- (148.32,144.7) -- cycle ;
%Shape: Circle [id:dp6585309382078233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.5,102.7) .. controls (311.5,95.8) and (317.1,90.2) .. (324,90.2) .. controls (330.9,90.2) and (336.5,95.8) .. (336.5,102.7) .. controls (336.5,109.6) and (330.9,115.2) .. (324,115.2) .. controls (317.1,115.2) and (311.5,109.6) .. (311.5,102.7) -- cycle ;
%Shape: Circle [id:dp3639146322771467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.5,147.7) .. controls (290.5,140.8) and (296.1,135.2) .. (303,135.2) .. controls (309.9,135.2) and (315.5,140.8) .. (315.5,147.7) .. controls (315.5,154.6) and (309.9,160.2) .. (303,160.2) .. controls (296.1,160.2) and (290.5,154.6) .. (290.5,147.7) -- cycle ;
%Shape: Circle [id:dp17708404643888587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.5,147.7) .. controls (332.5,140.8) and (338.1,135.2) .. (345,135.2) .. controls (351.9,135.2) and (357.5,140.8) .. (357.5,147.7) .. controls (357.5,154.6) and (351.9,160.2) .. (345,160.2) .. controls (338.1,160.2) and (332.5,154.6) .. (332.5,147.7) -- cycle ;
%Shape: Circle [id:dp6539544674731428] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.5,57.7) .. controls (290.5,50.8) and (296.1,45.2) .. (303,45.2) .. controls (309.9,45.2) and (315.5,50.8) .. (315.5,57.7) .. controls (315.5,64.6) and (309.9,70.2) .. (303,70.2) .. controls (296.1,70.2) and (290.5,64.6) .. (290.5,57.7) -- cycle ;
%Shape: Circle [id:dp8286292422817552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.5,57.7) .. controls (332.5,50.8) and (338.1,45.2) .. (345,45.2) .. controls (351.9,45.2) and (357.5,50.8) .. (357.5,57.7) .. controls (357.5,64.6) and (351.9,70.2) .. (345,70.2) .. controls (338.1,70.2) and (332.5,64.6) .. (332.5,57.7) -- cycle ;
%Shape: Square [id:dp3853561956273128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379,85.02) -- (396.68,102.7) -- (379,120.38) -- (361.32,102.7) -- cycle ;
%Shape: Square [id:dp4273932336379185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269,85.02) -- (286.68,102.7) -- (269,120.38) -- (251.32,102.7) -- cycle ;
%Shape: Square [id:dp18352739036395094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.36,85.02) -- (563.03,102.7) -- (545.36,120.38) -- (527.68,102.7) -- cycle ;
%Shape: Square [id:dp8008106367798666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.36,85.02) -- (490.03,102.7) -- (472.36,120.38) -- (454.68,102.7) -- cycle ;

% Text Node
\draw (508.86,99.3) node [anchor=south] [inner sep=0.75pt]    {$\xi \ \chi $};
% Text Node
\draw (296.5,99.3) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (351.5,99.3) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (78,83.3) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (138,141.3) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (472.36,102.7) node    {$I$};
% Text Node
\draw (269,102.7) node    {$I$};
% Text Node
\draw (50,86.7) node    {$I$};
% Text Node
\draw (166,144.7) node    {$J$};
% Text Node
\draw (379,102.7) node    {$J$};
% Text Node
\draw (545.36,102.7) node    {$J$};
% Text Node
\draw (110,144.7) node    {$2$};
% Text Node
\draw (153,59.7) node    {$5$};
% Text Node
\draw (106,86.7) node    {$3$};
% Text Node
\draw (93,37.7) node    {$7$};
% Text Node
\draw (81,184.7) node    {$6$};
% Text Node
\draw (324,102.7) node    {$2$};
% Text Node
\draw (345,147.7) node    {$6$};
% Text Node
\draw (345,57.7) node    {$5$};
% Text Node
\draw (303,57.7) node    {$3$};
% Text Node
\draw (303,147.7) node    {$4$};
% Text Node
%\draw (520,180.2) node [anchor=west] [inner sep=0.75pt]    {$\in \mT^{\meddiamond, \xi, \chi}_{7|I, J}$};


\end{tikzpicture}


==> figures/gravity_graph_43.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8845280105566213] 
\draw    (201,33.58) -- (180,66.41) ;
%Straight Lines [id:da7617736184086312] 
\draw    (180,66.41) -- (201,99.23) ;
%Straight Lines [id:da3379424176828363] 
\draw    (132.5,66.41) -- (111.5,99.23) ;
%Straight Lines [id:da13430901984001653] 
\draw    (180,66.41) -- (227.5,66.41) ;
%Straight Lines [id:da6017774264025215] 
\draw    (76.03,30.41) -- (85,66.41) ;
%Straight Lines [id:da12209780848496554] 
\draw    (37.5,66.41) -- (85,66.41) ;
%Straight Lines [id:da8747196619555844] 
\draw    (85,66.41) -- (132.5,66.41) ;
%Shape: Circle [id:dp9367629510302304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.03,66.41) .. controls (76.03,61.45) and (80.05,57.43) .. (85,57.43) .. controls (89.95,57.43) and (93.97,61.45) .. (93.97,66.41) .. controls (93.97,71.36) and (89.95,75.38) .. (85,75.38) .. controls (80.05,75.38) and (76.03,71.36) .. (76.03,66.41) -- cycle ;
%Straight Lines [id:da9793821324615473] 
\draw    (132.5,66.41) .. controls (134.17,64.74) and (135.83,64.74) .. (137.5,66.41) .. controls (139.17,68.08) and (140.83,68.08) .. (142.5,66.41) .. controls (144.17,64.74) and (145.83,64.74) .. (147.5,66.41) .. controls (149.17,68.08) and (150.83,68.08) .. (152.5,66.41) .. controls (154.17,64.74) and (155.83,64.74) .. (157.5,66.41) .. controls (159.17,68.08) and (160.83,68.08) .. (162.5,66.41) .. controls (164.17,64.74) and (165.83,64.74) .. (167.5,66.41) .. controls (169.17,68.08) and (170.83,68.08) .. (172.5,66.41) .. controls (174.17,64.74) and (175.83,64.74) .. (177.5,66.41) -- (180,66.41) -- (180,66.41) ;
\draw [shift={(160.05,66.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Shape: Circle [id:dp6519058694251241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.53,66.41) .. controls (123.53,61.45) and (127.55,57.43) .. (132.5,57.43) .. controls (137.45,57.43) and (141.47,61.45) .. (141.47,66.41) .. controls (141.47,71.36) and (137.45,75.38) .. (132.5,75.38) .. controls (127.55,75.38) and (123.53,71.36) .. (123.53,66.41) -- cycle ;
%Shape: Circle [id:dp22678744705838527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.06,30.41) .. controls (67.06,25.45) and (71.07,21.43) .. (76.03,21.43) .. controls (80.98,21.43) and (85,25.45) .. (85,30.41) .. controls (85,35.36) and (80.98,39.38) .. (76.03,39.38) .. controls (71.07,39.38) and (67.06,35.36) .. (67.06,30.41) -- cycle ;
%Shape: Circle [id:dp35493728806720237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.53,99.23) .. controls (102.53,94.27) and (106.55,90.26) .. (111.5,90.26) .. controls (116.45,90.26) and (120.47,94.27) .. (120.47,99.23) .. controls (120.47,104.18) and (116.45,108.2) .. (111.5,108.2) .. controls (106.55,108.2) and (102.53,104.18) .. (102.53,99.23) -- cycle ;
%Shape: Circle [id:dp9436683139203492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.03,33.58) .. controls (192.03,28.63) and (196.05,24.61) .. (201,24.61) .. controls (205.95,24.61) and (209.97,28.63) .. (209.97,33.58) .. controls (209.97,38.54) and (205.95,42.55) .. (201,42.55) .. controls (196.05,42.55) and (192.03,38.54) .. (192.03,33.58) -- cycle ;
%Shape: Circle [id:dp37301682877164555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.03,99.23) .. controls (192.03,94.27) and (196.05,90.26) .. (201,90.26) .. controls (205.95,90.26) and (209.97,94.27) .. (209.97,99.23) .. controls (209.97,104.18) and (205.95,108.2) .. (201,108.2) .. controls (196.05,108.2) and (192.03,104.18) .. (192.03,99.23) -- cycle ;
%Shape: Rectangle [id:dp9866272595135472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.5,53.72) -- (240.19,66.41) -- (227.5,79.09) -- (214.81,66.41) -- cycle ;
%Shape: Circle [id:dp037764390128599334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.03,66.41) .. controls (171.03,61.45) and (175.05,57.43) .. (180,57.43) .. controls (184.95,57.43) and (188.97,61.45) .. (188.97,66.41) .. controls (188.97,71.36) and (184.95,75.38) .. (180,75.38) .. controls (175.05,75.38) and (171.03,71.36) .. (171.03,66.41) -- cycle ;
%Shape: Rectangle [id:dp17029379244436038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.5,53.72) -- (50.19,66.41) -- (37.5,79.09) -- (24.81,66.41) -- cycle ;

% Text Node
\draw (227.5,66.41) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (61.25,63.01) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (203.75,62.01) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (37.5,66.41) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (261.87,78) node [anchor=west] [inner sep=0.75pt]    {$\displaystyle \subset \;\;\; \{\sum_{\bt \, \in \, \mT^{\meddiamond, \xi }_{N | I}}  \phi_{\bt}, \sum_{\bt' \, \in \,  \mT^{\meddiamond, \chi }_{N | J}} \phi_{\bt'} \}$};


\end{tikzpicture}


==> figures/gravity_graph_44.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da32102215411042856] 
\draw    (231.2,158.61) -- (226.53,194.61) ;
%Straight Lines [id:da612349632560202] 
\draw    (231.33,47.05) -- (226.67,83.05) ;
%Straight Lines [id:da0036398563684734153] 
\draw    (84.17,83.05) .. controls (85.84,81.38) and (87.5,81.38) .. (89.17,83.05) .. controls (90.84,84.72) and (92.5,84.72) .. (94.17,83.05) .. controls (95.84,81.38) and (97.5,81.38) .. (99.17,83.05) .. controls (100.84,84.72) and (102.5,84.72) .. (104.17,83.05) .. controls (105.84,81.38) and (107.5,81.38) .. (109.17,83.05) .. controls (110.84,84.72) and (112.5,84.72) .. (114.17,83.05) .. controls (115.84,81.38) and (117.5,81.38) .. (119.17,83.05) .. controls (120.84,84.72) and (122.5,84.72) .. (124.17,83.05) .. controls (125.84,81.38) and (127.5,81.38) .. (129.17,83.05) -- (131.67,83.05) -- (131.67,83.05) ;
\draw [shift={(111.72,83.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Straight Lines [id:da6844250398623237] 
\draw    (226.67,83.05) -- (247.67,115.88) ;
%Straight Lines [id:da9364221462351976] 
\draw    (179.17,83.05) -- (158.17,115.88) ;
%Straight Lines [id:da18785732267210675] 
\draw    (226.67,83.05) -- (274.17,83.05) ;
%Straight Lines [id:da6504663793215237] 
\draw    (122.7,47.05) -- (131.67,83.05) ;
%Straight Lines [id:da8209699712329124] 
\draw    (179.17,83.05) -- (226.67,83.05) ;
%Straight Lines [id:da31189825919735203] 
\draw    (131.67,83.05) -- (179.17,83.05) ;
%Shape: Circle [id:dp9199994162024507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.7,83.05) .. controls (122.7,78.1) and (126.71,74.08) .. (131.67,74.08) .. controls (136.62,74.08) and (140.64,78.1) .. (140.64,83.05) .. controls (140.64,88.01) and (136.62,92.02) .. (131.67,92.02) .. controls (126.71,92.02) and (122.7,88.01) .. (122.7,83.05) -- cycle ;
%Shape: Circle [id:dp15363699339121362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.2,83.05) .. controls (170.2,78.1) and (174.21,74.08) .. (179.17,74.08) .. controls (184.12,74.08) and (188.14,78.1) .. (188.14,83.05) .. controls (188.14,88.01) and (184.12,92.02) .. (179.17,92.02) .. controls (174.21,92.02) and (170.2,88.01) .. (170.2,83.05) -- cycle ;
%Shape: Circle [id:dp8734208435220243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.72,47.05) .. controls (113.72,42.1) and (117.74,38.08) .. (122.7,38.08) .. controls (127.65,38.08) and (131.67,42.1) .. (131.67,47.05) .. controls (131.67,52.01) and (127.65,56.02) .. (122.7,56.02) .. controls (117.74,56.02) and (113.72,52.01) .. (113.72,47.05) -- cycle ;
%Shape: Circle [id:dp373509723377383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.2,115.88) .. controls (149.2,110.92) and (153.21,106.91) .. (158.17,106.91) .. controls (163.12,106.91) and (167.14,110.92) .. (167.14,115.88) .. controls (167.14,120.83) and (163.12,124.85) .. (158.17,124.85) .. controls (153.21,124.85) and (149.2,120.83) .. (149.2,115.88) -- cycle ;
%Shape: Circle [id:dp190126024496849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.36,47.05) .. controls (222.36,42.1) and (226.38,38.08) .. (231.33,38.08) .. controls (236.29,38.08) and (240.3,42.1) .. (240.3,47.05) .. controls (240.3,52.01) and (236.29,56.02) .. (231.33,56.02) .. controls (226.38,56.02) and (222.36,52.01) .. (222.36,47.05) -- cycle ;
%Shape: Circle [id:dp4130812913895858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.7,115.88) .. controls (238.7,110.92) and (242.71,106.91) .. (247.67,106.91) .. controls (252.62,106.91) and (256.64,110.92) .. (256.64,115.88) .. controls (256.64,120.83) and (252.62,124.85) .. (247.67,124.85) .. controls (242.71,124.85) and (238.7,120.83) .. (238.7,115.88) -- cycle ;
%Shape: Rectangle [id:dp68544446975794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.17,70.36) -- (286.85,83.05) -- (274.17,95.74) -- (261.48,83.05) -- cycle ;
%Shape: Circle [id:dp9580247642143489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.7,83.05) .. controls (217.7,78.1) and (221.71,74.08) .. (226.67,74.08) .. controls (231.62,74.08) and (235.64,78.1) .. (235.64,83.05) .. controls (235.64,88.01) and (231.62,92.02) .. (226.67,92.02) .. controls (221.71,92.02) and (217.7,88.01) .. (217.7,83.05) -- cycle ;
%Shape: Rectangle [id:dp9431340299948088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.17,70.36) -- (96.85,83.05) -- (84.17,95.74) -- (71.48,83.05) -- cycle ;
%Straight Lines [id:da7601461270681047] 
\draw    (226.53,194.61) -- (247.53,227.43) ;
%Straight Lines [id:da12499591128275034] 
\draw    (179.03,194.61) -- (158.03,227.43) ;
%Straight Lines [id:da12533199668356976] 
\draw    (179.03,194.61) -- (226.53,194.61) ;
%Straight Lines [id:da651139569169461] 
\draw    (122.56,158.61) -- (131.53,194.61) ;
%Straight Lines [id:da6515666397345252] 
\draw    (84.03,194.61) -- (131.53,194.61) ;
%Straight Lines [id:da9870954737094635] 
\draw    (131.53,194.61) -- (179.03,194.61) ;
%Shape: Circle [id:dp08432928468741441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.56,194.61) .. controls (122.56,189.65) and (126.58,185.63) .. (131.53,185.63) .. controls (136.49,185.63) and (140.5,189.65) .. (140.5,194.61) .. controls (140.5,199.56) and (136.49,203.58) .. (131.53,203.58) .. controls (126.58,203.58) and (122.56,199.56) .. (122.56,194.61) -- cycle ;
%Straight Lines [id:da7906404897872625] 
\draw    (226.53,194.61) .. controls (228.2,192.94) and (229.86,192.94) .. (231.53,194.61) .. controls (233.2,196.28) and (234.86,196.28) .. (236.53,194.61) .. controls (238.2,192.94) and (239.86,192.94) .. (241.53,194.61) .. controls (243.2,196.28) and (244.86,196.28) .. (246.53,194.61) .. controls (248.2,192.94) and (249.86,192.94) .. (251.53,194.61) .. controls (253.2,196.28) and (254.86,196.28) .. (256.53,194.61) .. controls (258.2,192.94) and (259.86,192.94) .. (261.53,194.61) .. controls (263.2,196.28) and (264.86,196.28) .. (266.53,194.61) .. controls (268.2,192.94) and (269.86,192.94) .. (271.53,194.61) -- (274.03,194.61) -- (274.03,194.61) ;
\draw [shift={(254.08,194.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
%Shape: Circle [id:dp3540090943311618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.06,194.61) .. controls (170.06,189.65) and (174.08,185.63) .. (179.03,185.63) .. controls (183.99,185.63) and (188,189.65) .. (188,194.61) .. controls (188,199.56) and (183.99,203.58) .. (179.03,203.58) .. controls (174.08,203.58) and (170.06,199.56) .. (170.06,194.61) -- cycle ;
%Shape: Circle [id:dp5509331365146934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.59,158.61) .. controls (113.59,153.65) and (117.61,149.63) .. (122.56,149.63) .. controls (127.52,149.63) and (131.53,153.65) .. (131.53,158.61) .. controls (131.53,163.56) and (127.52,167.58) .. (122.56,167.58) .. controls (117.61,167.58) and (113.59,163.56) .. (113.59,158.61) -- cycle ;
%Shape: Circle [id:dp6632203452191321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.06,227.43) .. controls (149.06,222.47) and (153.08,218.46) .. (158.03,218.46) .. controls (162.99,218.46) and (167,222.47) .. (167,227.43) .. controls (167,232.38) and (162.99,236.4) .. (158.03,236.4) .. controls (153.08,236.4) and (149.06,232.38) .. (149.06,227.43) -- cycle ;
%Shape: Circle [id:dp6504872451905437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.23,158.61) .. controls (222.23,153.65) and (226.25,149.63) .. (231.2,149.63) .. controls (236.15,149.63) and (240.17,153.65) .. (240.17,158.61) .. controls (240.17,163.56) and (236.15,167.58) .. (231.2,167.58) .. controls (226.25,167.58) and (222.23,163.56) .. (222.23,158.61) -- cycle ;
%Shape: Circle [id:dp41226868646649506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.56,227.43) .. controls (238.56,222.47) and (242.58,218.46) .. (247.53,218.46) .. controls (252.49,218.46) and (256.5,222.47) .. (256.5,227.43) .. controls (256.5,232.38) and (252.49,236.4) .. (247.53,236.4) .. controls (242.58,236.4) and (238.56,232.38) .. (238.56,227.43) -- cycle ;
%Shape: Rectangle [id:dp8473286740023303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.03,181.92) -- (286.72,194.61) -- (274.03,207.29) -- (261.35,194.61) -- cycle ;
%Shape: Circle [id:dp8925980729435337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.56,194.61) .. controls (217.56,189.65) and (221.58,185.63) .. (226.53,185.63) .. controls (231.49,185.63) and (235.5,189.65) .. (235.5,194.61) .. controls (235.5,199.56) and (231.49,203.58) .. (226.53,203.58) .. controls (221.58,203.58) and (217.56,199.56) .. (217.56,194.61) -- cycle ;
%Shape: Rectangle [id:dp8137087729500032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.03,181.92) -- (96.72,194.61) -- (84.03,207.29) -- (71.35,194.61) -- cycle ;

% Text Node
\draw (274.17,83.05) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (107.92,79.65) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (250.42,79.65) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (84.17,83.05) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (274.03,194.61) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (107.78,191.21) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (250.28,191.21) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (84.03,194.61) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (307.87,93.21) node [anchor=west] [inner sep=0.75pt]    {$\displaystyle \subset \;\;\; -i (\xi_{\dot 1} \partial_u - \xi_{\dot 2} \partial_w ) \sum_{\bt' \in \mT^{\meddiamond, \chi }_{N | J}}  \phi_{\bt'} \, , $};
% Text Node
\draw (307.87,206.21) node [anchor=west] [inner sep=0.75pt]    {$\displaystyle \subset  \;\;\; + i ( \chi_{\dot 1} \partial_u - \chi_{\dot 2} \partial_w ) \sum_{\bt \in \mT^{\meddiamond, \xi}_{N | I}}  \phi_{\bt} \, . $};


\end{tikzpicture}


==> figures/gravity_graph_45.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da48285119858800774] 
\draw    (257.36,72.7) -- (330.36,72.7) ;
%Shape: Square [id:dp3328036605300555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.36,55.02) -- (348.03,72.7) -- (330.36,90.38) -- (312.68,72.7) -- cycle ;
%Shape: Square [id:dp6921152619194988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.36,55.02) -- (275.03,72.7) -- (257.36,90.38) -- (239.68,72.7) -- cycle ;

% Text Node
\draw (293.86,69.3) node [anchor=south] [inner sep=0.75pt]    {$\xi \ \chi $};
% Text Node
\draw (257.36,72.7) node    {$I$};
% Text Node
\draw (330.36,72.7) node    {$I$};
% Text Node
\draw (237.68,72.7) node [anchor=east] [inner sep=0.75pt]    {$-\langle II\rangle \; \times $};
% Text Node
\draw (350.03,72.7) node [anchor=west] [inner sep=0.75pt]    {$=-\langle II\rangle \dfrac{[ \xi \chi ]}{\langle II\rangle } =-[ \xi \chi ]$};


\end{tikzpicture}


==> figures/gravity_graph_46.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4785663671230409] 
\draw    (407.3,122.07) -- (364.5,135.01) ;
%Straight Lines [id:da7826197349279127] 
\draw    (271.47,99.01) -- (269.5,135.01) ;
%Straight Lines [id:da8571182981665157] 
\draw    (317,135.01) -- (325.97,171.01) ;
%Straight Lines [id:da8659945495965551] 
\draw    (317,135.01) -- (364.5,135.01) ;
%Straight Lines [id:da9746879336179142] 
\draw    (222,135.01) -- (269.5,135.01) ;
%Straight Lines [id:da014239806481541217] 
\draw    (269.5,135.01) -- (317,135.01) ;
%Shape: Circle [id:dp968549496411901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.53,135.01) .. controls (260.53,130.05) and (264.55,126.04) .. (269.5,126.04) .. controls (274.45,126.04) and (278.47,130.05) .. (278.47,135.01) .. controls (278.47,139.96) and (274.45,143.98) .. (269.5,143.98) .. controls (264.55,143.98) and (260.53,139.96) .. (260.53,135.01) -- cycle ;
%Straight Lines [id:da10617398446204329] 
\draw    (383.47,168.02) -- (364.5,135.01) ;
%Straight Lines [id:da4331076751636307] 
\draw    (364.5,135.01) -- (381.77,104.42) ;
%Straight Lines [id:da40886999545475144] 
\draw    (203,177.51) -- (222,135.01) ;
%Straight Lines [id:da21033861654599928] 
\draw    (222,135.01) -- (178.5,125.51) ;
%Straight Lines [id:da2033151879425945] 
\draw    (178.5,125.51) -- (147,144.01) ;
%Straight Lines [id:da23238864292469064] 
\draw    (159,90.51) -- (178.5,125.51) ;
%Shape: Arc [id:dp6043294173522769] 
\draw  [draw opacity=0] (138.49,193.09) .. controls (128.64,176.07) and (123,156.3) .. (123,135.22) .. controls (123,114.14) and (128.64,94.38) .. (138.49,77.36) -- (238.71,135.22) -- cycle ; \draw   (138.49,193.09) .. controls (128.64,176.07) and (123,156.3) .. (123,135.22) .. controls (123,114.14) and (128.64,94.38) .. (138.49,77.36) ;  
%Shape: Circle [id:dp6883168304291283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.03,90.51) .. controls (150.03,85.55) and (154.05,81.54) .. (159,81.54) .. controls (163.95,81.54) and (167.97,85.55) .. (167.97,90.51) .. controls (167.97,95.46) and (163.95,99.48) .. (159,99.48) .. controls (154.05,99.48) and (150.03,95.46) .. (150.03,90.51) -- cycle ;
%Shape: Circle [id:dp8557783298101747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.53,125.51) .. controls (169.53,120.55) and (173.55,116.54) .. (178.5,116.54) .. controls (183.45,116.54) and (187.47,120.55) .. (187.47,125.51) .. controls (187.47,130.46) and (183.45,134.48) .. (178.5,134.48) .. controls (173.55,134.48) and (169.53,130.46) .. (169.53,125.51) -- cycle ;
%Shape: Circle [id:dp02973525819344558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.03,177.51) .. controls (194.03,172.55) and (198.05,168.54) .. (203,168.54) .. controls (207.95,168.54) and (211.97,172.55) .. (211.97,177.51) .. controls (211.97,182.46) and (207.95,186.48) .. (203,186.48) .. controls (198.05,186.48) and (194.03,182.46) .. (194.03,177.51) -- cycle ;
%Shape: Circle [id:dp6794640354233337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.03,135.01) .. controls (213.03,130.05) and (217.05,126.04) .. (222,126.04) .. controls (226.95,126.04) and (230.97,130.05) .. (230.97,135.01) .. controls (230.97,139.96) and (226.95,143.98) .. (222,143.98) .. controls (217.05,143.98) and (213.03,139.96) .. (213.03,135.01) -- cycle ;
%Shape: Circle [id:dp765142370739198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.03,144.01) .. controls (138.03,139.05) and (142.05,135.04) .. (147,135.04) .. controls (151.95,135.04) and (155.97,139.05) .. (155.97,144.01) .. controls (155.97,148.96) and (151.95,152.98) .. (147,152.98) .. controls (142.05,152.98) and (138.03,148.96) .. (138.03,144.01) -- cycle ;
%Shape: Circle [id:dp010800769936209154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.03,135.01) .. controls (308.03,130.05) and (312.05,126.04) .. (317,126.04) .. controls (321.95,126.04) and (325.97,130.05) .. (325.97,135.01) .. controls (325.97,139.96) and (321.95,143.98) .. (317,143.98) .. controls (312.05,143.98) and (308.03,139.96) .. (308.03,135.01) -- cycle ;
%Shape: Circle [id:dp5492626790647961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.5,99.01) .. controls (262.5,94.05) and (266.52,90.04) .. (271.47,90.04) .. controls (276.43,90.04) and (280.44,94.05) .. (280.44,99.01) .. controls (280.44,103.96) and (276.43,107.98) .. (271.47,107.98) .. controls (266.52,107.98) and (262.5,103.96) .. (262.5,99.01) -- cycle ;
%Shape: Circle [id:dp6628723330466855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.8,104.42) .. controls (372.8,99.46) and (376.82,95.45) .. (381.77,95.45) .. controls (386.73,95.45) and (390.74,99.46) .. (390.74,104.42) .. controls (390.74,109.37) and (386.73,113.39) .. (381.77,113.39) .. controls (376.82,113.39) and (372.8,109.37) .. (372.8,104.42) -- cycle ;
%Shape: Circle [id:dp664276785741801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.33,122.07) .. controls (398.33,117.11) and (402.35,113.09) .. (407.3,113.09) .. controls (412.25,113.09) and (416.27,117.11) .. (416.27,122.07) .. controls (416.27,127.02) and (412.25,131.04) .. (407.3,131.04) .. controls (402.35,131.04) and (398.33,127.02) .. (398.33,122.07) -- cycle ;
%Shape: Arc [id:dp47011440801247995] 
\draw  [draw opacity=0] (416.92,77.43) .. controls (426.77,94.45) and (432.4,114.21) .. (432.4,135.29) .. controls (432.4,156.37) and (426.77,176.13) .. (416.92,193.16) -- (316.7,135.29) -- cycle ; \draw   (416.92,77.43) .. controls (426.77,94.45) and (432.4,114.21) .. (432.4,135.29) .. controls (432.4,156.37) and (426.77,176.13) .. (416.92,193.16) ;  
%Shape: Circle [id:dp010071851667998066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.53,135.01) .. controls (355.53,130.05) and (359.55,126.04) .. (364.5,126.04) .. controls (369.45,126.04) and (373.47,130.05) .. (373.47,135.01) .. controls (373.47,139.96) and (369.45,143.98) .. (364.5,143.98) .. controls (359.55,143.98) and (355.53,139.96) .. (355.53,135.01) -- cycle ;
%Shape: Circle [id:dp8985777631250402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.5,168.02) .. controls (374.5,163.06) and (378.52,159.05) .. (383.47,159.05) .. controls (388.43,159.05) and (392.44,163.06) .. (392.44,168.02) .. controls (392.44,172.97) and (388.43,176.99) .. (383.47,176.99) .. controls (378.52,176.99) and (374.5,172.97) .. (374.5,168.02) -- cycle ;
%Shape: Circle [id:dp3672772322765041] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,171.01) .. controls (317,166.05) and (321.02,162.04) .. (325.97,162.04) .. controls (330.93,162.04) and (334.94,166.05) .. (334.94,171.01) .. controls (334.94,175.96) and (330.93,179.98) .. (325.97,179.98) .. controls (321.02,179.98) and (317,175.96) .. (317,171.01) -- cycle ;

% Text Node
\draw (115.91,135.41) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$=-i\dfrac{\langle IJ\rangle ^{4}\mathrm{dvol}}{[ \xi I][ \chi J]}$};
% Text Node
\draw (222,135.01) node  [font=\footnotesize]  {$I$};
% Text Node
\draw (364.5,135.01) node  [font=\footnotesize]  {$J$};
% Text Node
\draw (245.75,131.61) node [anchor=south] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (340.75,131.61) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (252,217.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {+ all other similarly structured graphs};


\end{tikzpicture}


==> figures/gravity_graph_47.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9378896798888638] 
\draw    (353.5,96.5) -- (369,141.5) ;
%Straight Lines [id:da9143760915865706] 
\draw    (369,141.5) -- (421,141.5) ;
%Straight Lines [id:da8474361536415482] 
\draw    (220.8,73.1) -- (259.8,108.1) ;
%Straight Lines [id:da34898378260558127] 
\draw    (259.8,108.1) -- (300.8,81.1) ;
%Straight Lines [id:da8610315759620115] 
\draw    (254.8,160.1) -- (259.8,108.1) ;
%Straight Lines [id:da15657611805099947] 
\draw    (254.8,160.1) -- (215.8,194.1) ;
%Straight Lines [id:da12868724229349815] 
\draw    (254.8,160.1) -- (294.4,194.1) ;
%Straight Lines [id:da5439293998534505] 
\draw    (344.8,189.3) -- (294.4,194.1) ;
%Straight Lines [id:da7938400958485066] 
\draw    (369,141.5) -- (344.8,189.3) ;
%Straight Lines [id:da9210933054765365] 
\draw    (344.8,189.3) -- (367.8,228.3) ;
%Shape: Circle [id:dp8362536387894026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.3,73.1) .. controls (208.3,66.2) and (213.9,60.6) .. (220.8,60.6) .. controls (227.7,60.6) and (233.3,66.2) .. (233.3,73.1) .. controls (233.3,80) and (227.7,85.6) .. (220.8,85.6) .. controls (213.9,85.6) and (208.3,80) .. (208.3,73.1) -- cycle ;
%Shape: Circle [id:dp26436334776596904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.3,108.1) .. controls (247.3,101.2) and (252.9,95.6) .. (259.8,95.6) .. controls (266.7,95.6) and (272.3,101.2) .. (272.3,108.1) .. controls (272.3,115) and (266.7,120.6) .. (259.8,120.6) .. controls (252.9,120.6) and (247.3,115) .. (247.3,108.1) -- cycle ;
%Shape: Circle [id:dp5157959543623318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.3,81.1) .. controls (288.3,74.2) and (293.9,68.6) .. (300.8,68.6) .. controls (307.7,68.6) and (313.3,74.2) .. (313.3,81.1) .. controls (313.3,88) and (307.7,93.6) .. (300.8,93.6) .. controls (293.9,93.6) and (288.3,88) .. (288.3,81.1) -- cycle ;
%Shape: Circle [id:dp0709771912325472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.3,160.1) .. controls (242.3,153.2) and (247.9,147.6) .. (254.8,147.6) .. controls (261.7,147.6) and (267.3,153.2) .. (267.3,160.1) .. controls (267.3,167) and (261.7,172.6) .. (254.8,172.6) .. controls (247.9,172.6) and (242.3,167) .. (242.3,160.1) -- cycle ;
%Shape: Circle [id:dp05939431166285414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.3,194.1) .. controls (203.3,187.2) and (208.9,181.6) .. (215.8,181.6) .. controls (222.7,181.6) and (228.3,187.2) .. (228.3,194.1) .. controls (228.3,201) and (222.7,206.6) .. (215.8,206.6) .. controls (208.9,206.6) and (203.3,201) .. (203.3,194.1) -- cycle ;
%Shape: Circle [id:dp3130828501776117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.9,194.1) .. controls (281.9,187.2) and (287.5,181.6) .. (294.4,181.6) .. controls (301.3,181.6) and (306.9,187.2) .. (306.9,194.1) .. controls (306.9,201) and (301.3,206.6) .. (294.4,206.6) .. controls (287.5,206.6) and (281.9,201) .. (281.9,194.1) -- cycle ;
%Shape: Circle [id:dp3131924938625741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.3,189.3) .. controls (332.3,182.4) and (337.9,176.8) .. (344.8,176.8) .. controls (351.7,176.8) and (357.3,182.4) .. (357.3,189.3) .. controls (357.3,196.2) and (351.7,201.8) .. (344.8,201.8) .. controls (337.9,201.8) and (332.3,196.2) .. (332.3,189.3) -- cycle ;
%Shape: Circle [id:dp5502522647548569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.5,141.5) .. controls (356.5,134.6) and (362.1,129) .. (369,129) .. controls (375.9,129) and (381.5,134.6) .. (381.5,141.5) .. controls (381.5,148.4) and (375.9,154) .. (369,154) .. controls (362.1,154) and (356.5,148.4) .. (356.5,141.5) -- cycle ;
%Shape: Circle [id:dp4130731473259188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.3,228.3) .. controls (355.3,221.4) and (360.9,215.8) .. (367.8,215.8) .. controls (374.7,215.8) and (380.3,221.4) .. (380.3,228.3) .. controls (380.3,235.2) and (374.7,240.8) .. (367.8,240.8) .. controls (360.9,240.8) and (355.3,235.2) .. (355.3,228.3) -- cycle ;
%Shape: Circle [id:dp787195703436101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.5,141.5) .. controls (408.5,134.6) and (414.1,129) .. (421,129) .. controls (427.9,129) and (433.5,134.6) .. (433.5,141.5) .. controls (433.5,148.4) and (427.9,154) .. (421,154) .. controls (414.1,154) and (408.5,148.4) .. (408.5,141.5) -- cycle ;
%Shape: Circle [id:dp481967312911171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341,96.5) .. controls (341,89.6) and (346.6,84) .. (353.5,84) .. controls (360.4,84) and (366,89.6) .. (366,96.5) .. controls (366,103.4) and (360.4,109) .. (353.5,109) .. controls (346.6,109) and (341,103.4) .. (341,96.5) -- cycle ;
%Curve Lines [id:da30694596747393943] 
\draw    (134,102.91) .. controls (163.4,59.79) and (188.96,130.96) .. (225.73,104.65) ;
\draw [shift={(228,102.91)}, rotate = 140.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9196781939209764] 
\draw    (468,88.91) .. controls (441.95,80.23) and (424.27,89.24) .. (406.89,107.85) ;
\draw [shift={(405,109.91)}, rotate = 311.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6393181623902338] 
\draw  [draw opacity=0] (46,71) .. controls (46,57.19) and (57.19,46) .. (71,46) .. controls (84.81,46) and (96,57.19) .. (96,71) .. controls (96,84.81) and (84.81,96) .. (71,96) .. controls (57.19,96) and (46,84.81) .. (46,71) -- cycle ;

% Text Node
\draw (242.58,88.7) node [anchor=south west] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (395,137.1) node [anchor=south] [inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (220.8,73.1) node    {$I$};
% Text Node
\draw (421,141.5) node    {$J$};
% Text Node
\draw (369,141.5) node    {$j$};
% Text Node
\draw (259.8,108.1) node    {$i$};
% Text Node
\draw (75,111.4) node [anchor=north west][inner sep=0.75pt]    {$\dfrac{[ \xi i]}{\cancel{\langle Ii\rangle }}\cancel{\langle Ii\rangle } \langle Ji\rangle $};
% Text Node
\draw (480,70.4) node [anchor=north west][inner sep=0.75pt]    {$\dfrac{[ \chi j]}{\cancel{\langle Jj\rangle }} \langle Ij\rangle \cancel{\langle Jj\rangle }$};


\end{tikzpicture}


==> figures/gravity_graph_5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Curve Lines [id:da8891881874151684] 
\draw    (500.48,103.2) .. controls (500.09,105.63) and (498.78,106.68) .. (496.56,106.37) .. controls (494.14,106.31) and (492.91,107.47) .. (492.87,109.85) .. controls (493.03,112.12) and (491.93,113.39) .. (489.56,113.64) .. controls (487.19,114.06) and (486.28,115.42) .. (486.81,117.71) .. controls (487.54,119.93) and (486.85,121.46) .. (484.74,122.31) .. controls (482.66,123.7) and (482.35,125.3) .. (483.8,127.13) .. controls (485.49,128.64) and (485.64,130.3) .. (484.27,132.11) .. controls (483.3,134.39) and (483.94,135.92) .. (486.21,136.69) .. controls (488.49,137.08) and (489.5,138.39) .. (489.23,140.64) .. controls (489.37,143.08) and (490.61,144.19) .. (492.95,143.96) .. controls (495.27,143.57) and (496.74,144.55) .. (497.36,146.9) .. controls (498.03,149.18) and (499.41,149.91) .. (501.48,149.09) -- (505.28,150.8) ;
\draw [shift={(484.91,134.06)}, rotate = 258.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da895285717468137] 
\draw    (500.48,102.8) .. controls (502.94,101.99) and (504.55,102.66) .. (505.32,104.83) .. controls (506.13,107.1) and (507.55,107.84) .. (509.58,107.06) .. controls (511.88,106.53) and (513.31,107.49) .. (513.87,109.92) .. controls (514.08,112.25) and (515.33,113.36) .. (517.6,113.23) .. controls (519.92,113.33) and (520.93,114.58) .. (520.62,116.98) .. controls (520.01,119.26) and (520.77,120.83) .. (522.92,121.68) .. controls (524.97,122.97) and (525.27,124.58) .. (523.82,126.49) .. controls (522.12,127.94) and (521.97,129.55) .. (523.37,131.31) .. controls (524.44,133.48) and (523.85,135.05) .. (521.6,136.03) .. controls (519.31,136.62) and (518.36,138.05) .. (518.75,140.3) .. controls (518.8,142.74) and (517.66,143.92) .. (515.33,143.84) .. controls (513.06,143.57) and (511.74,144.59) .. (511.39,146.9) .. controls (510.75,149.28) and (509.32,150.14) .. (507.09,149.48) -- (505.28,150.4) ;
\draw [shift={(523.63,129.97)}, rotate = 269.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9954191410277891] 
\draw    (500.48,102.8) -- (456.08,87.2) ;
%Straight Lines [id:da1456321769702782] 
\draw    (533.28,65.2) -- (503.28,32.4) ;
%Straight Lines [id:da9604212261140792] 
\draw    (533.28,65.2) -- (557.68,24.8) ;
%Straight Lines [id:da40670868406672245] 
\draw    (500.48,102.8) -- (533.28,65.2) ;
%Straight Lines [id:da9281023071825358] 
\draw    (505.28,150.4) -- (553.28,166.8) ;
%Straight Lines [id:da7905629053202996] 
\draw    (505.28,150.4) -- (511.68,200) ;
%Shape: Circle [id:dp8097352873020638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.98,102.8) .. controls (487.98,95.9) and (493.58,90.3) .. (500.48,90.3) .. controls (507.39,90.3) and (512.98,95.9) .. (512.98,102.8) .. controls (512.98,109.7) and (507.39,115.3) .. (500.48,115.3) .. controls (493.58,115.3) and (487.98,109.7) .. (487.98,102.8) -- cycle ;
%Shape: Circle [id:dp8810527197278057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.78,65.2) .. controls (520.78,58.3) and (526.38,52.7) .. (533.28,52.7) .. controls (540.19,52.7) and (545.78,58.3) .. (545.78,65.2) .. controls (545.78,72.1) and (540.19,77.7) .. (533.28,77.7) .. controls (526.38,77.7) and (520.78,72.1) .. (520.78,65.2) -- cycle ;
%Shape: Circle [id:dp4901438149325079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443.58,87.2) .. controls (443.58,80.3) and (449.18,74.7) .. (456.08,74.7) .. controls (462.99,74.7) and (468.58,80.3) .. (468.58,87.2) .. controls (468.58,94.1) and (462.99,99.7) .. (456.08,99.7) .. controls (449.18,99.7) and (443.58,94.1) .. (443.58,87.2) -- cycle ;
%Shape: Circle [id:dp6997893079307098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.78,32.4) .. controls (490.78,25.5) and (496.38,19.9) .. (503.28,19.9) .. controls (510.19,19.9) and (515.78,25.5) .. (515.78,32.4) .. controls (515.78,39.3) and (510.19,44.9) .. (503.28,44.9) .. controls (496.38,44.9) and (490.78,39.3) .. (490.78,32.4) -- cycle ;
%Shape: Circle [id:dp3647262542538161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.18,24.8) .. controls (545.18,17.9) and (550.78,12.3) .. (557.68,12.3) .. controls (564.59,12.3) and (570.18,17.9) .. (570.18,24.8) .. controls (570.18,31.7) and (564.59,37.3) .. (557.68,37.3) .. controls (550.78,37.3) and (545.18,31.7) .. (545.18,24.8) -- cycle ;
%Straight Lines [id:da3354694524804467] 
\draw    (464.08,179.6) -- (505.28,150.4) ;
%Shape: Circle [id:dp7237565154064176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.78,150.4) .. controls (492.78,143.5) and (498.38,137.9) .. (505.28,137.9) .. controls (512.19,137.9) and (517.78,143.5) .. (517.78,150.4) .. controls (517.78,157.3) and (512.19,162.9) .. (505.28,162.9) .. controls (498.38,162.9) and (492.78,157.3) .. (492.78,150.4) -- cycle ;
%Shape: Circle [id:dp5053087984903519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.78,166.8) .. controls (540.78,159.9) and (546.38,154.3) .. (553.28,154.3) .. controls (560.19,154.3) and (565.78,159.9) .. (565.78,166.8) .. controls (565.78,173.7) and (560.19,179.3) .. (553.28,179.3) .. controls (546.38,179.3) and (540.78,173.7) .. (540.78,166.8) -- cycle ;
%Shape: Circle [id:dp558179821337397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.58,179.6) .. controls (451.58,172.7) and (457.18,167.1) .. (464.08,167.1) .. controls (470.99,167.1) and (476.58,172.7) .. (476.58,179.6) .. controls (476.58,186.5) and (470.99,192.1) .. (464.08,192.1) .. controls (457.18,192.1) and (451.58,186.5) .. (451.58,179.6) -- cycle ;
%Shape: Circle [id:dp7415254946894205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.18,200) .. controls (499.18,193.1) and (504.78,187.5) .. (511.68,187.5) .. controls (518.59,187.5) and (524.18,193.1) .. (524.18,200) .. controls (524.18,206.9) and (518.59,212.5) .. (511.68,212.5) .. controls (504.78,212.5) and (499.18,206.9) .. (499.18,200) -- cycle ;
%Curve Lines [id:da12173428204847792] 
\draw    (227.28,103.05) .. controls (206.4,120.25) and (209.6,141.45) .. (232.08,150.65) ;
%Curve Lines [id:da9662412803857088] 
\draw    (228.03,101.75) .. controls (242,109.84) and (247.78,118.49) .. (247.78,127.1) .. controls (247.78,129.38) and (247.37,131.67) .. (246.59,133.95) .. controls (244.54,139.93) and (239.85,145.93) .. (233.06,151.79)(226.53,104.35) .. controls (239.07,111.6) and (244.78,119.24) .. (244.78,127.1) .. controls (244.78,129.05) and (244.42,131.02) .. (243.75,132.98) .. controls (241.84,138.54) and (237.4,144.08) .. (231.1,149.51) ;
%Straight Lines [id:da5383657671633144] 
\draw    (227.28,103.05) -- (182.88,87.45) ;
%Straight Lines [id:da1568808958994028] 
\draw    (260.08,65.45) -- (230.08,32.65) ;
%Straight Lines [id:da5975033310508373] 
\draw    (260.08,65.45) -- (284.48,25.05) ;
%Straight Lines [id:da10855694631500334] 
\draw    (227.28,103.05) -- (260.08,65.45) ;
%Straight Lines [id:da8451160618103446] 
\draw    (232.08,150.65) -- (280.08,167.05) ;
%Straight Lines [id:da6433136943445619] 
\draw    (232.08,150.65) -- (238.48,200.25) ;
%Shape: Circle [id:dp8898494984689556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.78,103.05) .. controls (214.78,96.15) and (220.38,90.55) .. (227.28,90.55) .. controls (234.19,90.55) and (239.78,96.15) .. (239.78,103.05) .. controls (239.78,109.95) and (234.19,115.55) .. (227.28,115.55) .. controls (220.38,115.55) and (214.78,109.95) .. (214.78,103.05) -- cycle ;
%Shape: Circle [id:dp5256168553385829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.58,65.45) .. controls (247.58,58.55) and (253.18,52.95) .. (260.08,52.95) .. controls (266.99,52.95) and (272.58,58.55) .. (272.58,65.45) .. controls (272.58,72.35) and (266.99,77.95) .. (260.08,77.95) .. controls (253.18,77.95) and (247.58,72.35) .. (247.58,65.45) -- cycle ;
%Shape: Circle [id:dp5379763753064557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.38,87.45) .. controls (170.38,80.55) and (175.98,74.95) .. (182.88,74.95) .. controls (189.79,74.95) and (195.38,80.55) .. (195.38,87.45) .. controls (195.38,94.35) and (189.79,99.95) .. (182.88,99.95) .. controls (175.98,99.95) and (170.38,94.35) .. (170.38,87.45) -- cycle ;
%Shape: Circle [id:dp5175640039544116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.58,32.65) .. controls (217.58,25.75) and (223.18,20.15) .. (230.08,20.15) .. controls (236.99,20.15) and (242.58,25.75) .. (242.58,32.65) .. controls (242.58,39.55) and (236.99,45.15) .. (230.08,45.15) .. controls (223.18,45.15) and (217.58,39.55) .. (217.58,32.65) -- cycle ;
%Shape: Circle [id:dp006373292021479404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.98,25.05) .. controls (271.98,18.15) and (277.58,12.55) .. (284.48,12.55) .. controls (291.39,12.55) and (296.98,18.15) .. (296.98,25.05) .. controls (296.98,31.95) and (291.39,37.55) .. (284.48,37.55) .. controls (277.58,37.55) and (271.98,31.95) .. (271.98,25.05) -- cycle ;
%Straight Lines [id:da8028534987701152] 
\draw    (190.88,179.85) -- (232.08,150.65) ;
%Shape: Circle [id:dp7537545025407488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.58,150.65) .. controls (219.58,143.75) and (225.18,138.15) .. (232.08,138.15) .. controls (238.99,138.15) and (244.58,143.75) .. (244.58,150.65) .. controls (244.58,157.55) and (238.99,163.15) .. (232.08,163.15) .. controls (225.18,163.15) and (219.58,157.55) .. (219.58,150.65) -- cycle ;
%Shape: Circle [id:dp20972051879283837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.58,167.05) .. controls (267.58,160.15) and (273.18,154.55) .. (280.08,154.55) .. controls (286.99,154.55) and (292.58,160.15) .. (292.58,167.05) .. controls (292.58,173.95) and (286.99,179.55) .. (280.08,179.55) .. controls (273.18,179.55) and (267.58,173.95) .. (267.58,167.05) -- cycle ;
%Shape: Circle [id:dp8623511984574646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.38,179.85) .. controls (178.38,172.95) and (183.98,167.35) .. (190.88,167.35) .. controls (197.79,167.35) and (203.38,172.95) .. (203.38,179.85) .. controls (203.38,186.75) and (197.79,192.35) .. (190.88,192.35) .. controls (183.98,192.35) and (178.38,186.75) .. (178.38,179.85) -- cycle ;
%Shape: Circle [id:dp5449859364734124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.98,200.25) .. controls (225.98,193.35) and (231.58,187.75) .. (238.48,187.75) .. controls (245.39,187.75) and (250.98,193.35) .. (250.98,200.25) .. controls (250.98,207.15) and (245.39,212.75) .. (238.48,212.75) .. controls (231.58,212.75) and (225.98,207.15) .. (225.98,200.25) -- cycle ;

% Text Node
\draw (500.48,102.8) node    {$1$};
% Text Node
\draw (505.28,150.4) node    {$3$};
% Text Node
\draw (553.28,166.8) node    {$4$};
% Text Node
\draw (511.68,200) node    {$7$};
% Text Node
\draw (464.08,179.6) node    {$8$};
% Text Node
\draw (456.08,87.2) node    {$6$};
% Text Node
\draw (533.28,65.2) node    {$9$};
% Text Node
\draw (557.68,24.8) node    {$5$};
% Text Node
\draw (503.28,32.4) node    {$2$};
% Text Node
\draw (227.28,103.05) node    {$1$};
% Text Node
\draw (232.08,150.65) node    {$3$};
% Text Node
\draw (280.08,167.05) node    {$4$};
% Text Node
\draw (238.48,200.25) node    {$7$};
% Text Node
\draw (190.88,179.85) node    {$8$};
% Text Node
\draw (182.88,87.45) node    {$6$};
% Text Node
\draw (260.08,65.45) node    {$9$};
% Text Node
\draw (284.48,25.05) node    {$5$};
% Text Node
\draw (230.08,32.65) node    {$2$};
% Text Node
\draw (577,102.8) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}^{P^{2}}$};
% Text Node
\draw (303.8,103.05) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}^{\Square }$};


\end{tikzpicture}


==> figures/gravity_graph_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Straight Lines [id:da2185158683688897] 
\draw    (141.88,60.92) -- (141.88,103.13) ;
%Straight Lines [id:da8585817298922966] 
\draw    (141.88,18.71) -- (141.88,60.92) ;
%Shape: Circle [id:dp8257513341243523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.38,18.71) .. controls (129.38,11.81) and (134.98,6.21) .. (141.88,6.21) .. controls (148.79,6.21) and (154.38,11.81) .. (154.38,18.71) .. controls (154.38,25.61) and (148.79,31.21) .. (141.88,31.21) .. controls (134.98,31.21) and (129.38,25.61) .. (129.38,18.71) -- cycle ;
%Shape: Circle [id:dp4497620442633503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.38,60.92) .. controls (129.38,54.02) and (134.98,48.42) .. (141.88,48.42) .. controls (148.79,48.42) and (154.38,54.02) .. (154.38,60.92) .. controls (154.38,67.83) and (148.79,73.42) .. (141.88,73.42) .. controls (134.98,73.42) and (129.38,67.83) .. (129.38,60.92) -- cycle ;
%Straight Lines [id:da1703211720406559] 
\draw    (283,39.82) -- (283,82.03) ;
%Shape: Circle [id:dp8412023260617947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.38,103.13) .. controls (129.38,96.23) and (134.98,90.63) .. (141.88,90.63) .. controls (148.79,90.63) and (154.38,96.23) .. (154.38,103.13) .. controls (154.38,110.04) and (148.79,115.63) .. (141.88,115.63) .. controls (134.98,115.63) and (129.38,110.04) .. (129.38,103.13) -- cycle ;
%Shape: Circle [id:dp2786321321458669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.5,39.82) .. controls (270.5,32.91) and (276.1,27.32) .. (283,27.32) .. controls (289.9,27.32) and (295.5,32.91) .. (295.5,39.82) .. controls (295.5,46.72) and (289.9,52.32) .. (283,52.32) .. controls (276.1,52.32) and (270.5,46.72) .. (270.5,39.82) -- cycle ;
%Shape: Circle [id:dp4226205331469082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.5,82.03) .. controls (270.5,75.12) and (276.1,69.53) .. (283,69.53) .. controls (289.9,69.53) and (295.5,75.12) .. (295.5,82.03) .. controls (295.5,88.93) and (289.9,94.53) .. (283,94.53) .. controls (276.1,94.53) and (270.5,88.93) .. (270.5,82.03) -- cycle ;

% Text Node
\draw (141.88,18.71) node    {$1$};
% Text Node
\draw (141.88,60.92) node    {$2$};
% Text Node
\draw (141.88,103.13) node    {$3$};
% Text Node
\draw (283,82.03) node    {$5$};
% Text Node
\draw (283,39.82) node    {$4$};
% Text Node
\draw (127.38,60.92) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\alpha } =\ $};
% Text Node
\draw (281,60.92) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\beta } =\ \ \ \ $};


\end{tikzpicture}


==> figures/gravity_graph_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Straight Lines [id:da7017500352700721] 
\draw    (91.88,18.71) .. controls (93.95,17.58) and (95.55,18.05) .. (96.68,20.12) .. controls (97.81,22.19) and (99.41,22.65) .. (101.48,21.52) .. controls (103.55,20.39) and (105.15,20.85) .. (106.28,22.92) .. controls (107.41,24.99) and (109.01,25.46) .. (111.08,24.33) .. controls (113.15,23.2) and (114.75,23.66) .. (115.88,25.73) .. controls (117.01,27.8) and (118.61,28.27) .. (120.68,27.14) .. controls (122.75,26.01) and (124.34,26.47) .. (125.47,28.54) .. controls (126.6,30.61) and (128.2,31.08) .. (130.27,29.95) .. controls (132.34,28.82) and (133.94,29.28) .. (135.07,31.35) .. controls (136.2,33.42) and (137.8,33.88) .. (139.87,32.75) .. controls (141.94,31.62) and (143.54,32.09) .. (144.67,34.16) .. controls (145.8,36.23) and (147.4,36.69) .. (149.47,35.56) .. controls (151.54,34.43) and (153.14,34.9) .. (154.27,36.97) .. controls (155.4,39.04) and (157,39.5) .. (159.07,38.37) .. controls (161.14,37.24) and (162.73,37.71) .. (163.86,39.78) -- (164,39.82) -- (164,39.82) ;
\draw [shift={(132.74,30.67)}, rotate = 196.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da37785530359087405] 
\draw    (91.88,60.92) -- (91.88,103.13) ;
%Straight Lines [id:da9445885976097372] 
\draw    (91.88,18.71) -- (91.88,60.92) ;
%Shape: Circle [id:dp1236776778290607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,18.71) .. controls (79.38,11.81) and (84.98,6.21) .. (91.88,6.21) .. controls (98.79,6.21) and (104.38,11.81) .. (104.38,18.71) .. controls (104.38,25.61) and (98.79,31.21) .. (91.88,31.21) .. controls (84.98,31.21) and (79.38,25.61) .. (79.38,18.71) -- cycle ;
%Shape: Circle [id:dp2935945565417164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,60.92) .. controls (79.38,54.02) and (84.98,48.42) .. (91.88,48.42) .. controls (98.79,48.42) and (104.38,54.02) .. (104.38,60.92) .. controls (104.38,67.83) and (98.79,73.42) .. (91.88,73.42) .. controls (84.98,73.42) and (79.38,67.83) .. (79.38,60.92) -- cycle ;
%Straight Lines [id:da6294748734894562] 
\draw    (164,39.82) -- (164,82.03) ;
%Shape: Circle [id:dp8214024567484726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,103.13) .. controls (79.38,96.23) and (84.98,90.63) .. (91.88,90.63) .. controls (98.79,90.63) and (104.38,96.23) .. (104.38,103.13) .. controls (104.38,110.04) and (98.79,115.63) .. (91.88,115.63) .. controls (84.98,115.63) and (79.38,110.04) .. (79.38,103.13) -- cycle ;
%Shape: Circle [id:dp35719825703435704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.5,39.82) .. controls (151.5,32.91) and (157.1,27.32) .. (164,27.32) .. controls (170.9,27.32) and (176.5,32.91) .. (176.5,39.82) .. controls (176.5,46.72) and (170.9,52.32) .. (164,52.32) .. controls (157.1,52.32) and (151.5,46.72) .. (151.5,39.82) -- cycle ;
%Shape: Circle [id:dp15864022153772273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.5,82.03) .. controls (151.5,75.12) and (157.1,69.53) .. (164,69.53) .. controls (170.9,69.53) and (176.5,75.12) .. (176.5,82.03) .. controls (176.5,88.93) and (170.9,94.53) .. (164,94.53) .. controls (157.1,94.53) and (151.5,88.93) .. (151.5,82.03) -- cycle ;
%Straight Lines [id:da0560885994087994] 
\draw    (91.88,144) .. controls (94.23,143.85) and (95.49,144.95) .. (95.64,147.3) .. controls (95.79,149.65) and (97.05,150.75) .. (99.4,150.6) .. controls (101.75,150.45) and (103.01,151.55) .. (103.16,153.9) .. controls (103.31,156.25) and (104.56,157.35) .. (106.91,157.2) .. controls (109.26,157.04) and (110.52,158.14) .. (110.67,160.49) .. controls (110.82,162.84) and (112.08,163.94) .. (114.43,163.79) .. controls (116.78,163.64) and (118.03,164.74) .. (118.18,167.09) .. controls (118.33,169.44) and (119.59,170.54) .. (121.94,170.39) .. controls (124.29,170.24) and (125.55,171.34) .. (125.7,173.69) .. controls (125.85,176.04) and (127.11,177.14) .. (129.46,176.99) .. controls (131.81,176.84) and (133.06,177.94) .. (133.21,180.29) .. controls (133.36,182.64) and (134.62,183.74) .. (136.97,183.59) .. controls (139.32,183.43) and (140.58,184.53) .. (140.73,186.88) .. controls (140.88,189.23) and (142.14,190.33) .. (144.49,190.18) .. controls (146.84,190.03) and (148.09,191.13) .. (148.24,193.48) .. controls (148.39,195.83) and (149.65,196.93) .. (152,196.78) .. controls (154.35,196.63) and (155.61,197.73) .. (155.76,200.08) .. controls (155.91,202.43) and (157.17,203.53) .. (159.52,203.38) .. controls (161.87,203.23) and (163.12,204.33) .. (163.27,206.68) -- (164,207.32) -- (164,207.32) ;
\draw [shift={(131.7,178.96)}, rotate = 221.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da07845531757025204] 
\draw    (91.88,186.21) -- (91.88,228.42) ;
%Straight Lines [id:da42333083882308054] 
\draw    (91.88,144) -- (91.88,186.21) ;
%Shape: Circle [id:dp9034331585527591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,144) .. controls (79.38,137.1) and (84.98,131.5) .. (91.88,131.5) .. controls (98.79,131.5) and (104.38,137.1) .. (104.38,144) .. controls (104.38,150.9) and (98.79,156.5) .. (91.88,156.5) .. controls (84.98,156.5) and (79.38,150.9) .. (79.38,144) -- cycle ;
%Shape: Circle [id:dp2722890147360031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,186.21) .. controls (79.38,179.31) and (84.98,173.71) .. (91.88,173.71) .. controls (98.79,173.71) and (104.38,179.31) .. (104.38,186.21) .. controls (104.38,193.11) and (98.79,198.71) .. (91.88,198.71) .. controls (84.98,198.71) and (79.38,193.11) .. (79.38,186.21) -- cycle ;
%Straight Lines [id:da43419728326991214] 
\draw    (164,165.11) -- (164,207.32) ;
%Shape: Circle [id:dp09818592094522094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.38,228.42) .. controls (79.38,221.52) and (84.98,215.92) .. (91.88,215.92) .. controls (98.79,215.92) and (104.38,221.52) .. (104.38,228.42) .. controls (104.38,235.33) and (98.79,240.92) .. (91.88,240.92) .. controls (84.98,240.92) and (79.38,235.33) .. (79.38,228.42) -- cycle ;
%Shape: Circle [id:dp8663405979996217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.5,165.11) .. controls (151.5,158.2) and (157.1,152.61) .. (164,152.61) .. controls (170.9,152.61) and (176.5,158.2) .. (176.5,165.11) .. controls (176.5,172.01) and (170.9,177.61) .. (164,177.61) .. controls (157.1,177.61) and (151.5,172.01) .. (151.5,165.11) -- cycle ;
%Shape: Circle [id:dp6137019814654661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.5,207.32) .. controls (151.5,200.41) and (157.1,194.82) .. (164,194.82) .. controls (170.9,194.82) and (176.5,200.41) .. (176.5,207.32) .. controls (176.5,214.22) and (170.9,219.82) .. (164,219.82) .. controls (157.1,219.82) and (151.5,214.22) .. (151.5,207.32) -- cycle ;
%Straight Lines [id:da05245511247953982] 
\draw    (292.88,61.21) .. controls (294.01,59.14) and (295.61,58.68) .. (297.68,59.81) .. controls (299.75,60.94) and (301.35,60.47) .. (302.48,58.4) .. controls (303.61,56.33) and (305.21,55.87) .. (307.28,57) .. controls (309.35,58.13) and (310.95,57.66) .. (312.08,55.59) .. controls (313.21,53.52) and (314.81,53.06) .. (316.88,54.19) .. controls (318.95,55.32) and (320.55,54.85) .. (321.68,52.78) .. controls (322.81,50.71) and (324.4,50.25) .. (326.47,51.38) .. controls (328.54,52.51) and (330.14,52.05) .. (331.27,49.98) .. controls (332.4,47.91) and (334,47.44) .. (336.07,48.57) .. controls (338.14,49.7) and (339.74,49.24) .. (340.87,47.17) .. controls (342,45.1) and (343.6,44.63) .. (345.67,45.76) .. controls (347.74,46.89) and (349.34,46.43) .. (350.47,44.36) .. controls (351.6,42.29) and (353.2,41.82) .. (355.27,42.95) .. controls (357.34,44.08) and (358.94,43.62) .. (360.07,41.55) .. controls (361.2,39.48) and (362.79,39.02) .. (364.86,40.15) -- (365,40.11) -- (365,40.11) ;
\draw [shift={(333.74,49.25)}, rotate = 163.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3442416079215118] 
\draw    (292.88,61.21) -- (292.88,103.42) ;
%Straight Lines [id:da7612496128657438] 
\draw    (292.88,19) -- (292.88,61.21) ;
%Shape: Circle [id:dp6159830128020454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,19) .. controls (280.38,12.1) and (285.98,6.5) .. (292.88,6.5) .. controls (299.79,6.5) and (305.38,12.1) .. (305.38,19) .. controls (305.38,25.9) and (299.79,31.5) .. (292.88,31.5) .. controls (285.98,31.5) and (280.38,25.9) .. (280.38,19) -- cycle ;
%Shape: Circle [id:dp2611228365140943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,61.21) .. controls (280.38,54.31) and (285.98,48.71) .. (292.88,48.71) .. controls (299.79,48.71) and (305.38,54.31) .. (305.38,61.21) .. controls (305.38,68.11) and (299.79,73.71) .. (292.88,73.71) .. controls (285.98,73.71) and (280.38,68.11) .. (280.38,61.21) -- cycle ;
%Straight Lines [id:da5699129470383257] 
\draw    (365,40.11) -- (365,82.32) ;
%Shape: Circle [id:dp0101952336870903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,103.42) .. controls (280.38,96.52) and (285.98,90.92) .. (292.88,90.92) .. controls (299.79,90.92) and (305.38,96.52) .. (305.38,103.42) .. controls (305.38,110.33) and (299.79,115.92) .. (292.88,115.92) .. controls (285.98,115.92) and (280.38,110.33) .. (280.38,103.42) -- cycle ;
%Shape: Circle [id:dp20945234918160183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.5,40.11) .. controls (352.5,33.2) and (358.1,27.61) .. (365,27.61) .. controls (371.9,27.61) and (377.5,33.2) .. (377.5,40.11) .. controls (377.5,47.01) and (371.9,52.61) .. (365,52.61) .. controls (358.1,52.61) and (352.5,47.01) .. (352.5,40.11) -- cycle ;
%Shape: Circle [id:dp8698561087593695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.5,82.32) .. controls (352.5,75.41) and (358.1,69.82) .. (365,69.82) .. controls (371.9,69.82) and (377.5,75.41) .. (377.5,82.32) .. controls (377.5,89.22) and (371.9,94.82) .. (365,94.82) .. controls (358.1,94.82) and (352.5,89.22) .. (352.5,82.32) -- cycle ;
%Straight Lines [id:da8354804808372001] 
\draw    (292.88,186.5) .. controls (294.95,185.37) and (296.55,185.83) .. (297.68,187.9) .. controls (298.81,189.97) and (300.41,190.44) .. (302.48,189.31) .. controls (304.55,188.18) and (306.15,188.64) .. (307.28,190.71) .. controls (308.41,192.78) and (310.01,193.25) .. (312.08,192.12) .. controls (314.15,190.99) and (315.75,191.45) .. (316.88,193.52) .. controls (318.01,195.59) and (319.61,196.06) .. (321.68,194.93) .. controls (323.75,193.8) and (325.34,194.26) .. (326.47,196.33) .. controls (327.6,198.4) and (329.2,198.87) .. (331.27,197.74) .. controls (333.34,196.61) and (334.94,197.07) .. (336.07,199.14) .. controls (337.2,201.21) and (338.8,201.67) .. (340.87,200.54) .. controls (342.94,199.41) and (344.54,199.88) .. (345.67,201.95) .. controls (346.8,204.02) and (348.4,204.48) .. (350.47,203.35) .. controls (352.54,202.22) and (354.14,202.69) .. (355.27,204.76) .. controls (356.4,206.83) and (358,207.29) .. (360.07,206.16) .. controls (362.14,205.03) and (363.73,205.5) .. (364.86,207.57) -- (365,207.61) -- (365,207.61) ;
\draw [shift={(333.74,198.46)}, rotate = 196.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5740223646858669] 
\draw    (292.88,186.5) -- (292.88,228.71) ;
%Straight Lines [id:da34515239265402076] 
\draw    (292.88,144.29) -- (292.88,186.5) ;
%Shape: Circle [id:dp44814964759509635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,144.29) .. controls (280.38,137.39) and (285.98,131.79) .. (292.88,131.79) .. controls (299.79,131.79) and (305.38,137.39) .. (305.38,144.29) .. controls (305.38,151.19) and (299.79,156.79) .. (292.88,156.79) .. controls (285.98,156.79) and (280.38,151.19) .. (280.38,144.29) -- cycle ;
%Shape: Circle [id:dp37333315119179233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,186.5) .. controls (280.38,179.6) and (285.98,174) .. (292.88,174) .. controls (299.79,174) and (305.38,179.6) .. (305.38,186.5) .. controls (305.38,193.4) and (299.79,199) .. (292.88,199) .. controls (285.98,199) and (280.38,193.4) .. (280.38,186.5) -- cycle ;
%Straight Lines [id:da38927785239603097] 
\draw    (365,165.39) -- (365,207.61) ;
%Shape: Circle [id:dp4905107327057787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.38,228.71) .. controls (280.38,221.81) and (285.98,216.21) .. (292.88,216.21) .. controls (299.79,216.21) and (305.38,221.81) .. (305.38,228.71) .. controls (305.38,235.61) and (299.79,241.21) .. (292.88,241.21) .. controls (285.98,241.21) and (280.38,235.61) .. (280.38,228.71) -- cycle ;
%Shape: Circle [id:dp6188179852315308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.5,165.39) .. controls (352.5,158.49) and (358.1,152.89) .. (365,152.89) .. controls (371.9,152.89) and (377.5,158.49) .. (377.5,165.39) .. controls (377.5,172.3) and (371.9,177.89) .. (365,177.89) .. controls (358.1,177.89) and (352.5,172.3) .. (352.5,165.39) -- cycle ;
%Shape: Circle [id:dp05859684058036052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.5,207.61) .. controls (352.5,200.7) and (358.1,195.11) .. (365,195.11) .. controls (371.9,195.11) and (377.5,200.7) .. (377.5,207.61) .. controls (377.5,214.51) and (371.9,220.11) .. (365,220.11) .. controls (358.1,220.11) and (352.5,214.51) .. (352.5,207.61) -- cycle ;
%Straight Lines [id:da7643946921301854] 
\draw    (503.88,103.42) .. controls (504.03,101.07) and (505.29,99.97) .. (507.64,100.12) .. controls (509.99,100.27) and (511.25,99.17) .. (511.4,96.82) .. controls (511.55,94.47) and (512.81,93.37) .. (515.16,93.53) .. controls (517.51,93.68) and (518.76,92.58) .. (518.91,90.23) .. controls (519.06,87.88) and (520.32,86.78) .. (522.67,86.93) .. controls (525.02,87.08) and (526.28,85.98) .. (526.43,83.63) .. controls (526.58,81.28) and (527.83,80.18) .. (530.18,80.33) .. controls (532.53,80.48) and (533.79,79.38) .. (533.94,77.03) .. controls (534.09,74.68) and (535.35,73.58) .. (537.7,73.73) .. controls (540.05,73.88) and (541.31,72.78) .. (541.46,70.43) .. controls (541.61,68.08) and (542.86,66.98) .. (545.21,67.13) .. controls (547.56,67.29) and (548.82,66.19) .. (548.97,63.84) .. controls (549.12,61.49) and (550.38,60.39) .. (552.73,60.54) .. controls (555.08,60.69) and (556.34,59.59) .. (556.49,57.24) .. controls (556.64,54.89) and (557.89,53.79) .. (560.24,53.94) .. controls (562.59,54.09) and (563.85,52.99) .. (564,50.64) .. controls (564.15,48.29) and (565.41,47.19) .. (567.76,47.34) .. controls (570.11,47.49) and (571.37,46.39) .. (571.52,44.04) .. controls (571.67,41.69) and (572.92,40.59) .. (575.27,40.74) -- (576,40.11) -- (576,40.11) ;
\draw [shift={(543.7,68.46)}, rotate = 138.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3022380992764333] 
\draw    (503.88,61.21) -- (503.88,103.42) ;
%Straight Lines [id:da29483482499594427] 
\draw    (503.88,19) -- (503.88,61.21) ;
%Shape: Circle [id:dp6880671633409337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,19) .. controls (491.38,12.1) and (496.98,6.5) .. (503.88,6.5) .. controls (510.79,6.5) and (516.38,12.1) .. (516.38,19) .. controls (516.38,25.9) and (510.79,31.5) .. (503.88,31.5) .. controls (496.98,31.5) and (491.38,25.9) .. (491.38,19) -- cycle ;
%Shape: Circle [id:dp5146914090106347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,61.21) .. controls (491.38,54.31) and (496.98,48.71) .. (503.88,48.71) .. controls (510.79,48.71) and (516.38,54.31) .. (516.38,61.21) .. controls (516.38,68.11) and (510.79,73.71) .. (503.88,73.71) .. controls (496.98,73.71) and (491.38,68.11) .. (491.38,61.21) -- cycle ;
%Straight Lines [id:da7577485332346434] 
\draw    (576,40.11) -- (576,82.32) ;
%Shape: Circle [id:dp7542934980492388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,103.42) .. controls (491.38,96.52) and (496.98,90.92) .. (503.88,90.92) .. controls (510.79,90.92) and (516.38,96.52) .. (516.38,103.42) .. controls (516.38,110.33) and (510.79,115.92) .. (503.88,115.92) .. controls (496.98,115.92) and (491.38,110.33) .. (491.38,103.42) -- cycle ;
%Shape: Circle [id:dp7520637216031352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.5,40.11) .. controls (563.5,33.2) and (569.1,27.61) .. (576,27.61) .. controls (582.9,27.61) and (588.5,33.2) .. (588.5,40.11) .. controls (588.5,47.01) and (582.9,52.61) .. (576,52.61) .. controls (569.1,52.61) and (563.5,47.01) .. (563.5,40.11) -- cycle ;
%Shape: Circle [id:dp19799365997080476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.5,82.32) .. controls (563.5,75.41) and (569.1,69.82) .. (576,69.82) .. controls (582.9,69.82) and (588.5,75.41) .. (588.5,82.32) .. controls (588.5,89.22) and (582.9,94.82) .. (576,94.82) .. controls (569.1,94.82) and (563.5,89.22) .. (563.5,82.32) -- cycle ;
%Straight Lines [id:da1261521365439744] 
\draw    (503.88,228.71) .. controls (505.01,226.64) and (506.61,226.18) .. (508.68,227.31) .. controls (510.75,228.44) and (512.35,227.97) .. (513.48,225.9) .. controls (514.61,223.83) and (516.21,223.37) .. (518.28,224.5) .. controls (520.35,225.63) and (521.95,225.16) .. (523.08,223.09) .. controls (524.21,221.02) and (525.81,220.56) .. (527.88,221.69) .. controls (529.95,222.82) and (531.55,222.35) .. (532.68,220.28) .. controls (533.81,218.21) and (535.4,217.75) .. (537.47,218.88) .. controls (539.54,220.01) and (541.14,219.55) .. (542.27,217.48) .. controls (543.4,215.41) and (545,214.94) .. (547.07,216.07) .. controls (549.14,217.2) and (550.74,216.74) .. (551.87,214.67) .. controls (553,212.6) and (554.6,212.13) .. (556.67,213.26) .. controls (558.74,214.39) and (560.34,213.93) .. (561.47,211.86) .. controls (562.6,209.79) and (564.2,209.32) .. (566.27,210.45) .. controls (568.34,211.58) and (569.94,211.12) .. (571.07,209.05) .. controls (572.2,206.98) and (573.79,206.52) .. (575.86,207.65) -- (576,207.61) -- (576,207.61) ;
\draw [shift={(544.74,216.75)}, rotate = 163.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09659529215109797] 
\draw    (503.88,186.5) -- (503.88,228.71) ;
%Straight Lines [id:da4433468922776125] 
\draw    (503.88,144.29) -- (503.88,186.5) ;
%Shape: Circle [id:dp4276287577749147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,144.29) .. controls (491.38,137.39) and (496.98,131.79) .. (503.88,131.79) .. controls (510.79,131.79) and (516.38,137.39) .. (516.38,144.29) .. controls (516.38,151.19) and (510.79,156.79) .. (503.88,156.79) .. controls (496.98,156.79) and (491.38,151.19) .. (491.38,144.29) -- cycle ;
%Shape: Circle [id:dp8101889879594575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,186.5) .. controls (491.38,179.6) and (496.98,174) .. (503.88,174) .. controls (510.79,174) and (516.38,179.6) .. (516.38,186.5) .. controls (516.38,193.4) and (510.79,199) .. (503.88,199) .. controls (496.98,199) and (491.38,193.4) .. (491.38,186.5) -- cycle ;
%Straight Lines [id:da41910860378173] 
\draw    (576,165.39) -- (576,207.61) ;
%Shape: Circle [id:dp3833151785704252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.38,228.71) .. controls (491.38,221.81) and (496.98,216.21) .. (503.88,216.21) .. controls (510.79,216.21) and (516.38,221.81) .. (516.38,228.71) .. controls (516.38,235.61) and (510.79,241.21) .. (503.88,241.21) .. controls (496.98,241.21) and (491.38,235.61) .. (491.38,228.71) -- cycle ;
%Shape: Circle [id:dp4448367918568312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.5,165.39) .. controls (563.5,158.49) and (569.1,152.89) .. (576,152.89) .. controls (582.9,152.89) and (588.5,158.49) .. (588.5,165.39) .. controls (588.5,172.3) and (582.9,177.89) .. (576,177.89) .. controls (569.1,177.89) and (563.5,172.3) .. (563.5,165.39) -- cycle ;
%Shape: Circle [id:dp6679820682638105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.5,207.61) .. controls (563.5,200.7) and (569.1,195.11) .. (576,195.11) .. controls (582.9,195.11) and (588.5,200.7) .. (588.5,207.61) .. controls (588.5,214.51) and (582.9,220.11) .. (576,220.11) .. controls (569.1,220.11) and (563.5,214.51) .. (563.5,207.61) -- cycle ;

% Text Node
\draw (91.88,18.71) node    {$1$};
% Text Node
\draw (91.88,60.92) node    {$2$};
% Text Node
\draw (91.88,103.13) node    {$3$};
% Text Node
\draw (164,82.03) node    {$5$};
% Text Node
\draw (164,39.82) node    {$4$};
% Text Node
\draw (77.38,60.92) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{14}} =\ $};
% Text Node
\draw (91.88,144) node    {$1$};
% Text Node
\draw (91.88,186.21) node    {$2$};
% Text Node
\draw (91.88,228.42) node    {$3$};
% Text Node
\draw (164,207.32) node    {$5$};
% Text Node
\draw (164,165.11) node    {$4$};
% Text Node
\draw (77.38,186.21) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{15}} =\ $};
% Text Node
\draw (292.88,19) node    {$1$};
% Text Node
\draw (292.88,61.21) node    {$2$};
% Text Node
\draw (292.88,103.42) node    {$3$};
% Text Node
\draw (365,82.32) node    {$5$};
% Text Node
\draw (365,40.11) node    {$4$};
% Text Node
\draw (278.38,61.21) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{24}} =\ $};
% Text Node
\draw (292.88,144.29) node    {$1$};
% Text Node
\draw (292.88,186.5) node    {$2$};
% Text Node
\draw (292.88,228.71) node    {$3$};
% Text Node
\draw (365,207.61) node    {$5$};
% Text Node
\draw (365,165.39) node    {$4$};
% Text Node
\draw (278.38,186.5) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{25}} =\ $};
% Text Node
\draw (503.88,19) node    {$1$};
% Text Node
\draw (503.88,61.21) node    {$2$};
% Text Node
\draw (503.88,103.42) node    {$3$};
% Text Node
\draw (576,82.32) node    {$5$};
% Text Node
\draw (576,40.11) node    {$4$};
% Text Node
\draw (489.38,61.21) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{34}} =\ $};
% Text Node
\draw (503.88,144.29) node    {$1$};
% Text Node
\draw (503.88,186.5) node    {$2$};
% Text Node
\draw (503.88,228.71) node    {$3$};
% Text Node
\draw (576,207.61) node    {$5$};
% Text Node
\draw (576,165.39) node    {$4$};
% Text Node
\draw (489.38,186.5) node [anchor=east] [inner sep=0.75pt]    {$\mathbf{t}_{\{\alpha ,\beta \}_{35}} =\ $};


\end{tikzpicture}


==> figures/gravity_graph_8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Straight Lines [id:da20893696293600694] 
\draw    (51.2,77.31) -- (81.78,77.31) ;
%Straight Lines [id:da027667259526285015] 
\draw    (51.2,77.31) -- (41.75,48.23) ;
%Straight Lines [id:da4618246873504477] 
\draw    (81.78,77.31) -- (91.23,48.23) ;
%Straight Lines [id:da12440162104013042] 
\draw    (67.37,29.04) -- (92.11,47.02)(65.6,31.47) -- (90.34,49.44) ;
%Straight Lines [id:da22531727715383454] 
\draw    (41.75,48.23) -- (66.49,30.26) ;
%Straight Lines [id:da3961330964780656] 
\draw    (92.77,98.96) -- (81.78,77.31) ;
%Straight Lines [id:da6584511941017701] 
\draw    (40.2,98.96) -- (51.2,77.31) ;
%Straight Lines [id:da1613969675555782] 
\draw    (19.9,35.32) -- (41.75,48.23) ;
%Shape: Circle [id:dp6081231955553859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.59,30.26) .. controls (59.59,26.45) and (62.68,23.36) .. (66.49,23.36) .. controls (70.29,23.36) and (73.38,26.45) .. (73.38,30.26) .. controls (73.38,34.06) and (70.29,37.15) .. (66.49,37.15) .. controls (62.68,37.15) and (59.59,34.06) .. (59.59,30.26) -- cycle ;
%Shape: Ellipse [id:dp3993013895896882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.33,48.23) .. controls (84.33,44.42) and (87.42,41.33) .. (91.23,41.33) .. controls (95.03,41.33) and (98.12,44.42) .. (98.12,48.23) .. controls (98.12,52.04) and (95.03,55.13) .. (91.23,55.13) .. controls (87.42,55.13) and (84.33,52.04) .. (84.33,48.23) -- cycle ;
%Shape: Circle [id:dp6997194656683363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.88,77.31) .. controls (74.88,73.51) and (77.97,70.42) .. (81.78,70.42) .. controls (85.58,70.42) and (88.67,73.51) .. (88.67,77.31) .. controls (88.67,81.12) and (85.58,84.21) .. (81.78,84.21) .. controls (77.97,84.21) and (74.88,81.12) .. (74.88,77.31) -- cycle ;
%Shape: Circle [id:dp9924411974071159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.3,77.31) .. controls (44.3,73.51) and (47.39,70.42) .. (51.2,70.42) .. controls (55,70.42) and (58.09,73.51) .. (58.09,77.31) .. controls (58.09,81.12) and (55,84.21) .. (51.2,84.21) .. controls (47.39,84.21) and (44.3,81.12) .. (44.3,77.31) -- cycle ;
%Shape: Ellipse [id:dp9219262158495465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.85,48.23) .. controls (34.85,44.42) and (37.94,41.33) .. (41.75,41.33) .. controls (45.55,41.33) and (48.64,44.42) .. (48.64,48.23) .. controls (48.64,52.04) and (45.55,55.13) .. (41.75,55.13) .. controls (37.94,55.13) and (34.85,52.04) .. (34.85,48.23) -- cycle ;
%Shape: Ellipse [id:dp07381975695563003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.3,98.96) .. controls (33.3,95.15) and (36.39,92.06) .. (40.2,92.06) .. controls (44.01,92.06) and (47.1,95.15) .. (47.1,98.96) .. controls (47.1,102.76) and (44.01,105.85) .. (40.2,105.85) .. controls (36.39,105.85) and (33.3,102.76) .. (33.3,98.96) -- cycle ;
%Shape: Ellipse [id:dp28787883712461837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.01,35.32) .. controls (13.01,31.51) and (16.09,28.42) .. (19.9,28.42) .. controls (23.71,28.42) and (26.8,31.51) .. (26.8,35.32) .. controls (26.8,39.12) and (23.71,42.21) .. (19.9,42.21) .. controls (16.09,42.21) and (13.01,39.12) .. (13.01,35.32) -- cycle ;
%Shape: Circle [id:dp5180107205156006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.88,98.96) .. controls (85.88,95.15) and (88.96,92.06) .. (92.77,92.06) .. controls (96.58,92.06) and (99.67,95.15) .. (99.67,98.96) .. controls (99.67,102.76) and (96.58,105.85) .. (92.77,105.85) .. controls (88.96,105.85) and (85.88,102.76) .. (85.88,98.96) -- cycle ;
%Straight Lines [id:da6038332393991566] 
\draw    (161.93,77.45) -- (192.51,77.45) ;
%Straight Lines [id:da6169901508757731] 
\draw    (161.93,77.45) -- (152.48,48.36) ;
%Straight Lines [id:da45389526492676313] 
\draw    (191.08,76.98) -- (200.53,47.9)(193.94,77.91) -- (203.39,48.83) ;
%Straight Lines [id:da6467051861389415] 
\draw    (177.22,30.39) -- (201.96,48.36) ;
%Straight Lines [id:da623323000120664] 
\draw    (152.48,48.36) -- (177.22,30.39) ;
%Straight Lines [id:da30831723890444884] 
\draw    (203.5,99.09) -- (192.51,77.45) ;
%Straight Lines [id:da38471921673662535] 
\draw    (150.93,99.09) -- (161.93,77.45) ;
%Straight Lines [id:da34350698971150817] 
\draw    (130.63,35.45) -- (152.48,48.36) ;
%Shape: Circle [id:dp5974709603454336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.32,30.39) .. controls (170.32,26.58) and (173.41,23.49) .. (177.22,23.49) .. controls (181.03,23.49) and (184.11,26.58) .. (184.11,30.39) .. controls (184.11,34.2) and (181.03,37.28) .. (177.22,37.28) .. controls (173.41,37.28) and (170.32,34.2) .. (170.32,30.39) -- cycle ;
%Shape: Ellipse [id:dp6170139699080341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.06,48.36) .. controls (195.06,44.56) and (198.15,41.47) .. (201.96,41.47) .. controls (205.77,41.47) and (208.85,44.56) .. (208.85,48.36) .. controls (208.85,52.17) and (205.77,55.26) .. (201.96,55.26) .. controls (198.15,55.26) and (195.06,52.17) .. (195.06,48.36) -- cycle ;
%Shape: Circle [id:dp5128642946009045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.61,77.45) .. controls (185.61,73.64) and (188.7,70.55) .. (192.51,70.55) .. controls (196.32,70.55) and (199.4,73.64) .. (199.4,77.45) .. controls (199.4,81.25) and (196.32,84.34) .. (192.51,84.34) .. controls (188.7,84.34) and (185.61,81.25) .. (185.61,77.45) -- cycle ;
%Shape: Circle [id:dp9638605006042766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.03,77.45) .. controls (155.03,73.64) and (158.12,70.55) .. (161.93,70.55) .. controls (165.74,70.55) and (168.82,73.64) .. (168.82,77.45) .. controls (168.82,81.25) and (165.74,84.34) .. (161.93,84.34) .. controls (158.12,84.34) and (155.03,81.25) .. (155.03,77.45) -- cycle ;
%Shape: Ellipse [id:dp25519611901869466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.58,48.36) .. controls (145.58,44.56) and (148.67,41.47) .. (152.48,41.47) .. controls (156.29,41.47) and (159.37,44.56) .. (159.37,48.36) .. controls (159.37,52.17) and (156.29,55.26) .. (152.48,55.26) .. controls (148.67,55.26) and (145.58,52.17) .. (145.58,48.36) -- cycle ;
%Shape: Ellipse [id:dp19694561022398682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.04,99.09) .. controls (144.04,95.28) and (147.13,92.19) .. (150.93,92.19) .. controls (154.74,92.19) and (157.83,95.28) .. (157.83,99.09) .. controls (157.83,102.9) and (154.74,105.98) .. (150.93,105.98) .. controls (147.13,105.98) and (144.04,102.9) .. (144.04,99.09) -- cycle ;
%Shape: Ellipse [id:dp7887363111752386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.74,35.45) .. controls (123.74,31.64) and (126.83,28.55) .. (130.63,28.55) .. controls (134.44,28.55) and (137.53,31.64) .. (137.53,35.45) .. controls (137.53,39.26) and (134.44,42.34) .. (130.63,42.34) .. controls (126.83,42.34) and (123.74,39.26) .. (123.74,35.45) -- cycle ;
%Shape: Circle [id:dp15263221998431353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.61,99.09) .. controls (196.61,95.28) and (199.7,92.19) .. (203.5,92.19) .. controls (207.31,92.19) and (210.4,95.28) .. (210.4,99.09) .. controls (210.4,102.9) and (207.31,105.98) .. (203.5,105.98) .. controls (199.7,105.98) and (196.61,102.9) .. (196.61,99.09) -- cycle ;
%Straight Lines [id:da7226003808979802] 
\draw    (272.33,75.95) -- (302.91,75.95)(272.33,78.95) -- (302.91,78.95) ;
%Straight Lines [id:da5581071456233737] 
\draw    (272.33,77.45) -- (262.88,48.36) ;
%Straight Lines [id:da6594391608620114] 
\draw    (302.91,77.45) -- (312.36,48.36) ;
%Straight Lines [id:da7412542830931634] 
\draw    (287.62,30.39) -- (312.36,48.36) ;
%Straight Lines [id:da4297507382434016] 
\draw    (262.88,48.36) -- (287.62,30.39) ;
%Straight Lines [id:da0024939567773258897] 
\draw    (313.9,99.09) -- (302.91,77.45) ;
%Straight Lines [id:da9699038969938354] 
\draw    (261.33,99.09) -- (272.33,77.45) ;
%Straight Lines [id:da10573242789875081] 
\draw    (241.03,35.45) -- (262.88,48.36) ;
%Shape: Circle [id:dp11187708376622196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.72,30.39) .. controls (280.72,26.58) and (283.81,23.49) .. (287.62,23.49) .. controls (291.43,23.49) and (294.51,26.58) .. (294.51,30.39) .. controls (294.51,34.2) and (291.43,37.28) .. (287.62,37.28) .. controls (283.81,37.28) and (280.72,34.2) .. (280.72,30.39) -- cycle ;
%Shape: Ellipse [id:dp4763182990086754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.46,48.36) .. controls (305.46,44.56) and (308.55,41.47) .. (312.36,41.47) .. controls (316.17,41.47) and (319.25,44.56) .. (319.25,48.36) .. controls (319.25,52.17) and (316.17,55.26) .. (312.36,55.26) .. controls (308.55,55.26) and (305.46,52.17) .. (305.46,48.36) -- cycle ;
%Shape: Circle [id:dp8767313385565294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.01,77.45) .. controls (296.01,73.64) and (299.1,70.55) .. (302.91,70.55) .. controls (306.72,70.55) and (309.8,73.64) .. (309.8,77.45) .. controls (309.8,81.25) and (306.72,84.34) .. (302.91,84.34) .. controls (299.1,84.34) and (296.01,81.25) .. (296.01,77.45) -- cycle ;
%Shape: Circle [id:dp5466753330186913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.43,77.45) .. controls (265.43,73.64) and (268.52,70.55) .. (272.33,70.55) .. controls (276.14,70.55) and (279.22,73.64) .. (279.22,77.45) .. controls (279.22,81.25) and (276.14,84.34) .. (272.33,84.34) .. controls (268.52,84.34) and (265.43,81.25) .. (265.43,77.45) -- cycle ;
%Shape: Ellipse [id:dp8293673693310928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.98,48.36) .. controls (255.98,44.56) and (259.07,41.47) .. (262.88,41.47) .. controls (266.69,41.47) and (269.77,44.56) .. (269.77,48.36) .. controls (269.77,52.17) and (266.69,55.26) .. (262.88,55.26) .. controls (259.07,55.26) and (255.98,52.17) .. (255.98,48.36) -- cycle ;
%Shape: Ellipse [id:dp046775857150678224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.44,99.09) .. controls (254.44,95.28) and (257.53,92.19) .. (261.33,92.19) .. controls (265.14,92.19) and (268.23,95.28) .. (268.23,99.09) .. controls (268.23,102.9) and (265.14,105.98) .. (261.33,105.98) .. controls (257.53,105.98) and (254.44,102.9) .. (254.44,99.09) -- cycle ;
%Shape: Ellipse [id:dp1984993133089421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.14,35.45) .. controls (234.14,31.64) and (237.23,28.55) .. (241.03,28.55) .. controls (244.84,28.55) and (247.93,31.64) .. (247.93,35.45) .. controls (247.93,39.26) and (244.84,42.34) .. (241.03,42.34) .. controls (237.23,42.34) and (234.14,39.26) .. (234.14,35.45) -- cycle ;
%Shape: Circle [id:dp9912123404962072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.01,99.09) .. controls (307.01,95.28) and (310.1,92.19) .. (313.9,92.19) .. controls (317.71,92.19) and (320.8,95.28) .. (320.8,99.09) .. controls (320.8,102.9) and (317.71,105.98) .. (313.9,105.98) .. controls (310.1,105.98) and (307.01,102.9) .. (307.01,99.09) -- cycle ;
%Straight Lines [id:da0985888047975172] 
\draw    (382.73,77.45) -- (413.31,77.45) ;
%Straight Lines [id:da6650339731765111] 
\draw    (381.3,77.91) -- (371.85,48.83)(384.16,76.98) -- (374.71,47.9) ;
%Straight Lines [id:da34115003251546705] 
\draw    (413.31,77.45) -- (422.76,48.36) ;
%Straight Lines [id:da7853683477290587] 
\draw    (398.02,30.39) -- (422.76,48.36) ;
%Straight Lines [id:da029144120020301978] 
\draw    (373.28,48.36) -- (398.02,30.39) ;
%Straight Lines [id:da645285912415821] 
\draw    (424.3,99.09) -- (413.31,77.45) ;
%Straight Lines [id:da7615605971501738] 
\draw    (371.73,99.09) -- (382.73,77.45) ;
%Straight Lines [id:da8157850164346685] 
\draw    (351.43,35.45) -- (373.28,48.36) ;
%Shape: Circle [id:dp7858972377478988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.12,30.39) .. controls (391.12,26.58) and (394.21,23.49) .. (398.02,23.49) .. controls (401.83,23.49) and (404.91,26.58) .. (404.91,30.39) .. controls (404.91,34.2) and (401.83,37.28) .. (398.02,37.28) .. controls (394.21,37.28) and (391.12,34.2) .. (391.12,30.39) -- cycle ;
%Shape: Ellipse [id:dp917482250850014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.86,48.36) .. controls (415.86,44.56) and (418.95,41.47) .. (422.76,41.47) .. controls (426.57,41.47) and (429.65,44.56) .. (429.65,48.36) .. controls (429.65,52.17) and (426.57,55.26) .. (422.76,55.26) .. controls (418.95,55.26) and (415.86,52.17) .. (415.86,48.36) -- cycle ;
%Shape: Circle [id:dp2135177950724032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.41,77.45) .. controls (406.41,73.64) and (409.5,70.55) .. (413.31,70.55) .. controls (417.12,70.55) and (420.2,73.64) .. (420.2,77.45) .. controls (420.2,81.25) and (417.12,84.34) .. (413.31,84.34) .. controls (409.5,84.34) and (406.41,81.25) .. (406.41,77.45) -- cycle ;
%Shape: Circle [id:dp10766968496560314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.83,77.45) .. controls (375.83,73.64) and (378.92,70.55) .. (382.73,70.55) .. controls (386.54,70.55) and (389.62,73.64) .. (389.62,77.45) .. controls (389.62,81.25) and (386.54,84.34) .. (382.73,84.34) .. controls (378.92,84.34) and (375.83,81.25) .. (375.83,77.45) -- cycle ;
%Shape: Ellipse [id:dp42488792631097083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.38,48.36) .. controls (366.38,44.56) and (369.47,41.47) .. (373.28,41.47) .. controls (377.09,41.47) and (380.17,44.56) .. (380.17,48.36) .. controls (380.17,52.17) and (377.09,55.26) .. (373.28,55.26) .. controls (369.47,55.26) and (366.38,52.17) .. (366.38,48.36) -- cycle ;
%Shape: Ellipse [id:dp19734779270959413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.84,99.09) .. controls (364.84,95.28) and (367.93,92.19) .. (371.73,92.19) .. controls (375.54,92.19) and (378.63,95.28) .. (378.63,99.09) .. controls (378.63,102.9) and (375.54,105.98) .. (371.73,105.98) .. controls (367.93,105.98) and (364.84,102.9) .. (364.84,99.09) -- cycle ;
%Shape: Ellipse [id:dp74010144323882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.54,35.45) .. controls (344.54,31.64) and (347.63,28.55) .. (351.43,28.55) .. controls (355.24,28.55) and (358.33,31.64) .. (358.33,35.45) .. controls (358.33,39.26) and (355.24,42.34) .. (351.43,42.34) .. controls (347.63,42.34) and (344.54,39.26) .. (344.54,35.45) -- cycle ;
%Shape: Circle [id:dp2523348105231591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.41,99.09) .. controls (417.41,95.28) and (420.5,92.19) .. (424.3,92.19) .. controls (428.11,92.19) and (431.2,95.28) .. (431.2,99.09) .. controls (431.2,102.9) and (428.11,105.98) .. (424.3,105.98) .. controls (420.5,105.98) and (417.41,102.9) .. (417.41,99.09) -- cycle ;
%Straight Lines [id:da5965788836316537] 
\draw    (492.84,77.45) -- (523.42,77.45) ;
%Straight Lines [id:da8437080457175303] 
\draw    (492.84,77.45) -- (483.39,48.36) ;
%Straight Lines [id:da21465879386212583] 
\draw    (523.42,77.45) -- (532.87,48.36) ;
%Straight Lines [id:da4814089062625535] 
\draw    (508.13,30.39) -- (532.87,48.36) ;
%Straight Lines [id:da677616700861243] 
\draw    (482.51,47.15) -- (507.25,29.18)(484.28,49.58) -- (509.02,31.6) ;
%Straight Lines [id:da9513677534585674] 
\draw    (534.42,99.09) -- (523.42,77.45) ;
%Straight Lines [id:da4397717930265981] 
\draw    (481.85,99.09) -- (492.84,77.45) ;
%Straight Lines [id:da12129898186872423] 
\draw    (461.55,35.45) -- (483.39,48.36) ;
%Shape: Circle [id:dp8877481878058808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.24,30.39) .. controls (501.24,26.58) and (504.33,23.49) .. (508.13,23.49) .. controls (511.94,23.49) and (515.03,26.58) .. (515.03,30.39) .. controls (515.03,34.2) and (511.94,37.28) .. (508.13,37.28) .. controls (504.33,37.28) and (501.24,34.2) .. (501.24,30.39) -- cycle ;
%Shape: Ellipse [id:dp844570892156685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.98,48.36) .. controls (525.98,44.56) and (529.06,41.47) .. (532.87,41.47) .. controls (536.68,41.47) and (539.77,44.56) .. (539.77,48.36) .. controls (539.77,52.17) and (536.68,55.26) .. (532.87,55.26) .. controls (529.06,55.26) and (525.98,52.17) .. (525.98,48.36) -- cycle ;
%Shape: Circle [id:dp9454469426971832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.53,77.45) .. controls (516.53,73.64) and (519.62,70.55) .. (523.42,70.55) .. controls (527.23,70.55) and (530.32,73.64) .. (530.32,77.45) .. controls (530.32,81.25) and (527.23,84.34) .. (523.42,84.34) .. controls (519.62,84.34) and (516.53,81.25) .. (516.53,77.45) -- cycle ;
%Shape: Circle [id:dp2011593697865861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.95,77.45) .. controls (485.95,73.64) and (489.04,70.55) .. (492.84,70.55) .. controls (496.65,70.55) and (499.74,73.64) .. (499.74,77.45) .. controls (499.74,81.25) and (496.65,84.34) .. (492.84,84.34) .. controls (489.04,84.34) and (485.95,81.25) .. (485.95,77.45) -- cycle ;
%Shape: Ellipse [id:dp5278807013904838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476.5,48.36) .. controls (476.5,44.56) and (479.59,41.47) .. (483.39,41.47) .. controls (487.2,41.47) and (490.29,44.56) .. (490.29,48.36) .. controls (490.29,52.17) and (487.2,55.26) .. (483.39,55.26) .. controls (479.59,55.26) and (476.5,52.17) .. (476.5,48.36) -- cycle ;
%Shape: Ellipse [id:dp453640431394001] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.95,99.09) .. controls (474.95,95.28) and (478.04,92.19) .. (481.85,92.19) .. controls (485.66,92.19) and (488.74,95.28) .. (488.74,99.09) .. controls (488.74,102.9) and (485.66,105.98) .. (481.85,105.98) .. controls (478.04,105.98) and (474.95,102.9) .. (474.95,99.09) -- cycle ;
%Shape: Ellipse [id:dp5852222921451922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.65,35.45) .. controls (454.65,31.64) and (457.74,28.55) .. (461.55,28.55) .. controls (465.36,28.55) and (468.44,31.64) .. (468.44,35.45) .. controls (468.44,39.26) and (465.36,42.34) .. (461.55,42.34) .. controls (457.74,42.34) and (454.65,39.26) .. (454.65,35.45) -- cycle ;
%Shape: Circle [id:dp6216313237449456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.52,99.09) .. controls (527.52,95.28) and (530.61,92.19) .. (534.42,92.19) .. controls (538.23,92.19) and (541.31,95.28) .. (541.31,99.09) .. controls (541.31,102.9) and (538.23,105.98) .. (534.42,105.98) .. controls (530.61,105.98) and (527.52,102.9) .. (527.52,99.09) -- cycle ;
%Straight Lines [id:da3226833755206815] 
\draw    (382.83,228.24) -- (437.83,228.24) ;
%Straight Lines [id:da39106579574013134] 
\draw    (382.83,228.24) -- (365.84,175.94) ;
%Straight Lines [id:da4427343941362252] 
\draw    (437.83,228.24) -- (454.82,175.94) ;
%Straight Lines [id:da3386243898348047] 
\draw    (410.33,143.61) -- (454.82,175.94) ;
%Straight Lines [id:da6138354217462065] 
\draw    (365.84,175.94) -- (410.33,143.61) ;
%Straight Lines [id:da5422518557264098] 
\draw    (457.6,267.16) -- (437.83,228.24) ;
%Straight Lines [id:da6623314313980253] 
\draw    (363.06,267.16) -- (382.83,228.24) ;
%Straight Lines [id:da3284742195564445] 
\draw    (326.55,152.71) -- (365.84,175.94) ;
%Shape: Ellipse [id:dp9711412214758699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.93,143.61) .. controls (397.93,136.76) and (403.48,131.21) .. (410.33,131.21) .. controls (417.18,131.21) and (422.73,136.76) .. (422.73,143.61) .. controls (422.73,150.46) and (417.18,156.01) .. (410.33,156.01) .. controls (403.48,156.01) and (397.93,150.46) .. (397.93,143.61) -- cycle ;
%Shape: Ellipse [id:dp6186474798408665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.42,175.94) .. controls (442.42,169.09) and (447.97,163.54) .. (454.82,163.54) .. controls (461.67,163.54) and (467.22,169.09) .. (467.22,175.94) .. controls (467.22,182.78) and (461.67,188.34) .. (454.82,188.34) .. controls (447.97,188.34) and (442.42,182.78) .. (442.42,175.94) -- cycle ;
%Shape: Ellipse [id:dp9921779163350102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.43,228.24) .. controls (425.43,221.39) and (430.98,215.84) .. (437.83,215.84) .. controls (444.67,215.84) and (450.23,221.39) .. (450.23,228.24) .. controls (450.23,235.09) and (444.67,240.64) .. (437.83,240.64) .. controls (430.98,240.64) and (425.43,235.09) .. (425.43,228.24) -- cycle ;
%Shape: Ellipse [id:dp1474817126902237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.43,228.24) .. controls (370.43,221.39) and (375.98,215.84) .. (382.83,215.84) .. controls (389.68,215.84) and (395.23,221.39) .. (395.23,228.24) .. controls (395.23,235.09) and (389.68,240.64) .. (382.83,240.64) .. controls (375.98,240.64) and (370.43,235.09) .. (370.43,228.24) -- cycle ;
%Shape: Ellipse [id:dp3083118902648643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.44,175.94) .. controls (353.44,169.09) and (358.99,163.54) .. (365.84,163.54) .. controls (372.69,163.54) and (378.24,169.09) .. (378.24,175.94) .. controls (378.24,182.78) and (372.69,188.34) .. (365.84,188.34) .. controls (358.99,188.34) and (353.44,182.78) .. (353.44,175.94) -- cycle ;
%Shape: Ellipse [id:dp7738630386139496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.66,267.16) .. controls (350.66,260.31) and (356.21,254.76) .. (363.06,254.76) .. controls (369.91,254.76) and (375.46,260.31) .. (375.46,267.16) .. controls (375.46,274.01) and (369.91,279.56) .. (363.06,279.56) .. controls (356.21,279.56) and (350.66,274.01) .. (350.66,267.16) -- cycle ;
%Shape: Ellipse [id:dp968085705830779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.15,152.71) .. controls (314.15,145.86) and (319.71,140.31) .. (326.55,140.31) .. controls (333.4,140.31) and (338.95,145.86) .. (338.95,152.71) .. controls (338.95,159.56) and (333.4,165.11) .. (326.55,165.11) .. controls (319.71,165.11) and (314.15,159.56) .. (314.15,152.71) -- cycle ;
%Shape: Ellipse [id:dp9879650832823108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.2,267.16) .. controls (445.2,260.31) and (450.75,254.76) .. (457.6,254.76) .. controls (464.45,254.76) and (470,260.31) .. (470,267.16) .. controls (470,274.01) and (464.45,279.56) .. (457.6,279.56) .. controls (450.75,279.56) and (445.2,274.01) .. (445.2,267.16) -- cycle ;

% Text Node
\draw (119,62.55) node  [font=\Large]  {$+$};
% Text Node
\draw (228.4,61.55) node  [font=\Large]  {$+$};
% Text Node
\draw (338.8,61.55) node  [font=\Large]  {$+$};
% Text Node
\draw (448.91,61.55) node  [font=\Large]  {$+$};
% Text Node
\draw (177.22,30.39) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (201.96,48.36) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (192.51,77.45) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (161.93,77.45) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (152.48,48.36) node  [font=\tiny]  {$m$};
% Text Node
\draw (287.62,30.39) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (312.36,48.36) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (302.91,77.45) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (272.33,77.45) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (262.88,48.36) node  [font=\tiny]  {$m$};
% Text Node
\draw (398.02,30.39) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (422.76,48.36) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (413.31,77.45) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (382.73,77.45) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (373.28,48.36) node  [font=\tiny]  {$m$};
% Text Node
\draw (508.13,30.39) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (532.87,48.36) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (523.42,77.45) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (492.84,77.45) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (483.39,48.36) node  [font=\tiny]  {$m$};
% Text Node
\draw (83,193.4) node [anchor=north west][inner sep=0.75pt]    {$=\left( z_{ij}^{2} +z_{jk}^{2} +z_{k\ell }^{2} +z_{\ell m}^{2} +z_{mi}^{2}\right) \times $};
% Text Node
\draw (410.33,143.61) node  [font=\normalsize]  {$i$};
% Text Node
\draw (454.82,175.94) node  [font=\normalsize]  {$j$};
% Text Node
\draw (437.83,228.24) node  [font=\normalsize]  {$k$};
% Text Node
\draw (382.83,228.24) node  [font=\normalsize]  {$\ell $};
% Text Node
\draw (365.84,175.94) node  [font=\normalsize]  {$m$};
% Text Node
\draw (66.49,30.26) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (91.23,48.23) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (81.78,77.31) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (51.2,77.31) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (41.75,48.23) node  [font=\tiny]  {$m$};


\end{tikzpicture}


==> figures/gravity_graph_9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,502); %set diagram left start at 0, and has height of 502

%Straight Lines [id:da24022830294668296] 
\draw    (512.84,73.89) .. controls (514.51,72.22) and (516.17,72.22) .. (517.84,73.89) .. controls (519.51,75.56) and (521.17,75.56) .. (522.84,73.89) .. controls (524.51,72.22) and (526.17,72.22) .. (527.84,73.89) .. controls (529.51,75.56) and (531.17,75.56) .. (532.84,73.89) .. controls (534.51,72.22) and (536.17,72.22) .. (537.84,73.89) .. controls (539.51,75.56) and (541.17,75.56) .. (542.84,73.89) -- (543.42,73.89) -- (543.42,73.89) ;
\draw [shift={(531.33,73.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da595839797191891] 
\draw    (512.84,183.89) -- (543.42,183.89) ;
%Straight Lines [id:da978631421662916] 
\draw    (503.39,154.81) .. controls (503.76,152.48) and (505.11,151.5) .. (507.44,151.87) .. controls (509.77,152.24) and (511.11,151.26) .. (511.48,148.93) .. controls (511.85,146.6) and (513.2,145.62) .. (515.53,145.99) .. controls (517.86,146.36) and (519.2,145.38) .. (519.57,143.05) .. controls (519.94,140.72) and (521.29,139.74) .. (523.62,140.11) .. controls (525.95,140.48) and (527.29,139.5) .. (527.66,137.17) -- (528.13,136.83) -- (528.13,136.83) ;
\draw [shift={(511.96,148.58)}, rotate = 324] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da15112319809726626] 
\draw    (402.73,183.89) .. controls (404.4,182.22) and (406.06,182.22) .. (407.73,183.89) .. controls (409.4,185.56) and (411.06,185.56) .. (412.73,183.89) .. controls (414.4,182.22) and (416.06,182.22) .. (417.73,183.89) .. controls (419.4,185.56) and (421.06,185.56) .. (422.73,183.89) .. controls (424.4,182.22) and (426.06,182.22) .. (427.73,183.89) .. controls (429.4,185.56) and (431.06,185.56) .. (432.73,183.89) -- (433.31,183.89) -- (433.31,183.89) ;
\draw [shift={(413.32,183.89)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9732022458123482] 
\draw    (402.73,183.89) -- (393.28,154.81) ;
%Straight Lines [id:da5828582396017596] 
\draw    (393.28,154.81) .. controls (393.65,152.48) and (394.99,151.5) .. (397.32,151.87) .. controls (399.65,152.24) and (401,151.26) .. (401.37,148.93) .. controls (401.74,146.6) and (403.08,145.62) .. (405.41,145.99) .. controls (407.74,146.36) and (409.09,145.38) .. (409.46,143.05) .. controls (409.83,140.72) and (411.17,139.74) .. (413.5,140.11) .. controls (415.83,140.48) and (417.18,139.5) .. (417.55,137.17) -- (418.02,136.83) -- (418.02,136.83) ;
\draw [shift={(401.85,148.58)}, rotate = 324] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da761754236692693] 
\draw    (292.33,183.89) .. controls (290.23,182.82) and (289.71,181.23) .. (290.78,179.13) .. controls (291.85,177.03) and (291.34,175.45) .. (289.24,174.38) .. controls (287.14,173.31) and (286.62,171.72) .. (287.69,169.62) .. controls (288.76,167.52) and (288.25,165.94) .. (286.15,164.87) .. controls (284.05,163.8) and (283.53,162.21) .. (284.6,160.11) .. controls (285.67,158.01) and (285.16,156.43) .. (283.06,155.36) -- (282.88,154.81) -- (282.88,154.81) ;
\draw [shift={(289.06,173.82)}, rotate = 252] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da14295869445182063] 
\draw    (212.51,183.89) .. controls (211.44,181.79) and (211.95,180.2) .. (214.05,179.13) .. controls (216.15,178.06) and (216.67,176.48) .. (215.6,174.38) .. controls (214.53,172.28) and (215.04,170.69) .. (217.14,169.62) .. controls (219.24,168.55) and (219.76,166.97) .. (218.69,164.87) .. controls (217.62,162.77) and (218.13,161.18) .. (220.23,160.11) .. controls (222.33,159.04) and (222.85,157.46) .. (221.78,155.36) -- (221.96,154.81) -- (221.96,154.81) ;
\draw [shift={(215.78,173.82)}, rotate = 288] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8916924017815153] 
\draw    (181.93,183.89) -- (172.48,154.81) ;
%Straight Lines [id:da2994485555496855] 
\draw    (172.48,154.81) .. controls (172.85,152.48) and (174.19,151.5) .. (176.52,151.87) .. controls (178.85,152.24) and (180.2,151.26) .. (180.57,148.93) .. controls (180.94,146.6) and (182.28,145.62) .. (184.61,145.99) .. controls (186.94,146.36) and (188.29,145.38) .. (188.66,143.05) .. controls (189.03,140.72) and (190.37,139.74) .. (192.7,140.11) .. controls (195.03,140.48) and (196.38,139.5) .. (196.75,137.17) -- (197.22,136.83) -- (197.22,136.83) ;
\draw [shift={(181.05,148.58)}, rotate = 324] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da19486112569463132] 
\draw    (71.2,183.76) -- (101.78,183.76) ;
%Straight Lines [id:da012809692906575298] 
\draw    (101.78,183.76) .. controls (100.71,181.66) and (101.22,180.07) .. (103.32,179) .. controls (105.42,177.93) and (105.94,176.34) .. (104.87,174.24) .. controls (103.8,172.14) and (104.31,170.56) .. (106.41,169.49) .. controls (108.51,168.42) and (109.03,166.83) .. (107.96,164.73) .. controls (106.89,162.63) and (107.4,161.05) .. (109.5,159.98) .. controls (111.6,158.91) and (112.12,157.32) .. (111.05,155.22) -- (111.23,154.67) -- (111.23,154.67) ;
\draw [shift={(105.05,173.68)}, rotate = 288] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da009783051973790924] 
\draw    (71.2,183.76) .. controls (69.1,182.69) and (68.58,181.1) .. (69.65,179) .. controls (70.72,176.9) and (70.21,175.31) .. (68.11,174.24) .. controls (66.01,173.17) and (65.49,171.59) .. (66.56,169.49) .. controls (67.63,167.39) and (67.12,165.8) .. (65.02,164.73) .. controls (62.92,163.66) and (62.4,162.08) .. (63.47,159.98) .. controls (64.54,157.88) and (64.03,156.29) .. (61.93,155.22) -- (61.75,154.67) -- (61.75,154.67) ;
\draw [shift={(67.92,173.68)}, rotate = 252] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7580687719574966] 
\draw    (86.49,136.7) -- (111.23,154.67) ;
%Straight Lines [id:da757282734522559] 
\draw    (418.02,26.83) .. controls (420.35,26.46) and (421.69,27.44) .. (422.06,29.77) .. controls (422.43,32.1) and (423.78,33.08) .. (426.11,32.71) .. controls (428.44,32.34) and (429.78,33.32) .. (430.15,35.65) .. controls (430.52,37.98) and (431.87,38.96) .. (434.2,38.59) .. controls (436.53,38.22) and (437.87,39.2) .. (438.24,41.53) .. controls (438.61,43.86) and (439.96,44.83) .. (442.29,44.46) -- (442.76,44.81) -- (442.76,44.81) ;
\draw [shift={(432.98,37.7)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9095712802739762] 
\draw    (292.33,73.89) .. controls (290.23,72.82) and (289.71,71.23) .. (290.78,69.13) .. controls (291.85,67.03) and (291.34,65.45) .. (289.24,64.38) .. controls (287.14,63.31) and (286.62,61.72) .. (287.69,59.62) .. controls (288.76,57.52) and (288.25,55.94) .. (286.15,54.87) .. controls (284.05,53.8) and (283.53,52.21) .. (284.6,50.11) .. controls (285.67,48.01) and (285.16,46.43) .. (283.06,45.36) -- (282.88,44.81) -- (282.88,44.81) ;
\draw [shift={(289.06,63.82)}, rotate = 252] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da570109811128092] 
\draw    (307.62,26.83) .. controls (309.95,26.46) and (311.29,27.44) .. (311.66,29.77) .. controls (312.03,32.1) and (313.38,33.08) .. (315.71,32.71) .. controls (318.04,32.34) and (319.38,33.32) .. (319.75,35.65) .. controls (320.12,37.98) and (321.47,38.96) .. (323.8,38.59) .. controls (326.13,38.22) and (327.47,39.2) .. (327.84,41.53) .. controls (328.21,43.86) and (329.56,44.83) .. (331.89,44.46) -- (332.36,44.81) -- (332.36,44.81) ;
\draw [shift={(322.58,37.7)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da04813152061520731] 
\draw    (181.93,73.89) .. controls (183.6,72.22) and (185.26,72.22) .. (186.93,73.89) .. controls (188.6,75.56) and (190.26,75.56) .. (191.93,73.89) .. controls (193.6,72.22) and (195.26,72.22) .. (196.93,73.89) .. controls (198.6,75.56) and (200.26,75.56) .. (201.93,73.89) .. controls (203.6,72.22) and (205.26,72.22) .. (206.93,73.89) .. controls (208.6,75.56) and (210.26,75.56) .. (211.93,73.89) -- (212.51,73.89) -- (212.51,73.89) ;
\draw [shift={(200.42,73.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7990684887324868] 
\draw    (197.22,26.83) .. controls (199.55,26.46) and (200.89,27.44) .. (201.26,29.77) .. controls (201.63,32.1) and (202.98,33.08) .. (205.31,32.71) .. controls (207.64,32.34) and (208.98,33.32) .. (209.35,35.65) .. controls (209.72,37.98) and (211.07,38.96) .. (213.4,38.59) .. controls (215.73,38.22) and (217.07,39.2) .. (217.44,41.53) .. controls (217.81,43.86) and (219.16,44.83) .. (221.49,44.46) -- (221.96,44.81) -- (221.96,44.81) ;
\draw [shift={(212.18,37.7)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8958720143603383] 
\draw    (101.78,73.76) .. controls (100.71,71.66) and (101.22,70.07) .. (103.32,69) .. controls (105.42,67.93) and (105.94,66.34) .. (104.87,64.24) .. controls (103.8,62.14) and (104.31,60.56) .. (106.41,59.49) .. controls (108.51,58.42) and (109.03,56.83) .. (107.96,54.73) .. controls (106.89,52.63) and (107.4,51.05) .. (109.5,49.98) .. controls (111.6,48.91) and (112.12,47.32) .. (111.05,45.22) -- (111.23,44.67) -- (111.23,44.67) ;
\draw [shift={(107.49,56.17)}, rotate = 108] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5394473838408904] 
\draw    (61.75,44.67) -- (86.49,26.7) ;
%Straight Lines [id:da009536794037219298] 
\draw    (393.28,44.81) .. controls (393.65,42.48) and (394.99,41.5) .. (397.32,41.87) .. controls (399.65,42.24) and (401,41.26) .. (401.37,38.93) .. controls (401.74,36.6) and (403.08,35.62) .. (405.41,35.99) .. controls (407.74,36.36) and (409.09,35.38) .. (409.46,33.05) .. controls (409.83,30.72) and (411.17,29.74) .. (413.5,30.11) .. controls (415.83,30.48) and (417.18,29.5) .. (417.55,27.17) -- (418.02,26.83) -- (418.02,26.83) ;
\draw [shift={(401.85,38.58)}, rotate = 324] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da932702350746534] 
\draw    (282.88,44.81) -- (307.62,26.83) ;
%Straight Lines [id:da8597328889365348] 
\draw    (172.48,44.81) -- (197.22,26.83) ;
%Straight Lines [id:da4711430418795812] 
\draw    (71.2,73.76) -- (101.78,73.76) ;
%Straight Lines [id:da7609782695154363] 
\draw    (71.2,73.76) -- (61.75,44.67) ;
%Straight Lines [id:da2491555836083441] 
\draw    (86.49,26.7) .. controls (88.82,26.33) and (90.16,27.31) .. (90.53,29.64) .. controls (90.9,31.97) and (92.25,32.95) .. (94.58,32.58) .. controls (96.91,32.21) and (98.25,33.18) .. (98.62,35.51) .. controls (98.99,37.84) and (100.34,38.82) .. (102.67,38.45) .. controls (105,38.08) and (106.34,39.06) .. (106.71,41.39) .. controls (107.08,43.72) and (108.43,44.7) .. (110.76,44.33) -- (111.23,44.67) -- (111.23,44.67) ;
\draw [shift={(101.44,37.57)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da684798875025691] 
\draw    (112.77,95.4) -- (101.78,73.76) ;
%Straight Lines [id:da8927455488826805] 
\draw    (60.2,95.4) -- (71.2,73.76) ;
%Straight Lines [id:da60129044305731] 
\draw    (39.9,31.76) -- (61.75,44.67) ;
%Shape: Circle [id:dp677004911101651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.59,26.7) .. controls (79.59,22.89) and (82.68,19.8) .. (86.49,19.8) .. controls (90.29,19.8) and (93.38,22.89) .. (93.38,26.7) .. controls (93.38,30.51) and (90.29,33.59) .. (86.49,33.59) .. controls (82.68,33.59) and (79.59,30.51) .. (79.59,26.7) -- cycle ;
%Shape: Ellipse [id:dp2436109831965778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.33,44.67) .. controls (104.33,40.86) and (107.42,37.78) .. (111.23,37.78) .. controls (115.03,37.78) and (118.12,40.86) .. (118.12,44.67) .. controls (118.12,48.48) and (115.03,51.57) .. (111.23,51.57) .. controls (107.42,51.57) and (104.33,48.48) .. (104.33,44.67) -- cycle ;
%Shape: Circle [id:dp7145806727420481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.88,73.76) .. controls (94.88,69.95) and (97.97,66.86) .. (101.78,66.86) .. controls (105.58,66.86) and (108.67,69.95) .. (108.67,73.76) .. controls (108.67,77.56) and (105.58,80.65) .. (101.78,80.65) .. controls (97.97,80.65) and (94.88,77.56) .. (94.88,73.76) -- cycle ;
%Shape: Circle [id:dp9838736594773023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.3,73.76) .. controls (64.3,69.95) and (67.39,66.86) .. (71.2,66.86) .. controls (75,66.86) and (78.09,69.95) .. (78.09,73.76) .. controls (78.09,77.56) and (75,80.65) .. (71.2,80.65) .. controls (67.39,80.65) and (64.3,77.56) .. (64.3,73.76) -- cycle ;
%Shape: Ellipse [id:dp22691338842422848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.85,44.67) .. controls (54.85,40.86) and (57.94,37.78) .. (61.75,37.78) .. controls (65.55,37.78) and (68.64,40.86) .. (68.64,44.67) .. controls (68.64,48.48) and (65.55,51.57) .. (61.75,51.57) .. controls (57.94,51.57) and (54.85,48.48) .. (54.85,44.67) -- cycle ;
%Shape: Ellipse [id:dp07531426220965365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.3,95.4) .. controls (53.3,91.59) and (56.39,88.5) .. (60.2,88.5) .. controls (64.01,88.5) and (67.1,91.59) .. (67.1,95.4) .. controls (67.1,99.21) and (64.01,102.29) .. (60.2,102.29) .. controls (56.39,102.29) and (53.3,99.21) .. (53.3,95.4) -- cycle ;
%Shape: Ellipse [id:dp3269185400018775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.01,31.76) .. controls (33.01,27.95) and (36.09,24.86) .. (39.9,24.86) .. controls (43.71,24.86) and (46.8,27.95) .. (46.8,31.76) .. controls (46.8,35.57) and (43.71,38.65) .. (39.9,38.65) .. controls (36.09,38.65) and (33.01,35.57) .. (33.01,31.76) -- cycle ;
%Shape: Circle [id:dp9249444809941876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.88,95.4) .. controls (105.88,91.59) and (108.96,88.5) .. (112.77,88.5) .. controls (116.58,88.5) and (119.67,91.59) .. (119.67,95.4) .. controls (119.67,99.21) and (116.58,102.29) .. (112.77,102.29) .. controls (108.96,102.29) and (105.88,99.21) .. (105.88,95.4) -- cycle ;
%Straight Lines [id:da8022969300414842] 
\draw    (181.93,73.89) -- (172.48,44.81) ;
%Straight Lines [id:da823504561317099] 
\draw    (212.51,73.89) -- (221.96,44.81) ;
%Straight Lines [id:da6540207531644284] 
\draw    (223.5,95.53) -- (212.51,73.89) ;
%Straight Lines [id:da7475296011597687] 
\draw    (170.93,95.53) -- (181.93,73.89) ;
%Straight Lines [id:da5904615591781506] 
\draw    (150.63,31.89) -- (172.48,44.81) ;
%Shape: Circle [id:dp06104089684607206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.32,26.83) .. controls (190.32,23.02) and (193.41,19.94) .. (197.22,19.94) .. controls (201.03,19.94) and (204.11,23.02) .. (204.11,26.83) .. controls (204.11,30.64) and (201.03,33.73) .. (197.22,33.73) .. controls (193.41,33.73) and (190.32,30.64) .. (190.32,26.83) -- cycle ;
%Shape: Ellipse [id:dp3410191311365234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.06,44.81) .. controls (215.06,41) and (218.15,37.91) .. (221.96,37.91) .. controls (225.77,37.91) and (228.85,41) .. (228.85,44.81) .. controls (228.85,48.61) and (225.77,51.7) .. (221.96,51.7) .. controls (218.15,51.7) and (215.06,48.61) .. (215.06,44.81) -- cycle ;
%Shape: Circle [id:dp7304917443194259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.61,73.89) .. controls (205.61,70.08) and (208.7,66.99) .. (212.51,66.99) .. controls (216.32,66.99) and (219.4,70.08) .. (219.4,73.89) .. controls (219.4,77.7) and (216.32,80.78) .. (212.51,80.78) .. controls (208.7,80.78) and (205.61,77.7) .. (205.61,73.89) -- cycle ;
%Shape: Circle [id:dp7325215748468918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.03,73.89) .. controls (175.03,70.08) and (178.12,66.99) .. (181.93,66.99) .. controls (185.74,66.99) and (188.82,70.08) .. (188.82,73.89) .. controls (188.82,77.7) and (185.74,80.78) .. (181.93,80.78) .. controls (178.12,80.78) and (175.03,77.7) .. (175.03,73.89) -- cycle ;
%Shape: Ellipse [id:dp9066455255358705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.58,44.81) .. controls (165.58,41) and (168.67,37.91) .. (172.48,37.91) .. controls (176.29,37.91) and (179.37,41) .. (179.37,44.81) .. controls (179.37,48.61) and (176.29,51.7) .. (172.48,51.7) .. controls (168.67,51.7) and (165.58,48.61) .. (165.58,44.81) -- cycle ;
%Shape: Ellipse [id:dp8749665675614264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.04,95.53) .. controls (164.04,91.72) and (167.13,88.64) .. (170.93,88.64) .. controls (174.74,88.64) and (177.83,91.72) .. (177.83,95.53) .. controls (177.83,99.34) and (174.74,102.43) .. (170.93,102.43) .. controls (167.13,102.43) and (164.04,99.34) .. (164.04,95.53) -- cycle ;
%Shape: Ellipse [id:dp3771726300080731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.74,31.89) .. controls (143.74,28.08) and (146.83,25) .. (150.63,25) .. controls (154.44,25) and (157.53,28.08) .. (157.53,31.89) .. controls (157.53,35.7) and (154.44,38.79) .. (150.63,38.79) .. controls (146.83,38.79) and (143.74,35.7) .. (143.74,31.89) -- cycle ;
%Shape: Circle [id:dp4985143844629758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.61,95.53) .. controls (216.61,91.72) and (219.7,88.64) .. (223.5,88.64) .. controls (227.31,88.64) and (230.4,91.72) .. (230.4,95.53) .. controls (230.4,99.34) and (227.31,102.43) .. (223.5,102.43) .. controls (219.7,102.43) and (216.61,99.34) .. (216.61,95.53) -- cycle ;
%Straight Lines [id:da44130282845064794] 
\draw    (292.33,73.89) -- (322.91,73.89) ;
%Straight Lines [id:da24193384616407743] 
\draw    (322.91,73.89) -- (332.36,44.81) ;
%Straight Lines [id:da9883513078437527] 
\draw    (333.9,95.53) -- (322.91,73.89) ;
%Straight Lines [id:da014744015028247626] 
\draw    (281.33,95.53) -- (292.33,73.89) ;
%Straight Lines [id:da20965955193710828] 
\draw    (261.03,31.89) -- (282.88,44.81) ;
%Shape: Circle [id:dp17521537593084058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.72,26.83) .. controls (300.72,23.02) and (303.81,19.94) .. (307.62,19.94) .. controls (311.43,19.94) and (314.51,23.02) .. (314.51,26.83) .. controls (314.51,30.64) and (311.43,33.73) .. (307.62,33.73) .. controls (303.81,33.73) and (300.72,30.64) .. (300.72,26.83) -- cycle ;
%Shape: Ellipse [id:dp06995226949210198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.46,44.81) .. controls (325.46,41) and (328.55,37.91) .. (332.36,37.91) .. controls (336.17,37.91) and (339.25,41) .. (339.25,44.81) .. controls (339.25,48.61) and (336.17,51.7) .. (332.36,51.7) .. controls (328.55,51.7) and (325.46,48.61) .. (325.46,44.81) -- cycle ;
%Shape: Circle [id:dp581499606966932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.01,73.89) .. controls (316.01,70.08) and (319.1,66.99) .. (322.91,66.99) .. controls (326.72,66.99) and (329.8,70.08) .. (329.8,73.89) .. controls (329.8,77.7) and (326.72,80.78) .. (322.91,80.78) .. controls (319.1,80.78) and (316.01,77.7) .. (316.01,73.89) -- cycle ;
%Shape: Circle [id:dp637926596439045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.43,73.89) .. controls (285.43,70.08) and (288.52,66.99) .. (292.33,66.99) .. controls (296.14,66.99) and (299.22,70.08) .. (299.22,73.89) .. controls (299.22,77.7) and (296.14,80.78) .. (292.33,80.78) .. controls (288.52,80.78) and (285.43,77.7) .. (285.43,73.89) -- cycle ;
%Shape: Ellipse [id:dp9687039556135961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.98,44.81) .. controls (275.98,41) and (279.07,37.91) .. (282.88,37.91) .. controls (286.69,37.91) and (289.77,41) .. (289.77,44.81) .. controls (289.77,48.61) and (286.69,51.7) .. (282.88,51.7) .. controls (279.07,51.7) and (275.98,48.61) .. (275.98,44.81) -- cycle ;
%Shape: Ellipse [id:dp4702421635487606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.44,95.53) .. controls (274.44,91.72) and (277.53,88.64) .. (281.33,88.64) .. controls (285.14,88.64) and (288.23,91.72) .. (288.23,95.53) .. controls (288.23,99.34) and (285.14,102.43) .. (281.33,102.43) .. controls (277.53,102.43) and (274.44,99.34) .. (274.44,95.53) -- cycle ;
%Shape: Ellipse [id:dp7296618471562537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.14,31.89) .. controls (254.14,28.08) and (257.23,25) .. (261.03,25) .. controls (264.84,25) and (267.93,28.08) .. (267.93,31.89) .. controls (267.93,35.7) and (264.84,38.79) .. (261.03,38.79) .. controls (257.23,38.79) and (254.14,35.7) .. (254.14,31.89) -- cycle ;
%Shape: Circle [id:dp332376431550375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.01,95.53) .. controls (327.01,91.72) and (330.1,88.64) .. (333.9,88.64) .. controls (337.71,88.64) and (340.8,91.72) .. (340.8,95.53) .. controls (340.8,99.34) and (337.71,102.43) .. (333.9,102.43) .. controls (330.1,102.43) and (327.01,99.34) .. (327.01,95.53) -- cycle ;
%Straight Lines [id:da5513844950955791] 
\draw    (402.73,73.89) -- (433.31,73.89) ;
%Straight Lines [id:da6162897674154333] 
\draw    (402.73,73.89) -- (393.28,44.81) ;
%Straight Lines [id:da13971557614931718] 
\draw    (433.31,73.89) -- (442.76,44.81) ;
%Straight Lines [id:da012756078160070627] 
\draw    (444.3,95.53) -- (433.31,73.89) ;
%Straight Lines [id:da7014923780562616] 
\draw    (391.73,95.53) -- (402.73,73.89) ;
%Straight Lines [id:da7460880345479524] 
\draw    (371.43,31.89) -- (393.28,44.81) ;
%Shape: Circle [id:dp9408029307138743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.12,26.83) .. controls (411.12,23.02) and (414.21,19.94) .. (418.02,19.94) .. controls (421.83,19.94) and (424.91,23.02) .. (424.91,26.83) .. controls (424.91,30.64) and (421.83,33.73) .. (418.02,33.73) .. controls (414.21,33.73) and (411.12,30.64) .. (411.12,26.83) -- cycle ;
%Shape: Ellipse [id:dp26823223128517415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.86,44.81) .. controls (435.86,41) and (438.95,37.91) .. (442.76,37.91) .. controls (446.57,37.91) and (449.65,41) .. (449.65,44.81) .. controls (449.65,48.61) and (446.57,51.7) .. (442.76,51.7) .. controls (438.95,51.7) and (435.86,48.61) .. (435.86,44.81) -- cycle ;
%Shape: Circle [id:dp18967658513489583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.41,73.89) .. controls (426.41,70.08) and (429.5,66.99) .. (433.31,66.99) .. controls (437.12,66.99) and (440.2,70.08) .. (440.2,73.89) .. controls (440.2,77.7) and (437.12,80.78) .. (433.31,80.78) .. controls (429.5,80.78) and (426.41,77.7) .. (426.41,73.89) -- cycle ;
%Shape: Circle [id:dp9410999439708976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.83,73.89) .. controls (395.83,70.08) and (398.92,66.99) .. (402.73,66.99) .. controls (406.54,66.99) and (409.62,70.08) .. (409.62,73.89) .. controls (409.62,77.7) and (406.54,80.78) .. (402.73,80.78) .. controls (398.92,80.78) and (395.83,77.7) .. (395.83,73.89) -- cycle ;
%Shape: Ellipse [id:dp6754788665730787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.38,44.81) .. controls (386.38,41) and (389.47,37.91) .. (393.28,37.91) .. controls (397.09,37.91) and (400.17,41) .. (400.17,44.81) .. controls (400.17,48.61) and (397.09,51.7) .. (393.28,51.7) .. controls (389.47,51.7) and (386.38,48.61) .. (386.38,44.81) -- cycle ;
%Shape: Ellipse [id:dp17163449151815557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.84,95.53) .. controls (384.84,91.72) and (387.93,88.64) .. (391.73,88.64) .. controls (395.54,88.64) and (398.63,91.72) .. (398.63,95.53) .. controls (398.63,99.34) and (395.54,102.43) .. (391.73,102.43) .. controls (387.93,102.43) and (384.84,99.34) .. (384.84,95.53) -- cycle ;
%Shape: Ellipse [id:dp2104977010739959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.54,31.89) .. controls (364.54,28.08) and (367.63,25) .. (371.43,25) .. controls (375.24,25) and (378.33,28.08) .. (378.33,31.89) .. controls (378.33,35.7) and (375.24,38.79) .. (371.43,38.79) .. controls (367.63,38.79) and (364.54,35.7) .. (364.54,31.89) -- cycle ;
%Shape: Circle [id:dp7025330875952407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.41,95.53) .. controls (437.41,91.72) and (440.5,88.64) .. (444.3,88.64) .. controls (448.11,88.64) and (451.2,91.72) .. (451.2,95.53) .. controls (451.2,99.34) and (448.11,102.43) .. (444.3,102.43) .. controls (440.5,102.43) and (437.41,99.34) .. (437.41,95.53) -- cycle ;
%Straight Lines [id:da13729341566785713] 
\draw    (512.84,73.89) -- (503.39,44.81) ;
%Straight Lines [id:da11999709078547105] 
\draw    (543.42,73.89) .. controls (542.35,71.79) and (542.87,70.2) .. (544.97,69.13) .. controls (547.07,68.06) and (547.58,66.48) .. (546.51,64.38) .. controls (545.44,62.28) and (545.96,60.69) .. (548.06,59.62) .. controls (550.16,58.55) and (550.67,56.97) .. (549.6,54.87) .. controls (548.53,52.77) and (549.05,51.18) .. (551.15,50.11) .. controls (553.25,49.04) and (553.76,47.46) .. (552.69,45.36) -- (552.87,44.81) -- (552.87,44.81) ;
\draw [shift={(546.7,63.82)}, rotate = 288] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da026648668251971985] 
\draw    (528.13,26.83) -- (552.87,44.81) ;
%Straight Lines [id:da533231206666702] 
\draw    (503.39,44.81) -- (528.13,26.83) ;
%Straight Lines [id:da03993815389277211] 
\draw    (554.42,95.53) -- (543.42,73.89) ;
%Straight Lines [id:da3851860613276066] 
\draw    (501.85,95.53) -- (512.84,73.89) ;
%Straight Lines [id:da18357768950983222] 
\draw    (481.55,31.89) -- (503.39,44.81) ;
%Shape: Circle [id:dp24519031617378717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.24,26.83) .. controls (521.24,23.02) and (524.33,19.94) .. (528.13,19.94) .. controls (531.94,19.94) and (535.03,23.02) .. (535.03,26.83) .. controls (535.03,30.64) and (531.94,33.73) .. (528.13,33.73) .. controls (524.33,33.73) and (521.24,30.64) .. (521.24,26.83) -- cycle ;
%Shape: Ellipse [id:dp15306546868939153] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.98,44.81) .. controls (545.98,41) and (549.06,37.91) .. (552.87,37.91) .. controls (556.68,37.91) and (559.77,41) .. (559.77,44.81) .. controls (559.77,48.61) and (556.68,51.7) .. (552.87,51.7) .. controls (549.06,51.7) and (545.98,48.61) .. (545.98,44.81) -- cycle ;
%Shape: Circle [id:dp79185972519346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.53,73.89) .. controls (536.53,70.08) and (539.62,66.99) .. (543.42,66.99) .. controls (547.23,66.99) and (550.32,70.08) .. (550.32,73.89) .. controls (550.32,77.7) and (547.23,80.78) .. (543.42,80.78) .. controls (539.62,80.78) and (536.53,77.7) .. (536.53,73.89) -- cycle ;
%Shape: Circle [id:dp31160612514395636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.95,73.89) .. controls (505.95,70.08) and (509.04,66.99) .. (512.84,66.99) .. controls (516.65,66.99) and (519.74,70.08) .. (519.74,73.89) .. controls (519.74,77.7) and (516.65,80.78) .. (512.84,80.78) .. controls (509.04,80.78) and (505.95,77.7) .. (505.95,73.89) -- cycle ;
%Shape: Ellipse [id:dp8640191966008286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.5,44.81) .. controls (496.5,41) and (499.59,37.91) .. (503.39,37.91) .. controls (507.2,37.91) and (510.29,41) .. (510.29,44.81) .. controls (510.29,48.61) and (507.2,51.7) .. (503.39,51.7) .. controls (499.59,51.7) and (496.5,48.61) .. (496.5,44.81) -- cycle ;
%Shape: Ellipse [id:dp4756812952459868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.95,95.53) .. controls (494.95,91.72) and (498.04,88.64) .. (501.85,88.64) .. controls (505.66,88.64) and (508.74,91.72) .. (508.74,95.53) .. controls (508.74,99.34) and (505.66,102.43) .. (501.85,102.43) .. controls (498.04,102.43) and (494.95,99.34) .. (494.95,95.53) -- cycle ;
%Shape: Ellipse [id:dp386193486941256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.65,31.89) .. controls (474.65,28.08) and (477.74,25) .. (481.55,25) .. controls (485.36,25) and (488.44,28.08) .. (488.44,31.89) .. controls (488.44,35.7) and (485.36,38.79) .. (481.55,38.79) .. controls (477.74,38.79) and (474.65,35.7) .. (474.65,31.89) -- cycle ;
%Shape: Circle [id:dp8692438330570145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.52,95.53) .. controls (547.52,91.72) and (550.61,88.64) .. (554.42,88.64) .. controls (558.23,88.64) and (561.31,91.72) .. (561.31,95.53) .. controls (561.31,99.34) and (558.23,102.43) .. (554.42,102.43) .. controls (550.61,102.43) and (547.52,99.34) .. (547.52,95.53) -- cycle ;
%Straight Lines [id:da27714264144356027] 
\draw    (467.83,389.68) -- (522.83,389.68) ;
%Straight Lines [id:da7684734299818026] 
\draw    (467.83,389.68) -- (450.84,337.38) ;
%Straight Lines [id:da8468448345137098] 
\draw    (522.83,389.68) -- (539.82,337.38) ;
%Straight Lines [id:da39244025574321695] 
\draw    (495.33,305.05) -- (539.82,337.38) ;
%Straight Lines [id:da596058623943849] 
\draw    (450.84,337.38) -- (495.33,305.05) ;
%Straight Lines [id:da7529701274531999] 
\draw    (542.6,428.6) -- (522.83,389.68) ;
%Straight Lines [id:da11133650170321108] 
\draw    (448.06,428.6) -- (467.83,389.68) ;
%Straight Lines [id:da5945592245394404] 
\draw    (411.55,314.15) -- (450.84,337.38) ;
%Shape: Ellipse [id:dp9749259339323011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.93,305.05) .. controls (482.93,298.2) and (488.48,292.65) .. (495.33,292.65) .. controls (502.18,292.65) and (507.73,298.2) .. (507.73,305.05) .. controls (507.73,311.9) and (502.18,317.45) .. (495.33,317.45) .. controls (488.48,317.45) and (482.93,311.9) .. (482.93,305.05) -- cycle ;
%Shape: Ellipse [id:dp17659775008363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.42,337.38) .. controls (527.42,330.53) and (532.97,324.98) .. (539.82,324.98) .. controls (546.67,324.98) and (552.22,330.53) .. (552.22,337.38) .. controls (552.22,344.23) and (546.67,349.78) .. (539.82,349.78) .. controls (532.97,349.78) and (527.42,344.23) .. (527.42,337.38) -- cycle ;
%Shape: Ellipse [id:dp6933644288819987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.43,389.68) .. controls (510.43,382.83) and (515.98,377.28) .. (522.83,377.28) .. controls (529.67,377.28) and (535.23,382.83) .. (535.23,389.68) .. controls (535.23,396.53) and (529.67,402.08) .. (522.83,402.08) .. controls (515.98,402.08) and (510.43,396.53) .. (510.43,389.68) -- cycle ;
%Shape: Ellipse [id:dp006921603082482575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.43,389.68) .. controls (455.43,382.83) and (460.98,377.28) .. (467.83,377.28) .. controls (474.68,377.28) and (480.23,382.83) .. (480.23,389.68) .. controls (480.23,396.53) and (474.68,402.08) .. (467.83,402.08) .. controls (460.98,402.08) and (455.43,396.53) .. (455.43,389.68) -- cycle ;
%Shape: Ellipse [id:dp24759013166386112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.44,337.38) .. controls (438.44,330.53) and (443.99,324.98) .. (450.84,324.98) .. controls (457.69,324.98) and (463.24,330.53) .. (463.24,337.38) .. controls (463.24,344.23) and (457.69,349.78) .. (450.84,349.78) .. controls (443.99,349.78) and (438.44,344.23) .. (438.44,337.38) -- cycle ;
%Shape: Ellipse [id:dp4272963198688575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.66,426.6) .. controls (435.66,419.75) and (441.21,414.2) .. (448.06,414.2) .. controls (454.91,414.2) and (460.46,419.75) .. (460.46,426.6) .. controls (460.46,433.45) and (454.91,439) .. (448.06,439) .. controls (441.21,439) and (435.66,433.45) .. (435.66,426.6) -- cycle ;
%Shape: Ellipse [id:dp3915697588756244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.15,314.15) .. controls (399.15,307.31) and (404.71,301.75) .. (411.55,301.75) .. controls (418.4,301.75) and (423.95,307.31) .. (423.95,314.15) .. controls (423.95,321) and (418.4,326.55) .. (411.55,326.55) .. controls (404.71,326.55) and (399.15,321) .. (399.15,314.15) -- cycle ;
%Shape: Ellipse [id:dp6729092174744209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530.2,426.6) .. controls (530.2,419.75) and (535.75,414.2) .. (542.6,414.2) .. controls (549.45,414.2) and (555,419.75) .. (555,426.6) .. controls (555,433.45) and (549.45,439) .. (542.6,439) .. controls (535.75,439) and (530.2,433.45) .. (530.2,426.6) -- cycle ;
%Straight Lines [id:da5935253349872449] 
\draw    (61.75,154.67) -- (86.49,136.7) ;
%Straight Lines [id:da23106157806664407] 
\draw    (112.77,205.4) -- (101.78,183.76) ;
%Straight Lines [id:da7535809782519038] 
\draw    (60.2,205.4) -- (71.2,183.76) ;
%Straight Lines [id:da4750974785200983] 
\draw    (39.9,141.76) -- (61.75,154.67) ;
%Shape: Circle [id:dp8392371459289167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.59,136.7) .. controls (79.59,132.89) and (82.68,129.8) .. (86.49,129.8) .. controls (90.29,129.8) and (93.38,132.89) .. (93.38,136.7) .. controls (93.38,140.51) and (90.29,143.59) .. (86.49,143.59) .. controls (82.68,143.59) and (79.59,140.51) .. (79.59,136.7) -- cycle ;
%Shape: Ellipse [id:dp008068403853606743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.33,154.67) .. controls (104.33,150.86) and (107.42,147.78) .. (111.23,147.78) .. controls (115.03,147.78) and (118.12,150.86) .. (118.12,154.67) .. controls (118.12,158.48) and (115.03,161.57) .. (111.23,161.57) .. controls (107.42,161.57) and (104.33,158.48) .. (104.33,154.67) -- cycle ;
%Shape: Circle [id:dp058018785935475936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.88,183.76) .. controls (94.88,179.95) and (97.97,176.86) .. (101.78,176.86) .. controls (105.58,176.86) and (108.67,179.95) .. (108.67,183.76) .. controls (108.67,187.56) and (105.58,190.65) .. (101.78,190.65) .. controls (97.97,190.65) and (94.88,187.56) .. (94.88,183.76) -- cycle ;
%Shape: Circle [id:dp9851939608328835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.3,183.76) .. controls (64.3,179.95) and (67.39,176.86) .. (71.2,176.86) .. controls (75,176.86) and (78.09,179.95) .. (78.09,183.76) .. controls (78.09,187.56) and (75,190.65) .. (71.2,190.65) .. controls (67.39,190.65) and (64.3,187.56) .. (64.3,183.76) -- cycle ;
%Shape: Ellipse [id:dp9953999576337864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.85,154.67) .. controls (54.85,150.86) and (57.94,147.78) .. (61.75,147.78) .. controls (65.55,147.78) and (68.64,150.86) .. (68.64,154.67) .. controls (68.64,158.48) and (65.55,161.57) .. (61.75,161.57) .. controls (57.94,161.57) and (54.85,158.48) .. (54.85,154.67) -- cycle ;
%Shape: Ellipse [id:dp3591335234651609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.3,205.4) .. controls (53.3,201.59) and (56.39,198.5) .. (60.2,198.5) .. controls (64.01,198.5) and (67.1,201.59) .. (67.1,205.4) .. controls (67.1,209.21) and (64.01,212.29) .. (60.2,212.29) .. controls (56.39,212.29) and (53.3,209.21) .. (53.3,205.4) -- cycle ;
%Shape: Ellipse [id:dp26553713104075793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.01,141.76) .. controls (33.01,137.95) and (36.09,134.86) .. (39.9,134.86) .. controls (43.71,134.86) and (46.8,137.95) .. (46.8,141.76) .. controls (46.8,145.57) and (43.71,148.65) .. (39.9,148.65) .. controls (36.09,148.65) and (33.01,145.57) .. (33.01,141.76) -- cycle ;
%Shape: Circle [id:dp8121074251473086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.88,205.4) .. controls (105.88,201.59) and (108.96,198.5) .. (112.77,198.5) .. controls (116.58,198.5) and (119.67,201.59) .. (119.67,205.4) .. controls (119.67,209.21) and (116.58,212.29) .. (112.77,212.29) .. controls (108.96,212.29) and (105.88,209.21) .. (105.88,205.4) -- cycle ;
%Straight Lines [id:da42824802648882243] 
\draw    (181.93,183.89) -- (212.51,183.89) ;
%Straight Lines [id:da3332566222174891] 
\draw    (197.22,136.83) -- (221.96,154.81) ;
%Straight Lines [id:da10363592322046489] 
\draw    (223.5,205.53) -- (212.51,183.89) ;
%Straight Lines [id:da07130698747396913] 
\draw    (170.93,205.53) -- (181.93,183.89) ;
%Straight Lines [id:da7743754158650304] 
\draw    (150.63,141.89) -- (172.48,154.81) ;
%Shape: Circle [id:dp1944208022791747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.32,136.83) .. controls (190.32,133.02) and (193.41,129.94) .. (197.22,129.94) .. controls (201.03,129.94) and (204.11,133.02) .. (204.11,136.83) .. controls (204.11,140.64) and (201.03,143.73) .. (197.22,143.73) .. controls (193.41,143.73) and (190.32,140.64) .. (190.32,136.83) -- cycle ;
%Shape: Ellipse [id:dp9902014781352739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.06,154.81) .. controls (215.06,151) and (218.15,147.91) .. (221.96,147.91) .. controls (225.77,147.91) and (228.85,151) .. (228.85,154.81) .. controls (228.85,158.61) and (225.77,161.7) .. (221.96,161.7) .. controls (218.15,161.7) and (215.06,158.61) .. (215.06,154.81) -- cycle ;
%Shape: Circle [id:dp611259498058083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.61,183.89) .. controls (205.61,180.08) and (208.7,176.99) .. (212.51,176.99) .. controls (216.32,176.99) and (219.4,180.08) .. (219.4,183.89) .. controls (219.4,187.7) and (216.32,190.78) .. (212.51,190.78) .. controls (208.7,190.78) and (205.61,187.7) .. (205.61,183.89) -- cycle ;
%Shape: Circle [id:dp1256364887519692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.03,183.89) .. controls (175.03,180.08) and (178.12,176.99) .. (181.93,176.99) .. controls (185.74,176.99) and (188.82,180.08) .. (188.82,183.89) .. controls (188.82,187.7) and (185.74,190.78) .. (181.93,190.78) .. controls (178.12,190.78) and (175.03,187.7) .. (175.03,183.89) -- cycle ;
%Shape: Ellipse [id:dp30838691565459353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.58,154.81) .. controls (165.58,151) and (168.67,147.91) .. (172.48,147.91) .. controls (176.29,147.91) and (179.37,151) .. (179.37,154.81) .. controls (179.37,158.61) and (176.29,161.7) .. (172.48,161.7) .. controls (168.67,161.7) and (165.58,158.61) .. (165.58,154.81) -- cycle ;
%Shape: Ellipse [id:dp9294242277779794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.04,205.53) .. controls (164.04,201.72) and (167.13,198.64) .. (170.93,198.64) .. controls (174.74,198.64) and (177.83,201.72) .. (177.83,205.53) .. controls (177.83,209.34) and (174.74,212.43) .. (170.93,212.43) .. controls (167.13,212.43) and (164.04,209.34) .. (164.04,205.53) -- cycle ;
%Shape: Ellipse [id:dp2809417121885971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.74,141.89) .. controls (143.74,138.08) and (146.83,135) .. (150.63,135) .. controls (154.44,135) and (157.53,138.08) .. (157.53,141.89) .. controls (157.53,145.7) and (154.44,148.79) .. (150.63,148.79) .. controls (146.83,148.79) and (143.74,145.7) .. (143.74,141.89) -- cycle ;
%Shape: Circle [id:dp6456520628641282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.61,205.53) .. controls (216.61,201.72) and (219.7,198.64) .. (223.5,198.64) .. controls (227.31,198.64) and (230.4,201.72) .. (230.4,205.53) .. controls (230.4,209.34) and (227.31,212.43) .. (223.5,212.43) .. controls (219.7,212.43) and (216.61,209.34) .. (216.61,205.53) -- cycle ;
%Straight Lines [id:da6964193959325089] 
\draw    (292.33,183.89) .. controls (294,182.22) and (295.66,182.22) .. (297.33,183.89) .. controls (299,185.56) and (300.66,185.56) .. (302.33,183.89) .. controls (304,182.22) and (305.66,182.22) .. (307.33,183.89) .. controls (309,185.56) and (310.66,185.56) .. (312.33,183.89) .. controls (314,182.22) and (315.66,182.22) .. (317.33,183.89) .. controls (319,185.56) and (320.66,185.56) .. (322.33,183.89) -- (322.91,183.89) -- (322.91,183.89) ;
\draw [shift={(302.92,183.89)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7126379764786486] 
\draw    (322.91,183.89) -- (332.36,154.81) ;
%Straight Lines [id:da4877338972798466] 
\draw    (307.62,136.83) -- (332.36,154.81) ;
%Straight Lines [id:da6919985392994761] 
\draw    (282.88,154.81) -- (307.62,136.83) ;
%Straight Lines [id:da7721140423451711] 
\draw    (333.9,205.53) -- (322.91,183.89) ;
%Straight Lines [id:da22597245003085242] 
\draw    (281.33,205.53) -- (292.33,183.89) ;
%Straight Lines [id:da01914238584672945] 
\draw    (261.03,141.89) -- (282.88,154.81) ;
%Shape: Circle [id:dp9387237790214897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.72,136.83) .. controls (300.72,133.02) and (303.81,129.94) .. (307.62,129.94) .. controls (311.43,129.94) and (314.51,133.02) .. (314.51,136.83) .. controls (314.51,140.64) and (311.43,143.73) .. (307.62,143.73) .. controls (303.81,143.73) and (300.72,140.64) .. (300.72,136.83) -- cycle ;
%Shape: Ellipse [id:dp790223627807467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.46,154.81) .. controls (325.46,151) and (328.55,147.91) .. (332.36,147.91) .. controls (336.17,147.91) and (339.25,151) .. (339.25,154.81) .. controls (339.25,158.61) and (336.17,161.7) .. (332.36,161.7) .. controls (328.55,161.7) and (325.46,158.61) .. (325.46,154.81) -- cycle ;
%Shape: Circle [id:dp6686884840948861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.01,183.89) .. controls (316.01,180.08) and (319.1,176.99) .. (322.91,176.99) .. controls (326.72,176.99) and (329.8,180.08) .. (329.8,183.89) .. controls (329.8,187.7) and (326.72,190.78) .. (322.91,190.78) .. controls (319.1,190.78) and (316.01,187.7) .. (316.01,183.89) -- cycle ;
%Shape: Circle [id:dp43075705279826937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.43,183.89) .. controls (285.43,180.08) and (288.52,176.99) .. (292.33,176.99) .. controls (296.14,176.99) and (299.22,180.08) .. (299.22,183.89) .. controls (299.22,187.7) and (296.14,190.78) .. (292.33,190.78) .. controls (288.52,190.78) and (285.43,187.7) .. (285.43,183.89) -- cycle ;
%Shape: Ellipse [id:dp9922628679444321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.98,154.81) .. controls (275.98,151) and (279.07,147.91) .. (282.88,147.91) .. controls (286.69,147.91) and (289.77,151) .. (289.77,154.81) .. controls (289.77,158.61) and (286.69,161.7) .. (282.88,161.7) .. controls (279.07,161.7) and (275.98,158.61) .. (275.98,154.81) -- cycle ;
%Shape: Ellipse [id:dp4831482078538558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.44,205.53) .. controls (274.44,201.72) and (277.53,198.64) .. (281.33,198.64) .. controls (285.14,198.64) and (288.23,201.72) .. (288.23,205.53) .. controls (288.23,209.34) and (285.14,212.43) .. (281.33,212.43) .. controls (277.53,212.43) and (274.44,209.34) .. (274.44,205.53) -- cycle ;
%Shape: Ellipse [id:dp7507225598755118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.14,141.89) .. controls (254.14,138.08) and (257.23,135) .. (261.03,135) .. controls (264.84,135) and (267.93,138.08) .. (267.93,141.89) .. controls (267.93,145.7) and (264.84,148.79) .. (261.03,148.79) .. controls (257.23,148.79) and (254.14,145.7) .. (254.14,141.89) -- cycle ;
%Shape: Circle [id:dp9680151102643904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.01,205.53) .. controls (327.01,201.72) and (330.1,198.64) .. (333.9,198.64) .. controls (337.71,198.64) and (340.8,201.72) .. (340.8,205.53) .. controls (340.8,209.34) and (337.71,212.43) .. (333.9,212.43) .. controls (330.1,212.43) and (327.01,209.34) .. (327.01,205.53) -- cycle ;
%Straight Lines [id:da6173841552453363] 
\draw    (433.31,183.89) -- (442.76,154.81) ;
%Straight Lines [id:da18010917671315596] 
\draw    (418.02,136.83) -- (442.76,154.81) ;
%Straight Lines [id:da48891911527394605] 
\draw    (444.3,205.53) -- (433.31,183.89) ;
%Straight Lines [id:da334116700445368] 
\draw    (391.73,205.53) -- (402.73,183.89) ;
%Straight Lines [id:da21653236440010848] 
\draw    (371.43,141.89) -- (393.28,154.81) ;
%Shape: Circle [id:dp3575670986605475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.12,136.83) .. controls (411.12,133.02) and (414.21,129.94) .. (418.02,129.94) .. controls (421.83,129.94) and (424.91,133.02) .. (424.91,136.83) .. controls (424.91,140.64) and (421.83,143.73) .. (418.02,143.73) .. controls (414.21,143.73) and (411.12,140.64) .. (411.12,136.83) -- cycle ;
%Shape: Ellipse [id:dp32746973596310847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.86,154.81) .. controls (435.86,151) and (438.95,147.91) .. (442.76,147.91) .. controls (446.57,147.91) and (449.65,151) .. (449.65,154.81) .. controls (449.65,158.61) and (446.57,161.7) .. (442.76,161.7) .. controls (438.95,161.7) and (435.86,158.61) .. (435.86,154.81) -- cycle ;
%Shape: Circle [id:dp5068935796721883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.41,183.89) .. controls (426.41,180.08) and (429.5,176.99) .. (433.31,176.99) .. controls (437.12,176.99) and (440.2,180.08) .. (440.2,183.89) .. controls (440.2,187.7) and (437.12,190.78) .. (433.31,190.78) .. controls (429.5,190.78) and (426.41,187.7) .. (426.41,183.89) -- cycle ;
%Shape: Circle [id:dp964528458654897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.83,183.89) .. controls (395.83,180.08) and (398.92,176.99) .. (402.73,176.99) .. controls (406.54,176.99) and (409.62,180.08) .. (409.62,183.89) .. controls (409.62,187.7) and (406.54,190.78) .. (402.73,190.78) .. controls (398.92,190.78) and (395.83,187.7) .. (395.83,183.89) -- cycle ;
%Shape: Ellipse [id:dp602096787209413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.38,154.81) .. controls (386.38,151) and (389.47,147.91) .. (393.28,147.91) .. controls (397.09,147.91) and (400.17,151) .. (400.17,154.81) .. controls (400.17,158.61) and (397.09,161.7) .. (393.28,161.7) .. controls (389.47,161.7) and (386.38,158.61) .. (386.38,154.81) -- cycle ;
%Shape: Ellipse [id:dp0007195979838672262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.84,205.53) .. controls (384.84,201.72) and (387.93,198.64) .. (391.73,198.64) .. controls (395.54,198.64) and (398.63,201.72) .. (398.63,205.53) .. controls (398.63,209.34) and (395.54,212.43) .. (391.73,212.43) .. controls (387.93,212.43) and (384.84,209.34) .. (384.84,205.53) -- cycle ;
%Shape: Ellipse [id:dp724897401230054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.54,141.89) .. controls (364.54,138.08) and (367.63,135) .. (371.43,135) .. controls (375.24,135) and (378.33,138.08) .. (378.33,141.89) .. controls (378.33,145.7) and (375.24,148.79) .. (371.43,148.79) .. controls (367.63,148.79) and (364.54,145.7) .. (364.54,141.89) -- cycle ;
%Shape: Circle [id:dp8921183784774116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.41,205.53) .. controls (437.41,201.72) and (440.5,198.64) .. (444.3,198.64) .. controls (448.11,198.64) and (451.2,201.72) .. (451.2,205.53) .. controls (451.2,209.34) and (448.11,212.43) .. (444.3,212.43) .. controls (440.5,212.43) and (437.41,209.34) .. (437.41,205.53) -- cycle ;
%Straight Lines [id:da3803811355387001] 
\draw    (512.84,183.89) .. controls (510.74,182.82) and (510.23,181.23) .. (511.3,179.13) .. controls (512.37,177.03) and (511.85,175.45) .. (509.75,174.38) .. controls (507.65,173.31) and (507.14,171.72) .. (508.21,169.62) .. controls (509.28,167.52) and (508.76,165.94) .. (506.66,164.87) .. controls (504.56,163.8) and (504.05,162.21) .. (505.12,160.11) .. controls (506.19,158.01) and (505.67,156.43) .. (503.57,155.36) -- (503.39,154.81) -- (503.39,154.81) ;
\draw [shift={(507.13,166.3)}, rotate = 72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da17349656364866228] 
\draw    (543.42,183.89) -- (552.87,154.81) ;
%Straight Lines [id:da8667928655284562] 
\draw    (528.13,136.83) -- (552.87,154.81) ;
%Straight Lines [id:da04681610802115754] 
\draw    (554.42,205.53) -- (543.42,183.89) ;
%Straight Lines [id:da6372573921565219] 
\draw    (501.85,205.53) -- (512.84,183.89) ;
%Straight Lines [id:da8183383315947996] 
\draw    (481.55,141.89) -- (503.39,154.81) ;
%Shape: Circle [id:dp1357838290847555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.24,136.83) .. controls (521.24,133.02) and (524.33,129.94) .. (528.13,129.94) .. controls (531.94,129.94) and (535.03,133.02) .. (535.03,136.83) .. controls (535.03,140.64) and (531.94,143.73) .. (528.13,143.73) .. controls (524.33,143.73) and (521.24,140.64) .. (521.24,136.83) -- cycle ;
%Shape: Ellipse [id:dp014619819824036817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.98,154.81) .. controls (545.98,151) and (549.06,147.91) .. (552.87,147.91) .. controls (556.68,147.91) and (559.77,151) .. (559.77,154.81) .. controls (559.77,158.61) and (556.68,161.7) .. (552.87,161.7) .. controls (549.06,161.7) and (545.98,158.61) .. (545.98,154.81) -- cycle ;
%Shape: Circle [id:dp19704974584862955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.53,183.89) .. controls (536.53,180.08) and (539.62,176.99) .. (543.42,176.99) .. controls (547.23,176.99) and (550.32,180.08) .. (550.32,183.89) .. controls (550.32,187.7) and (547.23,190.78) .. (543.42,190.78) .. controls (539.62,190.78) and (536.53,187.7) .. (536.53,183.89) -- cycle ;
%Shape: Circle [id:dp4617615081258295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.95,183.89) .. controls (505.95,180.08) and (509.04,176.99) .. (512.84,176.99) .. controls (516.65,176.99) and (519.74,180.08) .. (519.74,183.89) .. controls (519.74,187.7) and (516.65,190.78) .. (512.84,190.78) .. controls (509.04,190.78) and (505.95,187.7) .. (505.95,183.89) -- cycle ;
%Shape: Ellipse [id:dp7886380616761779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.5,154.81) .. controls (496.5,151) and (499.59,147.91) .. (503.39,147.91) .. controls (507.2,147.91) and (510.29,151) .. (510.29,154.81) .. controls (510.29,158.61) and (507.2,161.7) .. (503.39,161.7) .. controls (499.59,161.7) and (496.5,158.61) .. (496.5,154.81) -- cycle ;
%Shape: Ellipse [id:dp5004222690074314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.95,205.53) .. controls (494.95,201.72) and (498.04,198.64) .. (501.85,198.64) .. controls (505.66,198.64) and (508.74,201.72) .. (508.74,205.53) .. controls (508.74,209.34) and (505.66,212.43) .. (501.85,212.43) .. controls (498.04,212.43) and (494.95,209.34) .. (494.95,205.53) -- cycle ;
%Shape: Ellipse [id:dp929671721535335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.65,141.89) .. controls (474.65,138.08) and (477.74,135) .. (481.55,135) .. controls (485.36,135) and (488.44,138.08) .. (488.44,141.89) .. controls (488.44,145.7) and (485.36,148.79) .. (481.55,148.79) .. controls (477.74,148.79) and (474.65,145.7) .. (474.65,141.89) -- cycle ;
%Shape: Circle [id:dp3005447541762416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.52,205.53) .. controls (547.52,201.72) and (550.61,198.64) .. (554.42,198.64) .. controls (558.23,198.64) and (561.31,201.72) .. (561.31,205.53) .. controls (561.31,209.34) and (558.23,212.43) .. (554.42,212.43) .. controls (550.61,212.43) and (547.52,209.34) .. (547.52,205.53) -- cycle ;

% Text Node
\draw (139,58.99) node  [font=\Large]  {$+$};
% Text Node
\draw (248.4,57.99) node  [font=\Large]  {$+$};
% Text Node
\draw (358.8,57.99) node  [font=\Large]  {$+$};
% Text Node
\draw (468.91,57.99) node  [font=\Large]  {$+$};
% Text Node
\draw (197.22,26.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (221.96,44.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (212.51,73.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (181.93,73.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (172.48,44.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (307.62,26.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (332.36,44.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (322.91,73.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (292.33,73.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (282.88,44.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (418.02,26.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (442.76,44.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (433.31,73.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (402.73,73.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (393.28,44.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (528.13,26.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (552.87,44.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (543.42,73.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (512.84,73.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (503.39,44.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (221.3,341.84) node [anchor=north] [inner sep=0.75pt]    {$z_{ij} z_{jk} +z_{ij} z_{k\ell } +z_{ij} z_{\ell m} +z_{ij} z_{mi} +z_{jk} z_{k\ell }$};
% Text Node
\draw (495.33,305.05) node  [font=\normalsize]  {$i$};
% Text Node
\draw (539.82,337.38) node  [font=\normalsize]  {$j$};
% Text Node
\draw (522.83,389.68) node  [font=\normalsize]  {$k$};
% Text Node
\draw (467.83,389.68) node  [font=\normalsize]  {$\ell $};
% Text Node
\draw (450.84,337.38) node  [font=\normalsize]  {$m$};
% Text Node
\draw (86.49,26.7) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (111.23,44.67) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (101.78,73.76) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (71.2,73.76) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (61.75,44.67) node  [font=\tiny]  {$m$};
% Text Node
\draw (139,168.99) node  [font=\Large]  {$+$};
% Text Node
\draw (248.4,167.99) node  [font=\Large]  {$+$};
% Text Node
\draw (358.8,167.99) node  [font=\Large]  {$+$};
% Text Node
\draw (468.91,167.99) node  [font=\Large]  {$+$};
% Text Node
\draw (197.22,136.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (221.96,154.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (212.51,183.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (181.93,183.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (172.48,154.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (307.62,136.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (332.36,154.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (322.91,183.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (292.33,183.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (282.88,154.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (418.02,136.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (442.76,154.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (433.31,183.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (402.73,183.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (393.28,154.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (528.13,136.83) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (552.87,154.81) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (543.42,183.89) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (512.84,183.89) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (503.39,154.81) node  [font=\tiny]  {$m$};
% Text Node
\draw (86.49,136.7) node  [font=\scriptsize]  {$i$};
% Text Node
\draw (111.23,154.67) node  [font=\scriptsize]  {$j$};
% Text Node
\draw (101.78,183.76) node  [font=\scriptsize]  {$k$};
% Text Node
\draw (71.2,183.76) node  [font=\scriptsize]  {$\ell $};
% Text Node
\draw (61.75,154.67) node  [font=\tiny]  {$m$};
% Text Node
\draw (28.17,169.63) node  [font=\Large]  {$+$};
% Text Node
\draw (339,254) node [anchor=west] [inner sep=0.75pt]   [align=left] {(all previous graphs with\\orientation of both arrows flipped)};
% Text Node
\draw (315.91,249.99) node  [font=\Large]  {$+$};
% Text Node
\draw (399.08,368.2) node    {$\times $};
% Text Node
\draw (32.77,364.2) node    {$=-\ 2$};
% Text Node
\draw (221.09,375.61) node [anchor=north] [inner sep=0.75pt]    {$+\ z_{jk} z_{\ell m} +z_{jk} z_{mi} +z_{k\ell } z_{\ell m} +z_{k\ell } z_{mi} +z_{\ell m} z_{mi}$};
% Text Node
\draw (63.1,367.58) node  [font=\Large]  {$\Bigl($};
% Text Node
\draw (380.86,368.58) node  [font=\Large]  {$\Bigr)$};


\end{tikzpicture}


==> figures/gravity_graph_9a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,65); %set diagram left start at 0, and has height of 65

%Shape: Circle [id:dp6829619110783289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.44,32.21) .. controls (141.44,25.31) and (147.04,19.71) .. (153.94,19.71) .. controls (160.85,19.71) and (166.44,25.31) .. (166.44,32.21) .. controls (166.44,39.11) and (160.85,44.71) .. (153.94,44.71) .. controls (147.04,44.71) and (141.44,39.11) .. (141.44,32.21) -- cycle ;

% Text Node
\draw (153.94,32.21) node    {$1$};


\end{tikzpicture}


==> figures/gravity_graph_9b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,94); %set diagram left start at 0, and has height of 94

%Straight Lines [id:da5602307191148508] 
\draw    (283.94,42.21) -- (333,42.21) ;
%Shape: Circle [id:dp35531366311018253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.44,43.21) .. controls (139.44,36.31) and (145.04,30.71) .. (151.94,30.71) .. controls (158.85,30.71) and (164.44,36.31) .. (164.44,43.21) .. controls (164.44,50.11) and (158.85,55.71) .. (151.94,55.71) .. controls (145.04,55.71) and (139.44,50.11) .. (139.44,43.21) -- cycle ;
%Shape: Circle [id:dp7806377496037493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.44,43.21) .. controls (204.44,36.31) and (210.04,30.71) .. (216.94,30.71) .. controls (223.85,30.71) and (229.44,36.31) .. (229.44,43.21) .. controls (229.44,50.11) and (223.85,55.71) .. (216.94,55.71) .. controls (210.04,55.71) and (204.44,50.11) .. (204.44,43.21) -- cycle ;
%Shape: Circle [id:dp695794127528478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.5,42.21) .. controls (320.5,35.31) and (326.1,29.71) .. (333,29.71) .. controls (339.9,29.71) and (345.5,35.31) .. (345.5,42.21) .. controls (345.5,49.11) and (339.9,54.71) .. (333,54.71) .. controls (326.1,54.71) and (320.5,49.11) .. (320.5,42.21) -- cycle ;
%Shape: Circle [id:dp5925354820068196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.44,42.21) .. controls (271.44,35.31) and (277.04,29.71) .. (283.94,29.71) .. controls (290.85,29.71) and (296.44,35.31) .. (296.44,42.21) .. controls (296.44,49.11) and (290.85,54.71) .. (283.94,54.71) .. controls (277.04,54.71) and (271.44,49.11) .. (271.44,42.21) -- cycle ;

% Text Node
\draw (151.94,43.21) node    {$1$};
% Text Node
\draw (216.94,43.21) node    {$2$};
% Text Node
\draw (333,42.21) node    {$2$};
% Text Node
\draw (283.94,42.21) node    {$1$};


\end{tikzpicture}


==> figures/gravity_graph_9c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Straight Lines [id:da5865538614754426] 
\draw    (215,126.71) -- (264.06,126.71) ;
%Shape: Circle [id:dp376438434602262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.44,37.71) .. controls (152.44,30.81) and (158.04,25.21) .. (164.94,25.21) .. controls (171.85,25.21) and (177.44,30.81) .. (177.44,37.71) .. controls (177.44,44.61) and (171.85,50.21) .. (164.94,50.21) .. controls (158.04,50.21) and (152.44,44.61) .. (152.44,37.71) -- cycle ;
%Shape: Circle [id:dp912441030093583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.44,37.71) .. controls (218.44,30.81) and (224.04,25.21) .. (230.94,25.21) .. controls (237.85,25.21) and (243.44,30.81) .. (243.44,37.71) .. controls (243.44,44.61) and (237.85,50.21) .. (230.94,50.21) .. controls (224.04,50.21) and (218.44,44.61) .. (218.44,37.71) -- cycle ;
%Shape: Circle [id:dp5101176553229017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.44,37.71) .. controls (282.44,30.81) and (288.04,25.21) .. (294.94,25.21) .. controls (301.85,25.21) and (307.44,30.81) .. (307.44,37.71) .. controls (307.44,44.61) and (301.85,50.21) .. (294.94,50.21) .. controls (288.04,50.21) and (282.44,44.61) .. (282.44,37.71) -- cycle ;
%Straight Lines [id:da015084434704543126] 
\draw    (165.94,126.71) -- (215,126.71) ;
%Shape: Circle [id:dp49286925764941425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.5,126.71) .. controls (202.5,119.81) and (208.1,114.21) .. (215,114.21) .. controls (221.9,114.21) and (227.5,119.81) .. (227.5,126.71) .. controls (227.5,133.61) and (221.9,139.21) .. (215,139.21) .. controls (208.1,139.21) and (202.5,133.61) .. (202.5,126.71) -- cycle ;
%Shape: Circle [id:dp2333299248921552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.44,126.71) .. controls (153.44,119.81) and (159.04,114.21) .. (165.94,114.21) .. controls (172.85,114.21) and (178.44,119.81) .. (178.44,126.71) .. controls (178.44,133.61) and (172.85,139.21) .. (165.94,139.21) .. controls (159.04,139.21) and (153.44,133.61) .. (153.44,126.71) -- cycle ;
%Shape: Circle [id:dp23686593454513094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.56,126.71) .. controls (251.56,119.81) and (257.15,114.21) .. (264.06,114.21) .. controls (270.96,114.21) and (276.56,119.81) .. (276.56,126.71) .. controls (276.56,133.61) and (270.96,139.21) .. (264.06,139.21) .. controls (257.15,139.21) and (251.56,133.61) .. (251.56,126.71) -- cycle ;
%Straight Lines [id:da6539892705394033] 
\draw    (363,126.71) -- (412.06,126.71) ;
%Straight Lines [id:da7991005589019466] 
\draw    (313.94,126.71) -- (363,126.71) ;
%Shape: Circle [id:dp9170435076692138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.5,126.71) .. controls (349.5,119.81) and (355.1,114.21) .. (362,114.21) .. controls (368.9,114.21) and (374.5,119.81) .. (374.5,126.71) .. controls (374.5,133.61) and (368.9,139.21) .. (362,139.21) .. controls (355.1,139.21) and (349.5,133.61) .. (349.5,126.71) -- cycle ;
%Shape: Circle [id:dp7164618453109568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.44,126.71) .. controls (300.44,119.81) and (306.04,114.21) .. (312.94,114.21) .. controls (319.85,114.21) and (325.44,119.81) .. (325.44,126.71) .. controls (325.44,133.61) and (319.85,139.21) .. (312.94,139.21) .. controls (306.04,139.21) and (300.44,133.61) .. (300.44,126.71) -- cycle ;
%Shape: Circle [id:dp9383118961055565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.56,126.71) .. controls (398.56,119.81) and (404.15,114.21) .. (411.06,114.21) .. controls (417.96,114.21) and (423.56,119.81) .. (423.56,126.71) .. controls (423.56,133.61) and (417.96,139.21) .. (411.06,139.21) .. controls (404.15,139.21) and (398.56,133.61) .. (398.56,126.71) -- cycle ;
%Straight Lines [id:da6923992587800143] 
\draw    (510,126.71) -- (559.06,126.71) ;
%Straight Lines [id:da5300855370144977] 
\draw    (460.94,126.71) -- (510,126.71) ;
%Shape: Circle [id:dp6493565518441933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.5,126.71) .. controls (497.5,119.81) and (503.1,114.21) .. (510,114.21) .. controls (516.9,114.21) and (522.5,119.81) .. (522.5,126.71) .. controls (522.5,133.61) and (516.9,139.21) .. (510,139.21) .. controls (503.1,139.21) and (497.5,133.61) .. (497.5,126.71) -- cycle ;
%Shape: Circle [id:dp1385139240776585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.44,126.71) .. controls (448.44,119.81) and (454.04,114.21) .. (460.94,114.21) .. controls (467.85,114.21) and (473.44,119.81) .. (473.44,126.71) .. controls (473.44,133.61) and (467.85,139.21) .. (460.94,139.21) .. controls (454.04,139.21) and (448.44,133.61) .. (448.44,126.71) -- cycle ;
%Shape: Circle [id:dp02289527681870518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.56,126.71) .. controls (546.56,119.81) and (552.15,114.21) .. (559.06,114.21) .. controls (565.96,114.21) and (571.56,119.81) .. (571.56,126.71) .. controls (571.56,133.61) and (565.96,139.21) .. (559.06,139.21) .. controls (552.15,139.21) and (546.56,133.61) .. (546.56,126.71) -- cycle ;
%Straight Lines [id:da18881333945285284] 
\draw    (164.94,81.71) -- (214,81.71) ;
%Shape: Circle [id:dp12733818081917847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.5,81.71) .. controls (201.5,74.81) and (207.1,69.21) .. (214,69.21) .. controls (220.9,69.21) and (226.5,74.81) .. (226.5,81.71) .. controls (226.5,88.61) and (220.9,94.21) .. (214,94.21) .. controls (207.1,94.21) and (201.5,88.61) .. (201.5,81.71) -- cycle ;
%Shape: Circle [id:dp1968922776444384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.44,81.71) .. controls (152.44,74.81) and (158.04,69.21) .. (164.94,69.21) .. controls (171.85,69.21) and (177.44,74.81) .. (177.44,81.71) .. controls (177.44,88.61) and (171.85,94.21) .. (164.94,94.21) .. controls (158.04,94.21) and (152.44,88.61) .. (152.44,81.71) -- cycle ;
%Straight Lines [id:da4984077724677416] 
\draw    (265.94,81.71) -- (315,81.71) ;
%Shape: Circle [id:dp896794755194372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.5,81.71) .. controls (302.5,74.81) and (308.1,69.21) .. (315,69.21) .. controls (321.9,69.21) and (327.5,74.81) .. (327.5,81.71) .. controls (327.5,88.61) and (321.9,94.21) .. (315,94.21) .. controls (308.1,94.21) and (302.5,88.61) .. (302.5,81.71) -- cycle ;
%Shape: Circle [id:dp6927179780943986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.44,81.71) .. controls (253.44,74.81) and (259.04,69.21) .. (265.94,69.21) .. controls (272.85,69.21) and (278.44,74.81) .. (278.44,81.71) .. controls (278.44,88.61) and (272.85,94.21) .. (265.94,94.21) .. controls (259.04,94.21) and (253.44,88.61) .. (253.44,81.71) -- cycle ;
%Straight Lines [id:da2945035746752187] 
\draw    (368.94,80.71) -- (418,80.71) ;
%Shape: Circle [id:dp6889440167865264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.5,80.71) .. controls (403.5,73.81) and (409.1,68.21) .. (416,68.21) .. controls (422.9,68.21) and (428.5,73.81) .. (428.5,80.71) .. controls (428.5,87.61) and (422.9,93.21) .. (416,93.21) .. controls (409.1,93.21) and (403.5,87.61) .. (403.5,80.71) -- cycle ;
%Shape: Circle [id:dp06705759934430144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.44,80.71) .. controls (356.44,73.81) and (362.04,68.21) .. (368.94,68.21) .. controls (375.85,68.21) and (381.44,73.81) .. (381.44,80.71) .. controls (381.44,87.61) and (375.85,93.21) .. (368.94,93.21) .. controls (362.04,93.21) and (356.44,87.61) .. (356.44,80.71) -- cycle ;

% Text Node
\draw (164.94,37.71) node    {$1$};
% Text Node
\draw (230.94,37.71) node    {$2$};
% Text Node
\draw (294.94,37.71) node    {$3$};
% Text Node
\draw (215,126.71) node    {$2$};
% Text Node
\draw (165.94,126.71) node    {$1$};
% Text Node
\draw (264.06,126.71) node    {$3$};
% Text Node
\draw (362,126.71) node    {$3$};
% Text Node
\draw (312.94,126.71) node    {$1$};
% Text Node
\draw (411.06,126.71) node    {$2$};
% Text Node
\draw (510,126.71) node    {$1$};
% Text Node
\draw (460.94,126.71) node    {$2$};
% Text Node
\draw (559.06,126.71) node    {$3$};
% Text Node
\draw (214,81.71) node    {$2$};
% Text Node
\draw (164.94,81.71) node    {$1$};
% Text Node
\draw (315,81.71) node    {$3$};
% Text Node
\draw (265.94,81.71) node    {$1$};
% Text Node
\draw (416,80.71) node    {$3$};
% Text Node
\draw (368.94,80.71) node    {$2$};


\end{tikzpicture}


==> figures/gravity_graph_9d.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,188); %set diagram left start at 0, and has height of 188

%Straight Lines [id:da9448026050720102] 
\draw    (230.94,37.71) -- (280,37.71) ;
%Straight Lines [id:da6603907069136705] 
\draw    (215,81.71) -- (264.06,81.71) ;
%Shape: Circle [id:dp2793430059048725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.44,37.71) .. controls (152.44,30.81) and (158.04,25.21) .. (164.94,25.21) .. controls (171.85,25.21) and (177.44,30.81) .. (177.44,37.71) .. controls (177.44,44.61) and (171.85,50.21) .. (164.94,50.21) .. controls (158.04,50.21) and (152.44,44.61) .. (152.44,37.71) -- cycle ;
%Shape: Circle [id:dp9840053419682775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.44,37.71) .. controls (218.44,30.81) and (224.04,25.21) .. (230.94,25.21) .. controls (237.85,25.21) and (243.44,30.81) .. (243.44,37.71) .. controls (243.44,44.61) and (237.85,50.21) .. (230.94,50.21) .. controls (224.04,50.21) and (218.44,44.61) .. (218.44,37.71) -- cycle ;
%Straight Lines [id:da8256232359106959] 
\draw    (165.94,81.71) -- (215,81.71) ;
%Shape: Circle [id:dp747890223786303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.5,81.71) .. controls (202.5,74.81) and (208.1,69.21) .. (215,69.21) .. controls (221.9,69.21) and (227.5,74.81) .. (227.5,81.71) .. controls (227.5,88.61) and (221.9,94.21) .. (215,94.21) .. controls (208.1,94.21) and (202.5,88.61) .. (202.5,81.71) -- cycle ;
%Shape: Circle [id:dp07836848131855056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.44,81.71) .. controls (153.44,74.81) and (159.04,69.21) .. (165.94,69.21) .. controls (172.85,69.21) and (178.44,74.81) .. (178.44,81.71) .. controls (178.44,88.61) and (172.85,94.21) .. (165.94,94.21) .. controls (159.04,94.21) and (153.44,88.61) .. (153.44,81.71) -- cycle ;
%Shape: Circle [id:dp23028881175230054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.56,81.71) .. controls (251.56,74.81) and (257.15,69.21) .. (264.06,69.21) .. controls (270.96,69.21) and (276.56,74.81) .. (276.56,81.71) .. controls (276.56,88.61) and (270.96,94.21) .. (264.06,94.21) .. controls (257.15,94.21) and (251.56,88.61) .. (251.56,81.71) -- cycle ;
%Straight Lines [id:da8225883228859867] 
\draw    (363,81.71) -- (412.06,81.71) ;
%Straight Lines [id:da31643935730118966] 
\draw    (313.94,81.71) -- (363,81.71) ;
%Shape: Circle [id:dp3561346348086323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.5,81.71) .. controls (349.5,74.81) and (355.1,69.21) .. (362,69.21) .. controls (368.9,69.21) and (374.5,74.81) .. (374.5,81.71) .. controls (374.5,88.61) and (368.9,94.21) .. (362,94.21) .. controls (355.1,94.21) and (349.5,88.61) .. (349.5,81.71) -- cycle ;
%Shape: Circle [id:dp26276651463768497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.44,81.71) .. controls (300.44,74.81) and (306.04,69.21) .. (312.94,69.21) .. controls (319.85,69.21) and (325.44,74.81) .. (325.44,81.71) .. controls (325.44,88.61) and (319.85,94.21) .. (312.94,94.21) .. controls (306.04,94.21) and (300.44,88.61) .. (300.44,81.71) -- cycle ;
%Shape: Circle [id:dp4640366354217338] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.56,81.71) .. controls (398.56,74.81) and (404.15,69.21) .. (411.06,69.21) .. controls (417.96,69.21) and (423.56,74.81) .. (423.56,81.71) .. controls (423.56,88.61) and (417.96,94.21) .. (411.06,94.21) .. controls (404.15,94.21) and (398.56,88.61) .. (398.56,81.71) -- cycle ;
%Straight Lines [id:da16196943678641174] 
\draw    (510,81.71) -- (559.06,81.71) ;
%Straight Lines [id:da23454801911196865] 
\draw    (460.94,81.71) -- (510,81.71) ;
%Shape: Circle [id:dp09456205986623667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.5,81.71) .. controls (497.5,74.81) and (503.1,69.21) .. (510,69.21) .. controls (516.9,69.21) and (522.5,74.81) .. (522.5,81.71) .. controls (522.5,88.61) and (516.9,94.21) .. (510,94.21) .. controls (503.1,94.21) and (497.5,88.61) .. (497.5,81.71) -- cycle ;
%Shape: Circle [id:dp5597828232922777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.44,81.71) .. controls (448.44,74.81) and (454.04,69.21) .. (460.94,69.21) .. controls (467.85,69.21) and (473.44,74.81) .. (473.44,81.71) .. controls (473.44,88.61) and (467.85,94.21) .. (460.94,94.21) .. controls (454.04,94.21) and (448.44,88.61) .. (448.44,81.71) -- cycle ;
%Shape: Circle [id:dp7084039608624306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.56,81.71) .. controls (546.56,74.81) and (552.15,69.21) .. (559.06,69.21) .. controls (565.96,69.21) and (571.56,74.81) .. (571.56,81.71) .. controls (571.56,88.61) and (565.96,94.21) .. (559.06,94.21) .. controls (552.15,94.21) and (546.56,88.61) .. (546.56,81.71) -- cycle ;
%Shape: Circle [id:dp2750026168644355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.5,37.71) .. controls (267.5,30.81) and (273.1,25.21) .. (280,25.21) .. controls (286.9,25.21) and (292.5,30.81) .. (292.5,37.71) .. controls (292.5,44.61) and (286.9,50.21) .. (280,50.21) .. controls (273.1,50.21) and (267.5,44.61) .. (267.5,37.71) -- cycle ;
%Straight Lines [id:da7371231867526093] 
\draw    (333.94,36.71) -- (383,36.71) ;
%Shape: Circle [id:dp3709847249607514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.5,36.71) .. controls (370.5,29.81) and (376.1,24.21) .. (383,24.21) .. controls (389.9,24.21) and (395.5,29.81) .. (395.5,36.71) .. controls (395.5,43.61) and (389.9,49.21) .. (383,49.21) .. controls (376.1,49.21) and (370.5,43.61) .. (370.5,36.71) -- cycle ;
%Shape: Circle [id:dp1807460542948902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.44,36.71) .. controls (321.44,29.81) and (327.04,24.21) .. (333.94,24.21) .. controls (340.85,24.21) and (346.44,29.81) .. (346.44,36.71) .. controls (346.44,43.61) and (340.85,49.21) .. (333.94,49.21) .. controls (327.04,49.21) and (321.44,43.61) .. (321.44,36.71) -- cycle ;

% Text Node
\draw (164.94,37.71) node    {$3$};
% Text Node
\draw (230.94,37.71) node    {$1$};
% Text Node
\draw (215,81.71) node    {$2$};
% Text Node
\draw (165.94,81.71) node    {$1$};
% Text Node
\draw (264.06,81.71) node    {$3$};
% Text Node
\draw (362,81.71) node    {$3$};
% Text Node
\draw (312.94,81.71) node    {$1$};
% Text Node
\draw (411.06,81.71) node    {$2$};
% Text Node
\draw (510,81.71) node    {$1$};
% Text Node
\draw (460.94,81.71) node    {$2$};
% Text Node
\draw (559.06,81.71) node    {$3$};
% Text Node
\draw (280,37.71) node    {$3$};
% Text Node
\draw (383,36.71) node    {$3$};
% Text Node
\draw (333.94,36.71) node    {$2$};


\end{tikzpicture}

